The dynamical state of brightest cluster galaxies and the formation of clusters

A large sample of Abell clusters of galaxies, selected for the likely presence of a dominant galaxy, is used to study the dynamical properties of brightest cluster members (BCMs). From visual inspection of Digitized Sky Survey images combined with redshift data we identify 1426 candidate BCMs in 1221 redshift components in 1169 different Abell clusters, the largest such sample published so far. By our own morphological classification we find ~92% of these BCMs to be early-type galaxies, and 48% of cD type. We confirm previous findings based on much smaller samples, namely that a large fraction of BCMs have significant peculiar velocities. For a subsample of 452 clusters with at least 10 measured radial velocities, we find a median BCM peculiar velocity of 32% of their host clusters' radial velocity dispersion. This suggests that most BCMs are not at rest in the potential well of their clusters, and that the phenomenon is thus not a special trait of clusters hosting cD galaxies. We show that the peculiar velocity of the BCM is independent of cluster richness and only slightly dependent on the Bautz-Morgan type. We also find a weak trend for the peculiar velocity to rise with the cluster velocity dispersion. The strongest dependence is with the morphological type of the BCM: cD galaxies tend to have lower relative peculiar velocities than elliptical galaxies. This result points to a connection between the formation of the BCMs and that of their clusters. Our data are qualitatively consistent with the merging-groups scenario, where BCMs in clusters formed first in smaller subsystems comparable to compact groups of galaxies. In this scenario, clusters would have formed recently from the mergers of many such groups and would still be in a dynamically unrelaxed state.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize} \tablecaption{Identification of the
BCM's in their cluster}
\tablewidth{0pt}
\tablehead{
\colhead{Abell No.} & \colhead{ R. A.}    & \colhead{ Dec.}      & \colhead{R}   & \colhead{BM\tablenotemark{a}} & \colhead{RS/ACO89}  & \colhead{$v_{cl}$\tablenotemark{b}}       & \colhead{$N_z$}& \colhead{$\sigma_{cl}$\tablenotemark{c}}  & \colhead{$v_{BCM}$\tablenotemark{d}}      \\
\colhead{}          & \colhead{$(J2000)$} & \colhead{$(J2000)$}  & \colhead{}    & \colhead{}   & \colhead{}    & \colhead{$(km\ s^{-1})$} & \colhead{}     & \colhead{$(km\ s^{-1})$} & \colhead{$(km\ s^{-1})$} \\
\colhead{(1)}       & \colhead{(2)}       & \colhead{(3)}        & \colhead{(4)} & \colhead{(5)}& \colhead{(6)} & \colhead{(7)}            & \colhead{(8)}  & \colhead{(9)}            & \colhead{(10)} }
\startdata
%---+----1----+----2----+----3----+----4----+----5----+----6----+----7----+----8----+----9----+----0----+----1----+----2----+----3--
A0002   & $00\ 08\ 16.87$ & $-19\ 39\ 41.6$ & 1 &(1:)&  B     & 36620   &    2 &       & 36720  \\
A0005   & $00\ 10\ 09.09$ & $+33\ 07\ 16.4$ & 1 &    & cD     & 41000e  &      &       &        \\
A0017   & $00\ 17\ 06.38$ & $+08\ 49\ 44.9$ & 1 & 2  & cD     & 26961n  &    2 &       & 26440  \\
A0021   & $00\ 20\ 37.19$ & $+28\ 39\ 33.6$ & 1 & 1: &  B  b  & 28401   &   15 &  855  & 28333  \\
A0022B  & $00\ 20\ 43.11$ & $-25\ 42\ 28.4$ & 3 &(2) &  B  b  & 42432   &   77 &  790  & 42725  \\
A0034A  & $00\ 27\ 33.30$ & $-08\ 53\ 11.4$ & 2 &(2) &  I  c  & 39657   &    2 &       & 39333* \\
A0034B  & $00\ 27\ 04.76$ & $-08\ 47\ 03.3$ & 2 &(2) &  I  c  & 56535   &    2 &       & 56493* \\
A0035   & $00\ 27\ 23.47$ & $-21\ 33\ 01.5$ & 3 & 5: &  I  c  & 58000e  &      &       &        \\
A0038   & $00\ 28\ 19.80$ & $+13\ 54\ 59.8$ & 1 & 3: & cD     & 42330   &   13 &  538  & 42217  \\
A0049   & $00\ 31\ 26.81$ & $-11\ 24\ 41.8$ & 1 & 3  & cD:    & 47100   &    1 &       & 47100  \\
A0077   & $00\ 40\ 28.22$ & $+29\ 33\ 21.5$ & 1 & 1: & cD     & 21278   &    4 &       & 21375  \\
A0085A  & $00\ 41\ 50.52$ & $-09\ 18\ 12.1$ & 1 & 1  & cD     & 16645   &  355 &  947  & 16690  \\
A0096   & $00\ 46\ 21.14$ & $+39\ 32\ 31.1$ & 1 & 2  &  I  c  & 48000e  &    1 &       &        \\
A0099   & $00\ 45\ 54.74$ & $-17\ 23\ 29.6$ & 0 &(4:)&  I  c  & 28794   &    2 &       & 29080  \\
A0107 a & $00\ 50\ 22.21$ & $-19\ 16\ 49.8$ & 0 &(4) &  L  a  & 25880   &    2 &       &        \\
A0107 b & $00\ 50\ 15.33$ & $-19\ 14\ 43.0$ & 0 &(4) &  L  a  & 25880   &    2 &       & 25809  \\
A0122   & $00\ 57\ 22.90$ & $-26\ 16\ 52.6$ & 2 & 2  &  B  p  & 34177   &   14 &  367  & 33787  \\
A0123   & $00\ 58\ 26.67$ & $-14\ 24\ 33.4$ & 1 & 2: &        & 28363   &    4 &       & 28480  \\
A0126   & $00\ 59\ 59.03$ & $-13\ 59\ 42.1$ & 1 & 2: & cD  p  & 16356   &   14 &  516  & 15879  \\
A0127   & $00\ 59\ 59.15$ & $-23\ 29\ 58.4$ & 0 & 4  & cD  p  & 57044   &    1 &       & 57044  \\
A0129A  & $01\ 01\ 01.54$ & $-09\ 57\ 17.0$ & 2 & 3  & cD  p  & 45115   &   20 &  786  & 45120  \\
A0133A  & $01\ 02\ 41.76$ & $-21\ 52\ 56.2$ & 1 & 1  & cD     & 16887   &  142 &  709  & 17073  \\
A0136   & $01\ 04\ 14.27$ & $+25\ 05\ 04.0$ & 2 & 1  & cD  N  & 48076n  &   17 &       &        \\
A0140   & $01\ 04\ 33.92$ & $-23\ 58\ 29.2$ & 1 & 2  &  I  c  & 48066   &   13 & 1073  & 47843  \\
A0144   & $01\ 06\ 18.64$ & $-20\ 54\ 06.6$ & 1 & 2  &  C     & 61323   &    1 &       & 61323  \\
A0146   & $01\ 07\ 16.39$ & $-11\ 17\ 39.2$ & 1 & 1  & cD  p  & 56255   &    1 &       & 56255  \\
A0150   & $01\ 09\ 18.41$ & $+13\ 10\ 08.3$ & 1 & 2  & cD     & 17568   &   17 &  674  & 17821  \\
A0151A  & $01\ 08\ 47.60$ & $-15\ 50\ 40.0$ & 1 & 3: & cD: s  & 12314   &   33 &  416  & 11766  \\
A0151B  & $01\ 08\ 51.04$ & $-15\ 24\ 21.4$ & 1 & 3: & cD: s  & 15960   &   99 &  703  & 15424  \\
A0152A  & $01\ 10\ 03.16$ & $+13\ 58\ 41.6$ & 0 &    & cD  p  & 17642   &   88 &  724  & 17486  \\
A0171A  & $01\ 17\ 18.08$ & $+16\ 15\ 57.5$ & 0 & 1  &  F     & 20931n  &    4 &       & 21271  \\
A0180   & $01\ 21\ 51.18$ & $+02\ 59\ 59.1$ & 0 &(1) &  L     & 40472   &    1 &       & 40472  \\
A0181A  & $01\ 21\ 11.41$ & $+00\ 14\ 52.7$ & 1 & 4: & cD:    & 23171   &   11 &  341  & 23398  \\
A0181C  & $01\ 22\ 02.64$ & $+00\ 20\ 03.3$ & 1 & 4: & cD:    & 51981   &    5 & 1428  & 52313  \\
A0192   & $01\ 24\ 18.51$ & $+04\ 27\ 34.1$ & 2 & 1: & cD     & 36436   &    1 &       & 36436  \\
A0193   & $01\ 25\ 07.65$ & $+08\ 41\ 58.5$ & 1 & 3  & cD  s  & 14567n  &   75 &  708n & 14505  \\
A0208A  & $01\ 31\ 32.89$ & $+00\ 33\ 20.8$ & 0 &    & cD     & 23777n  &   37 &  464n & 23782  \\
A0210   & $01\ 32\ 13.12$ & $-26\ 00\ 15.0$ & 1 & 2  & cD  s  & 40735   &   24 &  783  & 40614  \\
A0214B  & $01\ 34\ 23.25$ & $-26\ 06\ 19.5$ & 2 & 2  &  B  b  & 47782   &   15 &  525  & 47910  \\
A0227   & $01\ 39\ 54.85$ & $+18\ 10\ 07.3$ & 1 & 3  & cD     & 52839   &    1 &       & 52839  \\
A0242   & $01\ 41\ 50.97$ & $-14\ 18\ 31.1$ & 1 & 2  &  F     & 74785   &    1 &       & 74785  \\
A0253   & $01\ 47\ 40.46$ & $+20\ 34\ 18.4$ & 1 & 5  & cD     & 53000e  &      &       &        \\
A0261A  & $01\ 51\ 27.17$ & $-02\ 15\ 32.0$ & 1 & 1  & cD     & 14120*  &    6 &  106  & 13965* \\
A0264   & $01\ 51\ 53.68$ & $-25\ 47\ 25.0$ & 1 & 2  &  C     & 42251   &   32 &  552  & 43170* \\
A0267A  & $01\ 53\ 15.27$ & $+01\ 02\ 21.0$ & 0 &    & cD sp  & 17796   &   23 &  230  & 17921  \\
A0267D  & $01\ 52\ 41.98$ & $+01\ 00\ 26.4$ & 0 &    & cD sp  & 68011n  &   69 & 1125n & 68876  \\
A0279A  & $01\ 56\ 16.93$ & $+01\ 03\ 02.8$ & 1 & 2  & cD     & 23975   &   48 &  665  & 23699  \\
A0289   & $02\ 00\ 49.23$ & $-24\ 37\ 53.8$ & 1 & 2  &  B  b  & 61406n  &    2 &       & 61460  \\
A0294   & $02\ 02\ 19.15$ & $+05\ 25\ 13.6$ & 1 & 2  &  I  c  & 23377   &    1 &       & 23377  \\
A0302   & $02\ 05\ 29.53$ & $-24\ 46\ 20.9$ & 2 & 1  &  F     & 64000e  &      &       &        \\
A0312   & $02\ 09\ 31.88$ & $+04\ 53\ 15.4$ & 1 & 2  &  F     & 45000e  &      &       &        \\
A0325   & $02\ 13\ 08.60$ & $-25\ 18\ 09.2$ & 3 & 1? &  C     & 61118   &    4 &       &        \\
A0327   & $02\ 12\ 52.89$ & $-26\ 08\ 35.0$ & 1 &(2) &  B     & 50801   &   12 &  431  & 50875  \\
A0329   & $02\ 14\ 41.08$ & $-04\ 34\ 02.6$ & 1 & 3: & cD     & 41760n  &    2 &       &        \\
A0343   & $02\ 19\ 07.80$ & $-21\ 52\ 21.9$ & 1 & 4  &  B     & 55000e  &      &       &        \\
A0353   & $02\ 27\ 18.29$ & $-22\ 06\ 09.3$ & 1 & 3  & cD     & 49105   &    1 &       & 49105  \\
A0359   & $02\ 30\ 54.90$ & $+02\ 47\ 20.2$ & 2 & 2  & cD     & 73403n  &    2 &       &        \\
A0360   & $02\ 31\ 27.60$ & $+06\ 58\ 55.7$ & 2 & 1  & cD     & 65173   &    3 &       & 66038  \\
A0367   & $02\ 36\ 37.09$ & $-19\ 22\ 16.6$ & 2 & 1  &  C     & 27003   &   33 &  900  & 27591* \\
A0376   & $02\ 46\ 03.97$ & $+36\ 54\ 19.1$ & 0 & 2  &  C     & 14387   &   79 &  757  & 14563  \\
A0389   & $02\ 51\ 32.70$ & $-25\ 04\ 22.4$ & 3 & 1  &  F     & 33985   &   55 &  759  & 34026  \\
A0394   & $02\ 53\ 49.78$ & $-14\ 39\ 49.2$ & 1 & 1  &  B bp  & 61829n  &    1 &       &        \\
A0399   & $02\ 57\ 53.13$ & $+13\ 01\ 51.1$ & 1 & 2  & cD     & 21793   &  170 & 1101  & 21378  \\
A0401   & $02\ 58\ 57.84$ & $+13\ 34\ 58.3$ & 2 & 1  & cD     & 21971   &  168 & 1103  & 22275  \\
A0403   & $02\ 59\ 14.08$ & $+03\ 29\ 54.7$ & 2 &(4:)& cD: s  & 30044   &    5 &  427  & 29700* \\
A0415   & $03\ 06\ 52.70$ & $-12\ 06\ 24.3$ & 1 &(3) & cD: s  & 23756   &    8 &  595  & 23594  \\
A0416 a & $03\ 07\ 19.45$ & $-16\ 42\ 20.9$ & 0 & 2  &  F     & 69000e  &      &       &        \\
A0416 b & $03\ 07\ 11.48$ & $-16\ 46\ 54.3$ & 0 & 2  &  F     & 69000e  &      &       &        \\
A0416 c & $03\ 07\ 24.15$ & $-16\ 40\ 20.0$ & 0 & 2  &  F     & 69000e  &      &       &        \\
A0419   & $03\ 08\ 15.85$ & $-23\ 41\ 28.2$ & 0 &(2) &  C     & 20833   &   78 &  950  & 20360* \\
A0438   & $03\ 28\ 15.94$ & $-09\ 51\ 07.8$ & 1 & 2: &  I  c  & 52847   &    1 &       & 52847  \\
A0447   & $03\ 37\ 54.64$ & $-05\ 07\ 38.1$ & 2 &(1) &  B     & 33661   &    1 &       & 33661  \\
A0458   & $03\ 45\ 59.21$ & $-24\ 17\ 53.8$ & 2 & 1  & cD     & 31537   &   31 &  802  & 31621  \\
A0464   & $03\ 49\ 16.36$ & $-17\ 49\ 38.0$ & 3 & 1  &  C     & 43947   &    1 &       & 43947  \\
A0467   & $03\ 50\ 29.99$ & $-22\ 19\ 16.4$ & 1 & 2  &  I  c  & 48832n  &    3 &       &        \\
A0468   & $03\ 52\ 41.03$ & $+21\ 26\ 10.0$ & 0 & 2: &  F     & 39693   &    1 &       & 39693  \\
A0469   & $03\ 51\ 59.21$ & $-22\ 14\ 27.8$ & 2 & 2  &  I  c  & 52000e  &      &       &        \\
A0473 a & $04\ 04\ 02.58$ & $-17\ 24\ 38.6$ & 1 & 2  &  I  c  & 37000e  &      &       &        \\
A0473 b & $04\ 04\ 03.66$ & $-17\ 25\ 04.7$ & 1 & 2  &  I  c  & 37000e  &      &       &        \\
A0478   & $04\ 13\ 25.30$ & $+10\ 27\ 54.9$ & 2 &    & cD     & 26153   &   15 & 1088  & 25783  \\
A0490   & $04\ 26\ 59.98$ & $-20\ 43\ 07.4$ & 0 & 1  &  C     & 52562   &    1 &       & 52562  \\
A0496   & $04\ 33\ 37.83$ & $-13\ 15\ 43.7$ & 1 & 1: & cD     &  9892   &  365 &  686  &  9835  \\
A0499   & $04\ 37\ 11.67$ & $-20\ 26\ 37.8$ & 2 &(2) &  C     & 46464n  &    2 &       &        \\
A0505   & $04\ 59\ 56.09$ & $+80\ 10\ 42.8$ & 0 & 1  & cD     & 16434n  &    4 &       & 16040  \\
A0510   & $04\ 46\ 21.10$ & $-21\ 02\ 14.7$ & 0 &(4:)& cD:    & 54507n  &    2 &       &        \\
A0530   & $05\ 00\ 43.00$ & $-00\ 51\ 57.6$ & 2 &    & cD:    & 68000e  &      &       &        \\
A0548Aa & $05\ 48\ 38.39$ & $-25\ 28\ 39.7$ & 2 & 2  &  F     & 12451   &  401 &  807  & 11874  \\
A0548Ab & $05\ 49\ 21.50$ & $-25\ 20\ 49.1$ & 2 & 2  &  F     & 12451   &  401 &  807  & 11845  \\
A0548Ac & $05\ 46\ 55.43$ & $-25\ 38\ 06.8$ & 2 & 2  &  F     & 12451   &  401 &  807  & 13615  \\
A0550   & $05\ 52\ 51.10$ & $-21\ 03\ 04.5$ & 1 &(2) &  B     & 29420   &  126 & 1139  & 29913  \\
A0555   & $06\ 16\ 59.00$ & $-17\ 18\ 03.6$ & 1 & 2  & cD:    & 28535n  &    1 &       &        \\
A0586   & $07\ 32\ 20.32$ & $+31\ 38\ 00.5$ & 3 & 1  &  B bp  & 51331   &   35 &  872  & 51025  \\
A0623   & $08\ 05\ 37.81$ & $-00\ 58\ 18.1$ & 1 &    & cD  t  & 26876   &    5 &  521  & 26712  \\
A0635   & $08\ 11\ 07.35$ & $+16\ 43\ 04.5$ & 0 & 5  & cD sp  & 27851n  &$>  0$&       &        \\
A0644   & $08\ 17\ 25.56$ & $-07\ 30\ 44.8$ & 0 & 5: & cD     & 21492   &   14 &  945  & 21105  \\
A0649A  & $08\ 24\ 20.08$ & $+48\ 51\ 47.6$ & 0 & 3  & cD tp  & 38544   &    7 & 1076  &        \\
A0655   & $08\ 25\ 29.05$ & $+47\ 08\ 00.2$ & 3 & 2  & cD  s  & 38162   &   76 &  721  & 38694  \\
A0677   & $08\ 31\ 58.28$ & $+35\ 41\ 03.8$ & 1 &(2) &  I: c  & 40890   &    5 &  169  & 40753  \\
A0690A  & $08\ 39\ 15.82$ & $+28\ 50\ 39.5$ & 1 & 1  & cD     & 24139   &   93 &  526  & 23701  \\
A0705A  & $08\ 47\ 45.14$ & $+30\ 01\ 33.4$ & 0 & 4  & cD  t  & 31310   &   33 &  615  & 31475  \\
A0715   & $08\ 54\ 57.60$ & $+35\ 24\ 50.8$ & 1 &(4:)& cD     & 42956   &   17 &  994  & 42873* \\
A0720   & $08\ 55\ 07.74$ & $+15\ 37\ 20.1$ & 1 & 2  &  C     & 39511   &    1 &       & 39511  \\
A0733A  & $09\ 02\ 25.42$ & $+55\ 36\ 33.1$ & 1 & 1: & cD     & 24646   &   16 &  354  & 24395  \\
A0733B  & $09\ 01\ 30.15$ & $+55\ 39\ 15.9$ & 1 & 1: & cD     & 34314   &   20 &  790  & 34634  \\
A0734   & $09\ 00\ 31.98$ & $+16\ 14\ 25.6$ & 1 & 1  & cD     & 21684*  &    2 &       & 21565  \\
A0754   & $09\ 08\ 32.51$ & $-09\ 37\ 47.7$ & 2 & 2: & cD  s  & 16368   &  446 &  885  & 16430  \\
A0763   & $09\ 12\ 35.18$ & $+16\ 00\ 00.7$ & 1 & 4  & cD  p  & 25522n  &    5 &       & 26741  \\
A0779   & $09\ 19\ 46.92$ & $+33\ 44\ 57.7$ & 0 & 2: & cD sp  &  6876n  &   81 &  339n &  6948  \\
A0822   & $09\ 33\ 38.90$ & $-13\ 25\ 15.0$ & 1 &    & cD     & 43772   &    1 &       & 43772  \\
A0830   & $09\ 35\ 27.45$ & $+07\ 30\ 26.6$ & 1 & 3  & cD     & 64653n  &    4 &       & 64755  \\
A0845   & $09\ 43\ 59.97$ & $+64\ 24\ 18.2$ & 2 & 3  & cD     & 35858n  &$>  0$&       &        \\
A0855   & $09\ 41\ 17.64$ & $-09\ 19\ 02.8$ & 1 &    & cD  p  & 45000e  &      &       &        \\
A0857 a & $09\ 41\ 45.10$ & $-22\ 34\ 07.4$ & 1 & 4  & I c    & 42433   &    1 &       & 42433  \\
A0857 b & $09\ 42\ 14.84$ & $-22\ 40\ 04.2$ & 1 & 4  & I c    & 42433   &    1 &       &        \\
A0882   & $09\ 51\ 21.70$ & $+08\ 19\ 16.7$ & 0 & 1  &  B  b  & 42381   &   18 &  602  & 41923  \\
A0908   & $09\ 59\ 46.80$ & $+22\ 24\ 09.9$ & 1 & 2: & cD     & 73419   &    1 &       & 73419  \\
A0912A  & $10\ 01\ 09.28$ & $-00\ 04\ 48.7$ & 0 &    & cD  p  & 13506   &   16 &  372  & 13600  \\
A0941   & $10\ 09\ 43.50$ & $+03\ 37\ 23.0$ & 1 & 3  & cD sp  & 31592   &   13 &  238  & 31454  \\
A0955   & $10\ 12\ 56.97$ & $-24\ 29\ 34.5$ & 2 & 4  & I c    & 54000e  &      &       &        \\
A0957B  & $10\ 13\ 38.36$ & $-00\ 55\ 32.1$ & 1 & 2  &  L     & 13455   &  155 &  714  & 13293  \\
A0963   & $10\ 17\ 03.65$ & $+39\ 02\ 49.6$ & 3 & 2  &  B bp  & 61195n  &   70 & 1412n & 61669  \\
A0976   & $10\ 19\ 30.37$ & $-13\ 54\ 26.5$ & 1 &    & cD  p  & 45794   &    1 &       & 45794  \\
A0994A  & $10\ 23\ 05.54$ & $+19\ 22\ 22.3$ & 1 &(1:)&  C     & 36606   &    5 &       & 36850  \\
A0994Ba & $10\ 22\ 29.09$ & $+19\ 21\ 19.4$ & 1 &(1:)&  C     & 40562   &    7 &       & 40232  \\
A0994Bb & $10\ 22\ 14.66$ & $+19\ 19\ 11.3$ & 1 &(1:)&  C     & 40562   &    7 &       & 40700  \\
A1004   & $10\ 25\ 35.26$ & $+51\ 05\ 54.6$ & 1 & 2  & cD  p  & 42461   &   13 &  365  & 42534  \\
A1023   & $10\ 27\ 58.66$ & $-06\ 47\ 56.1$ & 0 &    & cD: s  & 35259   &    5 &  534  & 34926  \\
A1027B  & $10\ 31\ 00.98$ & $+53\ 25\ 42.1$ & 1 &(1) &  L     & 40541   &   28 &  423  & 40874  \\
A1038   & $10\ 32\ 57.50$ & $+02\ 14\ 41.9$ & 1 & 2  & cD  p  & 38179   &   17 &  416  & 37980  \\
A1050B  & $10\ 36\ 53.02$ & $+44\ 48\ 17.4$ & 2 & 5  & cD  Np & 37356   &   52 &  623  & 38290  \\
A1068   & $10\ 40\ 44.49$ & $+39\ 57\ 11.2$ & 1 &(1) & cD  s  & 41426   &   13 &  619  & 41570  \\
A1076   & $10\ 45\ 13.69$ & $+58\ 08\ 32.8$ & 1 &(4) & cD  s  & 34994   &   21 &  420  & 35198  \\
A1088   & $10\ 44\ 36.21$ & $-19\ 28\ 53.4$ & 0 & 4  &  C     & 25471   &    3 &       & 26372  \\
A1119   & $10\ 52\ 48.23$ & $+10\ 41\ 31.3$ & 1 & 3  & cD     & 26369   &   14 &  377  & 26344  \\
A1126   & $10\ 53\ 50.23$ & $+16\ 51\ 01.7$ & 1 & 2: &  B  b  & 25530   &    4 &       & 25735  \\
A1146   & $11\ 01\ 14.47$ & $-22\ 43\ 52.5$ & 3 & 1? & cD  s  & 42491   &   69 & 1258  & 42121  \\
A1149   & $11\ 02\ 57.55$ & $+07\ 36\ 13.4$ & 0 & 5  & cD  N  & 21562   &   49 &  313  & 21249  \\
A1165   & $11\ 06\ 12.10$ & $-24\ 44\ 43.4$ & 1 & 2  &  C     & 70151   &    1 &       & 70151  \\
A1175A  & $11\ 09\ 36.95$ & $+33\ 12\ 00.1$ & 1 & 2  &  I  c  & 38556   &    9 &       & 38877  \\
A1177   & $11\ 09\ 44.31$ & $+21\ 45\ 30.3$ & 0 & 1  & cD     &  9563   &   16 &  261  &  9589  \\
A1204   & $11\ 13\ 20.55$ & $+17\ 35\ 39.2$ & 1 & 4  & cD:    & 51145   &    1 &       & 51145  \\
A1217   & $11\ 17\ 30.59$ & $-25\ 15\ 28.5$ & 1 & 2  &  C     & 44988   &    1 &       & 44988  \\
A1227A  & $11\ 21\ 35.89$ & $+48\ 02\ 53.1$ & 2 & 4  & cD  p  & 33253n  &   28 &  604n & 33490  \\
A1227B  & $11\ 21\ 09.29$ & $+48\ 02\ 30.1$ & 2 & 4  & cD  p  & 38380n  &    8 &  512n & 37832  \\
A1232   & $11\ 22\ 14.38$ & $+17\ 50\ 17.7$ & 1 &(3) & cD  s  & 50245   &    1 &       & 50245  \\
A1233 a & $11\ 21\ 48.68$ & $-18\ 57\ 26.3$ & 1 & 2  &  B     & 45316   &    1 &       & 45316  \\
A1233 b & $11\ 21\ 32.35$ & $-18\ 56\ 37.7$ & 1 & 2  &  B     & 45316n  &    1 &       &        \\
A1235   & $11\ 23\ 15.79$ & $+19\ 35\ 50.1$ & 2 & 3: & cD     & 31321n  &    4 &       & 31160  \\
A1264   & $11\ 27\ 01.80$ & $+17\ 07\ 42.8$ & 2 & 5: & cD  p  & 38076n  &    1 &       & 38076  \\
A1276   & $11\ 30\ 01.12$ & $+33\ 02\ 01.0$ & 1 & 5  & cD     & 49000e  &      &       &        \\
A1277   & $11\ 30\ 01.35$ & $+12\ 56\ 16.0$ & 1 &(1) &  B: b  & 73110   &    4 &       & 73590  \\
A1302   & $11\ 33\ 14.76$ & $+66\ 22\ 46.1$ & 2 & 3: & cD  p  & 34516   &   58 &  767  & 34416  \\
A1308A  & $11\ 33\ 05.03$ & $-04\ 00\ 47.7$ & 0 & 4  & cD  p  & 15198   &   51 &  621  & 15499  \\
A1317   & $11\ 35\ 13.04$ & $-13\ 33\ 07.2$ & 2 & 2: &  B  b  & 21701   &   15 &  582  & 21624  \\
A1347A  & $11\ 41\ 50.31$ & $-25\ 32\ 33.2$ & 0 & 1  &  C     & 26554n  &    3 &       & 25469  \\
A1351   & $11\ 42\ 24.81$ & $+58\ 32\ 05.2$ & 2 &(2) &  C     & 96545n  &    3 &       & 96805  \\
A1361   & $11\ 43\ 39.62$ & $+46\ 21\ 20.3$ & 1 & 2  & cD sp  & 34542   &   20 &  456  & 34770  \\
A1372A  & $11\ 45\ 29.29$ & $+11\ 24\ 12.1$ & 1 &(2:)&  B bp  & 25014   &   10 &  284  & 24886  \\
A1372B  & $11\ 45\ 15.30$ & $+11\ 29\ 37.3$ & 1 &(2:)&  B bp  & 33745   &   28 &  922  & 33295  \\
A1382   & $11\ 48\ 04.06$ & $+71\ 24\ 22.2$ & 1 & 3: & cD  s  & 31405n  &    2 &       & 31478  \\
A1386A  & $11\ 48\ 14.33$ & $-01\ 58\ 59.8$ & 1 & 2: &  I  c  & 29366   &   24 & 1185  & 30959  \\
A1386D  & $11\ 48\ 14.85$ & $-01\ 54\ 19.5$ & 1 & 2: &  I  c  & 39306   &   10 &  987  & 40176  \\
A1386E  & $11\ 48\ 14.82$ & $-01\ 55\ 55.0$ & 1 & 2: &  I  c  & 50542   &    6 &  301  & 50536  \\
A1391   & $11\ 49\ 45.73$ & $-12\ 18\ 49.3$ & 2 & 1  &  B     & 46546   &    6 &  512  & 46614* \\
A1406B  & $11\ 53\ 05.43$ & $+67\ 53\ 52.0$ & 1 & 3: & cD:    & 35075   &   15 &  332  & 35235  \\
A1413   & $11\ 55\ 18.01$ & $+23\ 24\ 18.8$ & 3 & 1  & cD     & 42292   &   20 &  770  & 42844  \\
A1437B  & $12\ 00\ 25.32$ & $+03\ 20\ 48.1$ & 3 & 2: &  C     & 40323n  &  224 & 1152n & 40052  \\
A1440   & $12\ 00\ 37.41$ & $-23\ 24\ 21.8$ & 0 & 2  &  I  c  & 59000e  &      &       &        \\
A1468 a & $12\ 05\ 28.38$ & $+51\ 28\ 48.0$ & 1 &(1:)&  C:    & 26051   &   72 &  883  & 25589  \\
A1468 b & $12\ 05\ 26.53$ & $+51\ 20\ 22.7$ & 1 &(1:)&  C:    & 26051   &   72 &  883  & 25590  \\
A1487   & $12\ 11\ 49.54$ & $+29\ 58\ 41.5$ & 2 & 2  &  C     & 64900   &    2 &       & 66518  \\
A1504   & $12\ 15\ 30.73$ & $+27\ 30\ 21.4$ & 2 & 2  &  B  b  & 55497   &    6 &       & 55150  \\
A1505A  & $12\ 15\ 28.01$ & $+18\ 36\ 56.0$ & 1 &(2:)& cD     & 33607   &    1 &       & 33607  \\
A1505B  & $12\ 15\ 32.37$ & $+18\ 42\ 49.3$ & 1 &(2:)& cD     & 53909   &    1 &       & 53909  \\
A1508   & $12\ 15\ 50.76$ & $+17\ 37\ 27.6$ & 1 & 1  &  F     & 29025   &    1 &       & 29025  \\
A1521A  & $12\ 19\ 53.94$ & $-13\ 38\ 20.8$ & 1 &(5) & cD sp  & 21133   &    9 &  499  & 22055  \\
A1521Ba & $12\ 19\ 09.94$ & $-13\ 44\ 18.3$ & 1 &(5) & cD sp  & 28054n  &    3 &       & 27788  \\
A1521Bb & $12\ 19\ 33.73$ & $-13\ 42\ 37.7$ & 1 &(5) & cD sp  & 28054n  &    3 &       & 28210  \\
A1541 a & $12\ 27\ 30.74$ & $+08\ 49\ 28.5$ & 1 & 2  &  B  b  & 26896   &   77 &  755  & 27246  \\
A1541 b & $12\ 27\ 14.93$ & $+08\ 58\ 15.4$ & 1 & 2  &  B  b  & 26896   &   77 &  755  & 26300  \\
A1548   & $12\ 28\ 54.28$ & $+19\ 25\ 54.5$ & 3 & 2  &  C:    & 48345n  &    2 &       & 48255  \\
A1576   & $12\ 36\ 59.17$ & $+63\ 11\ 11.9$ & 3 & 1  &  B  b  & 88961   &    7 &  983  & 89700  \\
A1583   & $12\ 40\ 23.37$ & $-15\ 58\ 22.8$ & 1 & 2: &  B  b  & 41450   &    1 &       & 41450  \\
A1587   & $12\ 41\ 08.68$ & $+27\ 34\ 46.9$ & 0 &    & cD     & 60563   &    2 &       & 61457  \\
A1597   & $12\ 41\ 13.94$ & $+72\ 13\ 43.4$ & 1 & 1  & cD     & 32861   &    1 &       & 32861  \\
A1602   & $12\ 43\ 24.72$ & $+27\ 16\ 49.3$ & 1 & 1: & cD     & 58944   &$>  0$&       &        \\
A1631A  & $12\ 52\ 52.63$ & $-15\ 24\ 42.3$ & 0 & 1  &  C     &  4178   &   47 &  350  &  4077  \\
A1631Ba & $12\ 51\ 15.01$ & $-15\ 12\ 02.3$ & 0 & 1  &  C     & 13851   &  351 &  692  & 13736  \\
A1631Bb & $12\ 53\ 18.39$ & $-15\ 32\ 03.3$ & 0 & 1  &  C     & 13851   &  351 &  692  & 14201  \\
A1633 a & $12\ 53\ 45.06$ & $-26\ 23\ 47.9$ & 2 & 2  &  F     & 66300   &    2 &       &        \\
A1633 b & $12\ 53\ 47.69$ & $-26\ 24\ 51.2$ & 2 & 2  &  F     & 66300   &    2 &       & 67410  \\
A1644   & $12\ 57\ 11.64$ & $-17\ 24\ 34.5$ & 2 & 1  & cD     & 14203   &  153 &  928  & 14233  \\
A1645   & $12\ 57\ 12.12$ & $-14\ 55\ 27.1$ & 1 & 3: & cD sp  & 46000   &    2 &       & 45970  \\
A1648   & $12\ 58\ 51.73$ & $-26\ 38\ 56.4$ & 0 & 2  &  C     & 23306   &    5 &  793  & 23493  \\
A1650   & $12\ 58\ 41.50$ & $-01\ 45\ 41.2$ & 2 & 2  & cD sp  & 25176   &  220 &  789  & 25303* \\
A1651   & $12\ 59\ 22.48$ & $-04\ 11\ 45.6$ & 1 & 2  & cD     & 25353   &  228 &  864  & 25559  \\
A1654   & $12\ 59\ 19.97$ & $+30\ 01\ 29.4$ & 0 & 1  & cD     & 25161   &   25 &  512  & 25314  \\
A1663A  & $13\ 02\ 52.58$ & $-02\ 30\ 58.8$ & 1 & 3: & cD sp  & 24892   &  101 &  705  & 25383  \\
A1668   & $13\ 03\ 46.60$ & $+19\ 16\ 17.6$ & 1 & 3  & cD     & 19149   &   48 &  586  & 19092  \\
A1680B  & $13\ 06\ 46.26$ & $+39\ 47\ 50.7$ & 0 &    & cD  s  & 32853   &    9 &       & 32827  \\
A1691 a & $13\ 11\ 08.67$ & $+39\ 13\ 36.8$ & 1 & 3  & cD     & 21641   &   71 &  784  & 21678  \\
A1691 b & $13\ 10\ 10.01$ & $+39\ 09\ 23.6$ & 1 & 3  & cD     & 21641   &   71 &  784  & 21579  \\
A1725   & $13\ 23\ 46.05$ & $-16\ 49\ 32.3$ & 1 & 2  &  B  b  & 48000e  &      &       &        \\
A1732   & $13\ 25\ 05.45$ & $-20\ 14\ 14.4$ & 2 & 2  & cD sp  & 57752n  &   10 & 1333n & 57358  \\
A1738   & $13\ 25\ 11.20$ & $+57\ 36\ 01.3$ & 2 & 1: & cD  s  & 35025n  &   59 &  546n & 34599  \\
A1744   & $13\ 25\ 49.77$ & $+59\ 19\ 48.6$ & 1 & 2  &  B     & 45243   &   15 &  392  & 45410  \\
A1749A  & $13\ 29\ 21.05$ & $+37\ 37\ 22.8$ & 1 & 3: & cD     & 16750   &   42 &  539  & 16817  \\
A1767   & $13\ 36\ 08.37$ & $+59\ 12\ 22.8$ & 1 & 3  & cD:    & 21227   &  164 &  884  & 21304  \\
A1775A  & $13\ 41\ 50.46$ & $+26\ 22\ 12.6$ & 2 & 1  &  B  b  & 19401   &   21 &  422  & 20760  \\
A1775B  & $13\ 41\ 49.15$ & $+26\ 22\ 24.1$ & 2 & 1  &  B  b  & 22717   &   36 &  604  & 22550  \\
A1776B  & $13\ 40\ 58.12$ & $+58\ 02\ 41.6$ & 0 & 1  &  C     & 39473   &    8 &  635  & 39620  \\
A1777   & $13\ 39\ 29.64$ & $+71\ 37\ 30.6$ & 1 & 2  &  C     & 64447n  &    2 &       & 64562  \\
A1785A  & $13\ 44\ 52.78$ & $+38\ 07\ 33.2$ & 2 & 2  &  C     & 23339   &    5 &  348  & 23663* \\
A1785B  & $13\ 44\ 37.81$ & $+38\ 10\ 08.2$ & 2 & 2  &  C     & 64012   &    5 &  155  & 63682* \\
A1791   & $13\ 48\ 54.16$ & $-25\ 27\ 23.8$ & 1 & 1  &  L  a  & 37810   &    7 &  676  & 37474  \\
A1795   & $13\ 48\ 52.54$ & $+26\ 35\ 34.5$ & 2 & 1  & cD     & 18712   &  126 &  782  & 18965  \\
A1800 a & $13\ 49\ 23.58$ & $+28\ 06\ 26.1$ & 0 & 3: & cD     & 22441   &   11 &  668  & 22626  \\
A1800 b & $13\ 49\ 31.58$ & $+28\ 00\ 01.3$ & 0 & 3: & cD     & 22441   &   11 &  668  & 22974  \\
A1802   & $13\ 51\ 20.14$ & $-26\ 45\ 02.1$ & 2 &(1) &  I  s  & 28663   &    3 &       & 28540  \\
A1807   & $13\ 52\ 16.70$ & $-09\ 45\ 02.0$ & 1 & 2  & cD  p  & 60603n  &    2 &       & 60955  \\
A1809A  & $13\ 53\ 06.41$ & $+05\ 08\ 59.0$ & 1 &(3:)& cD     & 23808   &  132 &  690  & 23632  \\
A1814   & $13\ 54\ 02.96$ & $+14\ 54\ 40.5$ & 1 & 3  & cD  s  & 37837   &    9 &       & 37999  \\
A1822   & $13\ 58\ 38.00$ & $-25\ 23\ 52.1$ & 2 & 2  &  C     & 56000e  &      &       &        \\
A1830A  & $13\ 57\ 41.33$ & $+47\ 24\ 56.0$ & 1 & 5  & cD: p  & 39900   &    7 &  542  & 39839  \\
A1836A  & $14\ 01\ 41.87$ & $-11\ 36\ 26.3$ & 0 & 3: &  I  c  & 11327   &   55 &  350  & 11330  \\
A1837   & $14\ 01\ 36.41$ & $-11\ 07\ 43.0$ & 1 & 2  & cD     & 20914   &   50 &  601  & 20722  \\
A1839   & $14\ 02\ 32.74$ & $-04\ 51\ 24.6$ & 1 & 1  &  C     & 38886n  &   49 & 1104n & 39243* \\
A1846   & $14\ 03\ 51.58$ & $-25\ 24\ 30.6$ & 0 & 2  &  B     & 45178n  &    1 &       &        \\
A1850   & $14\ 03\ 47.63$ & $+09\ 06\ 37.4$ & 1 & 3: & cD     & 33943   &    1 &       & 33943  \\
A1853   & $14\ 05\ 35.57$ & $-19\ 46\ 03.0$ & 1 &(2) &  C     & 41209   &    1 &       & 41209  \\
A1864A  & $14\ 08\ 05.30$ & $+05\ 25\ 03.0$ & 1 & 3  & cD sp  & 26013   &   61 &  771  & 26214  \\
A1867   & $14\ 09\ 12.43$ & $+31\ 10\ 05.0$ & 1 & 3  & cD     & 46000e  &      &       &        \\
A1873   & $14\ 11\ 48.50$ & $+27\ 58\ 59.6$ & 0 & 3  & cD     & 19097n  &    2 &       & 19279  \\
A1890   & $14\ 17\ 37.75$ & $+08\ 10\ 47.3$ & 0 &(2:)& cD     & 17125   &   41 &  508  & 17442  \\
A1911A  & $14\ 24\ 33.08$ & $+38\ 49\ 19.3$ & 2 & 4  & cD: s  & 41641   &    6 &       & 41610  \\
A1911C  & $14\ 24\ 25.38$ & $+38\ 58\ 46.4$ & 2 & 4  & cD: s  & 56792   &    2 &       & 56661  \\
A1918B  & $14\ 25\ 22.51$ & $+63\ 11\ 53.8$ & 3 & 2  & cD     & 42083   &   23 &  825  & 41500: \\
A1920   & $14\ 27\ 24.57$ & $+55\ 45\ 01.3$ & 2 & 4: & cD  s  & 39409n  &   39 &  562n & 39273  \\
A1924   & $14\ 31\ 34.88$ & $-22\ 23\ 39.7$ & 2 &(3) & cD  p  & 33515n  &    2 &       & 33157  \\
A1925   & $14\ 28\ 38.43$ & $+56\ 51\ 38.6$ & 2 & 3: & cD  p  & 31731n  &   55 &  718n & 31768  \\
A1927   & $14\ 31\ 06.78$ & $+25\ 38\ 01.2$ & 1 &(2:)& cD Ns  & 28482   &   50 &  650  & 28894  \\
A1935   & $14\ 35\ 38.11$ & $-19\ 27\ 14.8$ & 2 &(3) & cD:    & 19675   &    3 &       &        \\
A1954   & $14\ 42\ 02.65$ & $+28\ 30\ 41.8$ & 2 &(1:)& cD     & 54178n  &$>  0$&       &        \\
A1972   & $14\ 48\ 31.45$ & $+23\ 58\ 50.5$ & 0 &    & cD     & 36363   &    9 &       & 35700  \\
A1982   & $14\ 51\ 14.43$ & $+30\ 41\ 31.9$ & 0 & 2: & cD  s  & 16494   &    1 &       & 16494  \\
A1988A  & $14\ 53\ 43.28$ & $+20\ 44\ 36.1$ & 0 &    & cD  s  & 34712n  &    3 &       &        \\
A1991   & $14\ 54\ 31.49$ & $+18\ 38\ 32.2$ & 1 & 1  &  F     & 17613   &   65 &  665  & 17763  \\
A1996   & $14\ 57\ 31.41$ & $-23\ 55\ 29.0$ & 0 & 1  &  C     & 34250n  &    2 &       & 34036  \\
A2009   & $15\ 00\ 19.54$ & $+21\ 22\ 09.9$ & 1 & 2: & cD     & 45796n  &    5 &  804n & 45928  \\
A2025A  & $15\ 08\ 05.64$ & $+34\ 23\ 23.2$ & 1 & 1: &  C     & 13638*  &   14 &  557  & 13660  \\
A2025C  & $15\ 06\ 44.52$ & $+34\ 28\ 23.0$ & 1 & 1: &  C     & 23201*  &   36 &  905  &        \\
A2029   & $15\ 10\ 56.15$ & $+05\ 44\ 42.0$ & 2 & 1  & cD     & 23302   &   96 & 1160  & 23368  \\
A2030   & $15\ 11\ 23.52$ & $-00\ 03\ 33.7$ & 1 &(2) &  B bp  & 27432n  &   55 &  445n & 27333  \\
A2050   & $15\ 16\ 17.90$ & $+00\ 05\ 20.5$ & 1 & 4  & cD  s  & 35731   &   38 &  815  & 35361  \\
A2051   & $15\ 16\ 44.11$ & $-00\ 58\ 09.5$ & 2 & 4  & cD: s  & 35472n  &   54 &  535n & 35662* \\
A2052   & $15\ 16\ 44.54$ & $+07\ 01\ 18.0$ & 0 & 2  & cD     & 10521   &   77 &  669  & 10330  \\
A2058 a & $15\ 13\ 38.98$ & $+71\ 48\ 36.5$ & 1 & 1  &  I  c  & 58000e  &      &       &        \\
A2058 b & $15\ 13\ 47.79$ & $+71\ 49\ 29.1$ & 1 & 1  &  I  c  & 58000e  &      &       &        \\
A2063A  & $15\ 23\ 05.31$ & $+08\ 36\ 33.0$ & 1 & 3: & cD     & 10373   &  169 &  636  & 10245  \\
A2063B  & $15\ 21\ 51.85$ & $+07\ 42\ 31.4$ & 1 & 3: &        & 13345   &   69 &  610  & 13373* \\
A2067A  & $15\ 23\ 59.83$ & $+31\ 12\ 40.6$ & 1 & 5  & cD     & 22811   &  166 &  915  & 22175  \\
A2079A  & $15\ 27\ 45.10$ & $+28\ 55\ 44.1$ & 1 & 4: & cD  s  & 19879   &   95 &  719  & 19576  \\
A2083A  & $15\ 29\ 01.38$ & $+30\ 46\ 20.4$ & 1 & 5  & cD:    & 31046   &   19 &  391  & 31740  \\
A2083B  & $15\ 29\ 45.60$ & $+30\ 42\ 35.4$ & 1 & 5  & cD:    & 33439   &   44 &  978  & 34097  \\
A2089   & $15\ 32\ 49.81$ & $+28\ 02\ 21.9$ & 1 & 3  & cD  p  & 21877   &   72 &  813  & 22076  \\
A2107   & $15\ 39\ 39.09$ & $+21\ 46\ 57.6$ & 1 & 1  & cD     & 12365   &   87 &  611  & 12560* \\
A2110   & $15\ 39\ 50.65$ & $+30\ 43\ 03.9$ & 1 & 2  & cD  s  & 29185   &   46 &  477  & 29070  \\
A2124   & $15\ 44\ 59.05$ & $+36\ 06\ 34.5$ & 1 & 1  & cD     & 19823   &  122 &  805  & 19810  \\
A2128A  & $15\ 48\ 43.09$ & $-02\ 59\ 34.9$ & 0 & 2  & cD     & 17444   &    5 &  793  & 17215  \\
A2170   & $16\ 16\ 59.83$ & $+23\ 11\ 11.4$ & 0 & 5: & cD  s  & 31295   &   31 &  526  &        \\
A2175   & $16\ 20\ 31.14$ & $+29\ 53\ 27.4$ & 1 & 3  & cD: s  & 28755   &   84 &  768  & 28750  \\
A2199   & $16\ 28\ 38.27$ & $+39\ 33\ 04.1$ & 2 & 1  & cD     &  9143   &  471 &  714  &  9304  \\
A2201   & $16\ 26\ 58.99$ & $+55\ 28\ 29.6$ & 2 & 2: & cD     & 39442   &    2 &       & 38973  \\
A2207   & $16\ 27\ 46.21$ & $+65\ 25\ 20.0$ & 1 & 3: & cD  s  & 52718n  &    1 &       &        \\
A2208   & $16\ 29\ 39.00$ & $+58\ 31\ 52.2$ & 1 & 2: & cD     & 39842   &    1 &       & 39842  \\
A2228   & $16\ 47\ 44.04$ & $+29\ 56\ 30.7$ & 1 & 2: & cD sp  & 30160   &   30 &  794  & 30218  \\
A2236   & $16\ 50\ 12.85$ & $+71\ 27\ 23.3$ & 1 & 1: &  B     & 38000e  &      &       &        \\
A2239 a & $16\ 54\ 56.39$ & $+58\ 52\ 19.6$ & 0 & 3: & cD     & 25815n  &$>  0$&       &        \\
A2239 b & $16\ 54\ 39.44$ & $+58\ 55\ 58.2$ & 0 & 3: & cD     & 25815n  &$>  0$&       &        \\
A2244   & $17\ 02\ 42.54$ & $+34\ 03\ 37.0$ & 2 & 2: & cD  t  & 29660   &  103 & 1037  & 29652  \\
A2251   & $17\ 12\ 35.75$ & $+24\ 50\ 26.3$ & 1 & 3  & cD  t  & 48000e  &      &       &        \\
A2259   & $17\ 20\ 09.69$ & $+27\ 40\ 07.9$ & 1 &    & cD:    & 48121   &   25 &  924  & 49166  \\
A2261   & $17\ 22\ 27.20$ & $+32\ 07\ 57.1$ & 2 &    & cD     & 67154   &    1 &       & 67154  \\
A2271   & $17\ 18\ 16.76$ & $+78\ 01\ 06.2$ & 0 & 1  & cD     & 17293   &   20 &  879  & 16726  \\
A2279   & $17\ 43\ 30.42$ & $+24\ 44\ 19.8$ & 1 &    & cD:    & 39000e  &      &       &        \\
A2283   & $17\ 44\ 22.67$ & $+69\ 41\ 12.5$ & 1 &(1) &  L: a  & 54562   &    1 &       & 54562  \\
A2292   & $17\ 57\ 06.74$ & $+53\ 51\ 37.7$ & 1 &    & cD     & 35417n  &    2 &       & 35675  \\
A2294   & $17\ 24\ 12.44$ & $+85\ 53\ 11.9$ & 2 & 3: & cD     & 53363   &    1 &       & 53363  \\
A2307   & $18\ 34\ 03.53$ & $+61\ 10\ 28.9$ & 1 & 3: & cD     & 53000e  &      &       &        \\
A2319A  & $19\ 21\ 10.11$ & $+43\ 56\ 44.0$ & 1 & 4  & cD  s  & 16218   &  119 & 1293  & 16365  \\
A2325   & $20\ 30\ 06.16$ & $-24\ 59\ 00.3$ & 0 & 2  &  I  s  & 24170   &    2 &       & 24096  \\
A2328   & $20\ 48\ 11.63$ & $-17\ 49\ 03.3$ & 0 & 1  &  I  c  & 44219n  &    3 &       & 42097  \\
A2335   & $21\ 06\ 12.42$ & $-21\ 48\ 06.5$ & 2 & 1  &  L     & 52000e  &      &       &        \\
A2341   & $21\ 21\ 43.53$ & $-23\ 14\ 29.3$ & 1 & 4  &  I  c  & 41247   &    1 &       & 41247* \\
A2344   & $21\ 25\ 40.21$ & $-20\ 47\ 20.6$ & 1 & 3  & cD:    & 43273n  &    2 &       & 43753  \\
A2345   & $21\ 27\ 13.72$ & $-12\ 09\ 45.9$ & 2 &(5) & cD  s  & 53457n  &    3 &       & 53945  \\
A2347   & $21\ 29\ 30.71$ & $-22\ 15\ 18.5$ & 0 & 1  &  I  c  & 34767   &    2 &       &        \\
A2362 a & $21\ 40\ 14.62$ & $-14\ 13\ 52.2$ & 1 &(3) & cD: s  & 18275   &   35 &  360  & 18460  \\
A2362 b & $21\ 39\ 12.39$ & $-14\ 19\ 06.5$ & 1 &(3) & cD: s  & 18275   &   35 &  360  & 17972  \\
A2362 c & $21\ 39\ 03.17$ & $-14\ 21\ 51.6$ & 1 &(3) & cD: s  & 18275   &   35 &  360  & 17972  \\
A2362 d & $21\ 39\ 39.48$ & $-14\ 20\ 17.0$ & 1 &(3) & cD: s  & 18275   &   35 &  360  & 18247  \\
A2366A  & $21\ 42\ 48.78$ & $-06\ 52\ 03.5$ & 0 & 2  &  F     & 15925   &   70 &  499  & 16114  \\
A2369   & $21\ 44\ 47.78$ & $-18\ 21\ 09.4$ & 0 & 1  &  I  c  & 64000e  &      &       &        \\
A2372   & $21\ 45\ 15.55$ & $-19\ 59\ 41.6$ & 0 & 1  & cD     & 17876   &    7 &  622  & 17620  \\
A2376   & $21\ 46\ 04.77$ & $-09\ 27\ 05.8$ & 1 &(2) &  F:    & 26725   &    1 &       & 26725  \\
A2381   & $21\ 51\ 18.55$ & $+02\ 18\ 07.3$ & 1 &(1:)& cD: p  & 21549   &    1 &       & 21549  \\
A2394   & $21\ 55\ 31.87$ & $-19\ 14\ 56.3$ & 0 & 3: & cD sp  & 24307   &    1 &       & 24307  \\
A2396   & $21\ 55\ 42.09$ & $+12\ 31\ 27.2$ & 1 &    & cD  s  & 56798   &   12 &  708  & 57800  \\
A2397   & $21\ 56\ 08.54$ & $+01\ 23\ 27.3$ & 3 & 1  & cD  p  & 65454n  &    9 & 1800n & 66554  \\
A2398   & $21\ 56\ 09.59$ & $+06\ 32\ 04.7$ & 0 &    & cD:    & 31378n  &    2 &       &        \\
A2401   & $21\ 58\ 22.36$ & $-20\ 06\ 13.7$ & 1 & 1  &  C     & 17178   &   35 &  438  & 17328  \\
A2405A  & $21\ 58\ 59.63$ & $-17\ 52\ 45.5$ & 0 &(1) &  L     & 27602   &   18 &  370  & 27851  \\
A2412   & $22\ 04\ 02.40$ & $-21\ 26\ 52.5$ & 0 & 2  &  I  c  & 21539   &   13 &  963  & 22000  \\
A2416   & $22\ 04\ 52.66$ & $-25\ 14\ 33.6$ & 1 &(3?)& cD     & 63676   &    6 &  915  & 63700  \\
A2420   & $22\ 10\ 18.75$ & $-12\ 10\ 13.8$ & 2 & 1  & cD     & 25474   &   10 &  723  & 24981  \\
A2428   & $22\ 16\ 15.59$ & $-09\ 19\ 59.6$ & 1 & 3: & cD     & 25180n  &   51 &  453n & 25368  \\
A2456   & $22\ 35\ 14.07$ & $-15\ 18\ 13.7$ & 1 &(1) &  B  b  & 22493   &    3 &       & 22850* \\
A2457   & $22\ 35\ 40.85$ & $+01\ 29\ 04.9$ & 1 & 2: &  C     & 17646   &   34 &  492  & 17746  \\
A2458   & $22\ 35\ 33.84$ & $+18\ 33\ 53.0$ & 0 &    & cD     & 24905n  &    2 &       &        \\
A2462   & $22\ 39\ 11.36$ & $-17\ 20\ 28.8$ & 0 & 2  &  B     & 22195   &   48 &  676  & 22294  \\
A2466   & $22\ 40\ 31.72$ & $-20\ 56\ 30.8$ & 0 & 2  &  F     & 52000e  &      &       &        \\
A2474   & $22\ 43\ 03.81$ & $-20\ 10\ 42.1$ & 2 & 2  &  C     & 40737n  &    3 &       &        \\
A2478   & $22\ 44\ 31.68$ & $-17\ 44\ 11.7$ & 1 & 1  &  C     & 39736n  &    2 &       &        \\
A2480   & $22\ 45\ 59.02$ & $-17\ 37\ 32.9$ & 2 & 3  & cD     & 21629   &   12 &  806  & 20505  \\
A2481   & $22\ 46\ 40.73$ & $-21\ 38\ 19.2$ & 1 & 1  &  C     & 43000e  &      &       &        \\
A2492   & $22\ 50\ 30.38$ & $-19\ 14\ 33.4$ & 1 & 1  &  C     & 20982   &    7 &  508  &        \\
A2493A  & $22\ 50\ 34.33$ & $-25\ 59\ 40.0$ & 0 & 2  &  L  a  & 23529   &   21 &  421  & 23485  \\
A2493B  & $22\ 51\ 02.26$ & $-26\ 09\ 14.7$ & 0 & 2  &  L  a  & 46262   &   17 &  439  & 46288* \\
A2496   & $22\ 50\ 55.80$ & $-16\ 24\ 21.5$ & 2 & 2  & cD  s  & 36580n  &    3 &       & 36571  \\
A2497   & $22\ 51\ 13.34$ & $-20\ 07\ 31.4$ & 0 & 2  &  B     & 50000e  &      &       &        \\
A2503 a & $22\ 54\ 29.22$ & $+29\ 35\ 00.9$ & 0 & 2  &  I  c  & 24886n  &    5 &       &        \\
A2503 b & $22\ 54\ 47.17$ & $+29\ 27\ 30.0$ & 0 & 2  &  I  c  & 24886n  &    5 &       &        \\
A2521   & $23\ 02\ 11.85$ & $-22\ 01\ 21.5$ & 2 & 2  &  B  b  & 40902n  &   17 & 1270n & 40887  \\
A2522A  & $23\ 02\ 00.83$ & $+14\ 01\ 50.4$ & 1 & 2  &  B     & 46194   &    8 &  417  & 46593  \\
A2522B  & $23\ 02\ 03.37$ & $+14\ 01\ 15.6$ & 1 & 2  &  B     & 50642   &    3 &       & 51706  \\
A2527   & $23\ 05\ 23.92$ & $-25\ 19\ 56.2$ & 0 &(2) &  B     & 48764   &    9 &  534  & 49316  \\
A2533   & $23\ 07\ 13.94$ & $-15\ 13\ 27.0$ & 1 & 1  & cD     & 33270   &    1 &       & 33270  \\
A2536   & $23\ 07\ 46.71$ & $-22\ 27\ 31.8$ & 1 & 4? &  I s   & 59809   &   21 &  609  & 59435  \\
A2541 a & $23\ 10\ 08.95$ & $-22\ 58\ 23.6$ & 1 &(2) &  I  c  & 34059   &   60 &  825  & 34269* \\
A2541 b & $23\ 10\ 05.52$ & $-22\ 59\ 48.1$ & 1 &(2) &  I  c  & 34059   &   60 &  825  & 33903  \\
A2544   & $23\ 10\ 15.02$ & $-10\ 47\ 53.9$ & 0 &    & cD  s  & 20018n  &    7 &  313n & 19908  \\
A2553B  & $23\ 12\ 24.84$ & $-24\ 57\ 10.5$ & 2 & 2  &  B bp  & 44035   &   19 &  480  & 44790  \\
A2554   & $23\ 12\ 19.90$ & $-21\ 30\ 08.9$ & 2 & 2  &  L     & 33173   &   89 &  717  & 32589  \\
A2555Aa & $23\ 12\ 51.21$ & $-22\ 15\ 26.1$ & 1 & 2  &  C     & 33202   &   26 &  372  & 33316  \\
A2555Ab & $23\ 12\ 32.80$ & $-22\ 12\ 31.5$ & 1 & 2  &  C     & 33202   &   26 &  372  & 33159  \\
A2555B  & $23\ 12\ 49.25$ & $-22\ 10\ 18.7$ & 1 & 2  &  C     & 41416   &   44 &  885  & 41874  \\
A2556A  & $23\ 13\ 01.40$ & $-21\ 38\ 03.6$ & 1 & 1  &  L     & 26367   &   60 &  769  & 26460  \\
A2558   & $23\ 12\ 43.59$ & $+10\ 21\ 42.8$ & 0 &    & cD     & 19577n  &    2 &       &        \\
A2559A  & $23\ 13\ 02.67$ & $-13\ 37\ 22.8$ & 1 & 2  & cD  p  & 23809   &    7 &  204  & 23957  \\
A2559B  & $23\ 13\ 05.59$ & $-13\ 45\ 01.5$ & 1 & 2  & cD  p  & 31184   &    5 &  321  & 31464  \\
A2577   & $23\ 20\ 46.68$ & $-22\ 59\ 32.5$ & 0 & 2  &  I  s  & 37621   &   34 &  310  & 37447  \\
A2580   & $23\ 21\ 26.39$ & $-23\ 12\ 28.4$ & 1 & 1  &  I  c  & 26645   &   20 &  592  & 26417  \\
A2585 a & $23\ 23\ 07.47$ & $-26\ 16\ 45.7$ & 1 & 2  &  C     & 56490   &   23 &  903  & 56601* \\
A2585 b & $23\ 22\ 46.66$ & $-26\ 17\ 10.2$ & 1 & 2  &  C     & 56490   &   23 &  903  & 57560* \\
A2586   & $23\ 23\ 24.37$ & $-20\ 22\ 34.2$ & 0 & 4  &  L     & 43421   &   11 &  758  & 43436  \\
A2589   & $23\ 23\ 57.45$ & $+16\ 46\ 38.1$ & 0 & 1  & cD     & 12336   &   70 &  797  & 12327  \\
A2595 a & $23\ 25\ 06.28$ & $-20\ 32\ 36.6$ & 1 & 4  &  C     & 54065   &    5 &  443  & 54233  \\
A2595 b & $23\ 24\ 44.15$ & $-20\ 33\ 39.5$ & 1 & 4  &  C     & 54065   &    5 &  443  &        \\
A2596 a & $23\ 25\ 03.14$ & $-23\ 23\ 34.2$ & 0 & 2  &  L  a  & 26737   &   30 &  402  & 25974  \\
A2596 b & $23\ 25\ 08.16$ & $-23\ 24\ 04.3$ & 0 & 2  &  L  a  & 26737   &   30 &  402  & 26793* \\
A2597   & $23\ 25\ 19.74$ & $-12\ 07\ 27.1$ & 0 & 5  & cD     & 24860   &   45 &  707  & 24643  \\
A2603   & $23\ 27\ 56.89$ & $-25\ 22\ 36.3$ & 0 & 2  &  L  a  & 63425   &   11 &  536  & 63295  \\
A2605A  & $23\ 29\ 05.95$ & $-23\ 25\ 08.7$ & 0 & 2  &  C     & 26645   &    6 &  186  & 26419  \\
A2605B  & $23\ 28\ 49.97$ & $-23\ 22\ 19.3$ & 0 & 2  &  C     & 33501   &    9 &  456  & 33800  \\
A2609B  & $23\ 30\ 21.06$ & $-26\ 08\ 00.7$ & 1 & 2  &  B     & 41337   &   27 &  521  & 42780  \\
A2622   & $23\ 35\ 01.44$ & $+27\ 22\ 20.1$ & 0 & 4: & cD  s  & 18340n  &   40 &  942n & 18377  \\
A2626A  & $23\ 36\ 30.58$ & $+21\ 08\ 49.3$ & 0 & 2  & cD  p  & 17307   &   96 & 1057  & 16459  \\
A2631   & $23\ 37\ 39.76$ & $+00\ 16\ 17.1$ & 3 &(1:)& cD: p  & 83121   &    7 &  737  & 83111  \\
A2633   & $23\ 38\ 04.08$ & $+13\ 10\ 41.9$ & 2 & 3: & cD     & 50000e  &      &       &        \\
A2634 a & $23\ 38\ 29.43$ & $+27\ 01\ 55.1$ & 1 & 3: & cD: s  &  9247   &  254 & 1006  &  9060  \\
A2634 b & $23\ 40\ 00.72$ & $+27\ 07\ 54.7$ & 1 & 3: & cD: s  &  9247   &  254 & 1006  &  9398  \\
A2649   & $23\ 41\ 08.61$ & $+24\ 46\ 49.1$ & 1 &(2) &  C:    & 28333n  &    4 &       & 28377  \\
A2655   & $23\ 44\ 28.66$ & $-21\ 53\ 40.0$ & 0 &    &  C     & 33635   &    3 &       &        \\
A2660   & $23\ 45\ 15.94$ & $-25\ 50\ 07.2$ & 0 & 3  & cD  N  & 15907   &   94 &  725  & 16329  \\
A2663   & $23\ 49\ 53.52$ & $-24\ 45\ 25.6$ & 1 & 2  &  I  c  & 73000e  &      &       &        \\
A2665   & $23\ 50\ 50.63$ & $+06\ 08\ 57.8$ & 0 &    & cD     & 16492n  &$>  3$&       & 16818  \\
A2666   & $23\ 50\ 58.72$ & $+27\ 08\ 50.8$ & 0 & 1  & cD:    &  8199   &   77 &  646  &  8191  \\
A2667   & $23\ 51\ 39.4 $ & $-26\ 05\ 03.3$ & 3 &(2) &  I  c  & 69829   &   23 &  808  & 70300  \\
A2670   & $23\ 54\ 13.75$ & $-10\ 25\ 09.0$ & 3 & 2  & cD     & 22824   &  261 &  892  & 23291  \\
A2680 a & $23\ 56\ 22.85$ & $-20\ 58\ 44.1$ & 3 & 5  &  F     & 57000e  &      &       &        \\
A2680 b & $23\ 56\ 28.48$ & $-21\ 02\ 26.4$ & 3 & 5  &  F     & 57000e  &      &       &        \\
A2680 c & $23\ 56\ 12.39$ & $-21\ 02\ 33.3$ & 3 & 5  &  F     & 57000e  &      &       &        \\
A2685 a & $23\ 58\ 23.58$ & $-24\ 24\ 59.8$ & 0 & 2  &  C     & 47324n  &$<  4$&       &        \\
A2685 b & $23\ 58\ 30.84$ & $-24\ 24\ 58.0$ & 0 & 2  &  C     & 47324n  &$<  4$&       &        \\
A2690 a & $00\ 00\ 14.06$ & $-25\ 11\ 12.6$ & 0 & 1  &  B  b  & 25190   &   24 &  465  & 25300  \\
A2690 b & $00\ 00\ 13.28$ & $-25\ 11\ 08.1$ & 0 & 1  &  B  b  & 25190   &   24 &  465  & 25213  \\
A2693 a & $00\ 02\ 12.02$ & $-19\ 33\ 35.8$ & 1 & 4  &  L  a  & 52000e  &      &       &        \\
A2693 b & $00\ 02\ 13.71$ & $-19\ 32\ 54.9$ & 1 & 4  &  L  a  & 52000e  &      &       &        \\
A2693 c & $00\ 02\ 12.63$ & $-19\ 33\ 21.7$ & 1 & 4  &  L  a  & 52000e  &      &       &        \\
A2694   & $00\ 02\ 24.15$ & $+08\ 23\ 54.2$ & 3 &(1:)& cD     & 29022   &    8 &  319  & 28686  \\
A2696Aa & $00\ 03\ 22.48$ & $+01\ 03\ 28.4$ & 0 &    & cD  p  & 24763   &   30 &  910  & 23858  \\
A2696Ab & $00\ 02\ 39.65$ & $+00\ 56\ 33.6$ & 0 &    & cD  p  & 24763   &   30 &  910  & 24206  \\
A2696Ac & $00\ 02\ 49.06$ & $+00\ 45\ 04.8$ & 0 &    & cD  p  & 24763   &   30 &  910  & 25931  \\
A2698   & $00\ 03\ 18.05$ & $+04\ 37\ 39.0$ & 2 &(3:)& cD:    & 29186n  &    3 &       & 29568  \\
A2700   & $00\ 03\ 49.67$ & $+02\ 03\ 59.3$ & 1 & 3: & cD     & 28224   &    9 &  826  & 29250  \\
A2710A  & $00\ 06\ 40.58$ & $-15\ 20\ 20.3$ & 1 & 2: &  I  c  & 29660   &   13 &  615  & 30066  \\
A2712 a & $00\ 07\ 09.96$ & $-18\ 06\ 35.8$ & 2 & 1  &  I  c  & 53000e  &      &       &        \\
A2712 b & $00\ 06\ 55.96$ & $-18\ 08\ 05.2$ & 2 & 1  &  I  c  & 53000e  &      &       &        \\
A2713 a & $00\ 02\ 35.62$ & $-47\ 09\ 12.4$ & 1 & 2  &        & 54000e  &      &       &        \\
A2713 b & $00\ 02\ 38.76$ & $-47\ 11\ 12.8$ & 1 & 2  &        & 54000e  &      &       &        \\
A2716   & $00\ 03\ 01.06$ & $-27\ 08\ 06.7$ & 0 & 2  &        & 19682   &   93 &  787  & 20104  \\
A2717A  & $00\ 03\ 12.95$ & $-35\ 56\ 13.5$ & 1 & 2  &        & 14823   &   86 &  635  & 14935  \\
A2719   & $00\ 03\ 59.16$ & $-23\ 07\ 01.6$ & 0 &(2) &        & 29406n  &    3 &       & 29239  \\
A2720   & $00\ 04\ 48.91$ & $-18\ 04\ 50.0$ & 2 &(1) &        & 57000e  &      &       &        \\
A2721A  & $00\ 05\ 59.74$ & $-34\ 43\ 17.1$ & 3 & 3  & cD     & 34397   &  147 &  873  & 34187  \\
A2722   & $00\ 06\ 59.25$ & $-41\ 00\ 13.5$ & 1 & 1  &        & 47465   &    3 &       &        \\
A2723   & $00\ 06\ 46.80$ & $-77\ 06\ 36.6$ & 0 &(2) &        & 38000e  &      &       &        \\
A2726A  & $00\ 07\ 20.75$ & $-28\ 07\ 06.7$ & 0 & 1  &        & 18168   &   18 &  291  & 18396? \\
A2727   & $00\ 07\ 21.07$ & $-81\ 59\ 50.9$ & 1 & 2  &        & 46614   &    1 &       &        \\
A2728   & $00\ 08\ 10.02$ & $-60\ 47\ 11.3$ & 1 & 1: &        & 50000e  &      &       &        \\
A2733 a & $00\ 10\ 59.17$ & $-34\ 27\ 01.7$ & 1 & 5  & Ncor   & 60748n  &    7 &  425n & 61188  \\
A2733 b & $00\ 11\ 21.02$ & $-34\ 26\ 52.6$ & 1 & 5  & Ncor   & 60748n  &    7 &  425n & 60528  \\
A2741A  & $00\ 13\ 38.29$ & $-32\ 32\ 18.1$ & 1 & 5  & Ncor   & 31151n  &   21 &  341n & 31118  \\
A2769   & $00\ 24\ 08.84$ & $-39\ 38\ 04.6$ & 0 & 2  &        & 42281   &    7 &  437  & 42610  \\
A2771B  & $00\ 24\ 32.06$ & $-40\ 07\ 30.0$ & 0 & 2  &        & 20878   &   28 &  534  & 20858  \\
A2772   & $00\ 25\ 00.84$ & $-37\ 59\ 09.4$ & 1 & 2  &        & 35610   &    2 &       &        \\
A2773   & $00\ 25\ 06.77$ & $-43\ 26\ 52.4$ & 0 & 2  &        & 42000e  &      &       &        \\
A2779   & $00\ 28\ 59.41$ & $-53\ 06\ 01.6$ & 0 & 1  &        & 28054   &    1 &       & 28054* \\
A2785   & $00\ 31\ 06.93$ & $-62\ 38\ 42.8$ & 0 & 4: & Ncor   & 59286   &    1 &       & 59286* \\
A2787   & $00\ 31\ 56.87$ & $-55\ 11\ 45.1$ & 1 & 2  &        & 38481   &    1 &       & 38481  \\
A2789   & $00\ 33\ 20.91$ & $-69\ 15\ 14.8$ & 0 & 1  &        & 28675n  &    2 &       & 29284  \\
A2798   & $00\ 37\ 32.81$ & $-28\ 32\ 00.8$ & 1 &(2) &        & 33515n  &   50 &  739n & 33267  \\
A2799A  & $00\ 37\ 27.54$ & $-39\ 07\ 46.2$ & 1 & 2  &        & 19173   &   80 &  550  & 19015  \\
A2801   & $00\ 38\ 30.89$ & $-29\ 04\ 53.8$ & 1 & 1  &        & 33662   &   60 &  695  & 33660  \\
A2804   & $00\ 39\ 56.62$ & $-28\ 54\ 34.6$ & 1 & 2  &        & 33621   &  104 &  595  & 34331  \\
A2806   & $00\ 40\ 13.38$ & $-56\ 09\ 10.5$ & 0 & 2  &        &  8156   &   53 &  401  &  8260  \\
A2811   & $00\ 42\ 08.88$ & $-28\ 32\ 08.7$ & 1 &(2) &        & 32380   &  124 &  850  & 32577  \\
A2812   & $00\ 42\ 26.45$ & $-38\ 09\ 37.4$ & 1 & 2  &        & 65758n  &    2 &       & 65854  \\
A2817   & $00\ 45\ 41.16$ & $-53\ 50\ 32.6$ & 0 & 2  &        & 47000e  &      &       &        \\
A2818   & $00\ 45\ 49.17$ & $-50\ 07\ 20.7$ & 1 & 1  &        & 55000e  &      &       &        \\
A2819A  & $00\ 46\ 04.99$ & $-63\ 33\ 19.0$ & 2 & 2  &        & 22245n  &   50 &  406n & 22390* \\
A2819B  & $00\ 45\ 50.93$ & $-63\ 35\ 09.1$ & 2 & 2  &        & 25842n  &   44 &  359n & 25920* \\
A2821   & $00\ 47\ 52.60$ & $-64\ 11\ 17.6$ & 0 & 2  &        & 26203   &    3 &       &        \\
A2822 a & $00\ 47\ 44.35$ & $-38\ 28\ 12.1$ & 1 &(2) &        & 40820   &    4 &       & 40734  \\
A2822 b & $00\ 48\ 22.65$ & $-38\ 28\ 13.0$ & 1 &(2) &        & 40820   &    4 &       & 40318  \\
A2825 a & $00\ 48\ 19.97$ & $-45\ 44\ 36.5$ & 1 & 2? &        & 45000e  &      &       &        \\
A2825 b & $00\ 48\ 54.91$ & $-45\ 47\ 19.4$ & 1 & 2? &        & 45000e  &      &       &        \\
A2826   & $00\ 49\ 37.27$ & $-62\ 25\ 54.8$ & 0 & 1  &        & 52000e  &      &       &        \\
A2828   & $00\ 51\ 11.86$ & $-39\ 31\ 17.2$ & 0 & 2  &        & 59353   &    7 &  367  & 59828  \\
A2832   & $00\ 52\ 00.19$ & $-23\ 35\ 33.8$ & 0 & 2  &        & 70000e  &      &       &        \\
A2835   & $00\ 52\ 57.79$ & $-46\ 51\ 56.3$ & 1 & 2  &        & 55000e  &      &       &        \\
A2837   & $00\ 52\ 40.62$ & $-80\ 15\ 38.2$ & 0 & 2  &        & 34198n  &    7 &       &        \\
A2841   & $00\ 55\ 04.42$ & $-48\ 56\ 15.9$ & 0 & 1  &        & 19365n  &    3 &       & 19375  \\
A2847   & $00\ 58\ 43.48$ & $-34\ 20\ 04.6$ & 0 & 2  &        & 34302   &   25 &  396  & 34490* \\
A2854 a & $01\ 00\ 46.65$ & $-50\ 32\ 08.5$ & 1 & 2  &        & 18889   &   58 &  886  & 18370  \\
A2854 b & $01\ 00\ 47.92$ & $-50\ 32\ 54.7$ & 1 & 2  &        & 18889   &   58 &  886  & 18916  \\
A2857   & $01\ 01\ 59.66$ & $-39\ 56\ 23.7$ & 1 & 1  &        & 59691   &    8 &  548  & 60035  \\
A2860C  & $01\ 03\ 38.03$ & $-39\ 54\ 38.0$ & 0 &(1) &        & 28150   &   57 &  719  & 27115  \\
A2860Da & $01\ 04\ 04.11$ & $-39\ 46\ 59.2$ & 0 &(1) &        & 32080   &  131 &  575  & 32221  \\
A2860Db & $01\ 04\ 50.1 $ & $-39\ 45\ 49. $ & 0 &(1) &        & 32080   &  131 &  575  & 32277  \\
A2866   & $01\ 06\ 29.74$ & $-17\ 30\ 14.4$ & 2 &(2) &        & 30119   &    2 &       & 27874  \\
A2867Aa & $01\ 06\ 00.11$ & $-34\ 13\ 07.4$ & 1 & 4  & Ncor   & 19436   &    8 &  844  & 17195  \\
A2867Ab & $01\ 07\ 31.93$ & $-34\ 04\ 02.2$ & 1 & 4  & Ncor   & 19436   &    8 &  844  & 19816  \\
A2870A  & $01\ 07\ 42.54$ & $-46\ 54\ 29.8$ & 0 & 1  &        &  6991   &  151 &  615  &  6679  \\
A2871B  & $01\ 07\ 50.37$ & $-36\ 43\ 22.2$ & 2 & 1  &        & 36476n  &   42 &  319n & 36420* \\
A2874   & $01\ 08\ 38.91$ & $-40\ 20\ 25.5$ & 1 & 1  &        & 42878   &   27 &  859  & 42500  \\
A2877   & $01\ 09\ 55.39$ & $-45\ 55\ 50.7$ & 0 & 1  &  C     &  7274   &  162 &  832  &  7270  \\
A2878A  & $01\ 10\ 01.78$ & $-29\ 40\ 57.4$ & 0 & 2  &        & 32161   &   27 &  218  & 32318* \\
A2880   & $01\ 10\ 50.03$ & $-49\ 20\ 08.1$ & 0 & 2  &        & 48000e  &      &       &        \\
A2889   & $01\ 14\ 42.93$ & $-48\ 29\ 44.4$ & 1 &(2) &        & 46715   &    1 &       & 46715  \\
A2894   & $01\ 17\ 36.15$ & $-22\ 38\ 09.2$ & 0 & 2  &        & 62445n  &    2 &       & 62099* \\
A2906   & $01\ 23\ 36.31$ & $-27\ 04\ 17.8$ & 0 &(2) &        & 59980   &    6 &       &        \\
A2911   & $01\ 26\ 05.1 $ & $-37\ 57\ 55. $ & 1 & 2  &        & 24051n  &   41 &  546n & 24178* \\
A2921   & $01\ 32\ 03.91$ & $-24\ 43\ 09.4$ & 1 & 2  &        & 48000e  &      &       &        \\
A2922A  & $01\ 31\ 50.70$ & $-29\ 34\ 32.6$ & 2 &(2) &        & 32671   &   11 & 1092  & 31159  \\
A2922B  & $01\ 32\ 06.10$ & $-29\ 35\ 49.1$ & 2 &(2) &        & 52142   &   18 &  524  & 51541  \\
A2923A  & $01\ 32\ 21.42$ & $-31\ 05\ 31.2$ & 1 & 2  &        & 21449   &   35 &  396  & 21390  \\
A2925   & $01\ 33\ 17.00$ & $-45\ 12\ 29.9$ & 1 & 1  &        & 49476   &    7 &  709  &        \\
A2926Ba & $01\ 33\ 53.06$ & $-27\ 31\ 01.6$ & 1 & 2  &        & 37444   &   47 &  558  & 37357  \\
A2926Bb & $01\ 33\ 56.70$ & $-27\ 31\ 43.9$ & 1 & 2  &        & 37444   &   47 &  558  & 37021  \\
A2930   & $01\ 36\ 56.05$ & $-34\ 42\ 26.5$ & 0 & 2  &        & 38000e  &      &       &        \\
A2932A  & $01\ 40\ 13.08$ & $-29\ 05\ 14.8$ & 2 & 2  &        & 25134   &    6 &  197  &        \\
A2937 a & $01\ 43\ 27.36$ & $-46\ 13\ 34.8$ & 1 & 2  &        & 23278*  &    1 &       &        \\
A2937 b & $01\ 43\ 26.69$ & $-46\ 13\ 21.3$ & 1 & 2  &        & 23278*  &    1 &       &        \\
A2938   & $01\ 44\ 40.41$ & $-22\ 13\ 46.3$ & 1 & 2  &        & 83359   &    1 &       & 83359  \\
A2943 a & $01\ 48\ 15.28$ & $-31\ 54\ 33.0$ & 1 & 2  &  C     & 44910   &   31 &  892  & 45569* \\
A2943 b & $01\ 48\ 24.28$ & $-31\ 57\ 07.1$ & 1 & 2  &  C     & 44910   &   31 &  892  & 44309* \\
A2947   & $01\ 51\ 50.97$ & $-25\ 10\ 17.6$ & 1 & 2  &        & 56395   &    3 &       &        \\
A2950A  & $01\ 53\ 53.83$ & $-26\ 32\ 51.2$ & 0 & 2  &        & 41172   &   11 &  903  & 40442  \\
A2953   & $01\ 52\ 06.54$ & $-78\ 40\ 38.5$ & 1 & 2  &        & 32000e  &      &       &        \\
A2956   & $01\ 57\ 10.24$ & $-23\ 59\ 07.0$ & 2 & 2  &        & 56000e  &      &       &        \\
A2957   & $01\ 55\ 54.89$ & $-79\ 16\ 01.9$ & 0 & 1  &        & 34000e  &      &       &        \\
A2960   & $01\ 59\ 37.38$ & $-38\ 01\ 38.0$ & 0 & 2  &        & 30961   &    4 &       & 31132  \\
A2961A  & $02\ 00\ 00.54$ & $-31\ 14\ 13.2$ & 0 & 1  &        & 37418   &   24 &  539  & 37381  \\
A2969   & $02\ 03\ 35.35$ & $-41\ 06\ 00.9$ & 2 & 1  &        & 37637   &   20 &  850  & 38100  \\
A2972   & $02\ 05\ 38.67$ & $-27\ 06\ 40.4$ & 0 &(2) &        & 33958   &   34 &  649  & 34375  \\
A2977B  & $02\ 07\ 08.73$ & $-25\ 46\ 57.9$ & 2 & 1  &        & 60000   &    7 &  616  & 60198  \\
A2984   & $02\ 11\ 24.84$ & $-40\ 17\ 26.3$ & 1 & 1  &        & 31127   &   33 &  571  & 31478  \\
A2988   & $02\ 12\ 56.66$ & $-47\ 08\ 18.0$ & 1 & 2  &        & 34606n  &$>  0$&       & 34470  \\
A2990Aa & $02\ 14\ 11.41$ & $-30\ 27\ 37.7$ & 0 & 2  &        & 19797n  &   33 &  468n & 19809  \\
A2990Ab & $02\ 14\ 20.43$ & $-30\ 33\ 01.5$ & 0 & 2  &        & 19797n  &   33 &  468n & 20266* \\
A2992A  & $02\ 14\ 50.95$ & $-26\ 39\ 35.6$ & 0 & 1  &        & 17355n  &   33 &  390n & 17448* \\
A2993 a & $02\ 14\ 48.43$ & $-36\ 32\ 29.3$ & 1 & 4  & Ncor   & 79000e  &      &       &        \\
A2993 b & $02\ 14\ 38.93$ & $-36\ 34\ 47.5$ & 1 & 4  & Ncor   & 79000e  &      &       &        \\
A2995   & $02\ 15\ 15.74$ & $-24\ 45\ 38.0$ & 1 &(2) &        & 17288*  &    8 &  296  &        \\
A2998   & $02\ 16\ 16.63$ & $-48\ 16\ 24.8$ & 1 & 2  &        & 49002n  &$<  4$&       &        \\
A3004   & $02\ 18\ 51.87$ & $-47\ 59\ 55.8$ & 0 & 2  &        & 19715   &   16 &  354  & 19903  \\
A3007   & $02\ 20\ 59.73$ & $-23\ 03\ 24.2$ & 0 & 2  &        & 75000e  &      &       &        \\
A3009   & $02\ 22\ 07.03$ & $-48\ 33\ 49.7$ & 1 & 1  &        & 19686   &   15 &  545  & 19783  \\
A3013B  & $02\ 23\ 30.56$ & $-41\ 00\ 47.4$ & 0 & 2  &        & 63100   &    2 &       & 62552  \\
A3015   & $02\ 24\ 57.96$ & $-49\ 33\ 07.5$ & 2 & 2  &        & 49146   &    1 &       & 49146  \\
A3020   & $02\ 27\ 14.12$ & $-50\ 02\ 53.9$ & 1 & 2  &        & 51000e  &      &       &        \\
A3028A  & $02\ 30\ 50.70$ & $-27\ 35\ 24.0$ & 1 & 5  & Ncor   & 31970   &    9 &  659  &        \\
A3034   & $02\ 36\ 29.32$ & $-32\ 29\ 28.8$ & 1 & 1  &        & 66529   &    4 &       & 66584  \\
A3039A  & $02\ 40\ 22.86$ & $-33\ 04\ 34.9$ & 1 & 4: & Ncor   & 61467n  &    4 &       & 60798  \\
A3039B  & $02\ 40\ 08.62$ & $-33\ 05\ 15.8$ & 1 & 4: & Ncor   & 72815n  &    4 &       & 72430  \\
A3041 a & $02\ 41\ 22.94$ & $-28\ 38\ 48.9$ & 1 & 2  &        & 70505   &    8 &  777  & 71420  \\
A3041 b & $02\ 41\ 21.44$ & $-28\ 37\ 12.8$ & 1 & 2  &        & 70505   &    8 &  777  & 71229  \\
A3042   & $02\ 43\ 16.30$ & $-26\ 54\ 20.7$ & 1 & 1  &        & 31554   &   27 &  609  &        \\
A3043   & $02\ 43\ 37.17$ & $-28\ 48\ 38.1$ & 1 & 1  &        & 69637   &    1 &       & 69637  \\
A3047   & $02\ 45\ 13.35$ & $-46\ 27\ 18.8$ & 0 & 1  &        & 27459   &    6 & 1027  & 27581  \\
A3054C  & $02\ 48\ 40.95$ & $-27\ 45\ 09.0$ & 0 & 2  &        & 39839   &   46 &  679  & 39255  \\
A3055   & $02\ 48\ 18.39$ & $-47\ 48\ 14.3$ & 0 & 2  &        & 38000e  &      &       &        \\
A3059   & $02\ 50\ 14.53$ & $-46\ 19\ 20.4$ & 0 &(2) &        & 28430   &    5 &       & 25446  \\
A3069   & $02\ 55\ 58.97$ & $-22\ 39\ 55.8$ & 0 &(2) &        & 37398   &    4 &       & 37471  \\
A3070   & $02\ 56\ 37.80$ & $-24\ 42\ 33.3$ & 1 & 1  &        & 33359   &   14 &  580  & 33133  \\
A3071 a & $02\ 56\ 57.00$ & $-47\ 00\ 04.1$ & 0 & 2  &        & 66000e  &      &       &        \\
A3071 b & $02\ 57\ 07.75$ & $-47\ 01\ 48.9$ & 0 & 2  &        & 66000e  &      &       &        \\
A3075   & $02\ 59\ 01.45$ & $-22\ 59\ 40.9$ & 0 & 2  &        & 73000e  &      &       &        \\
A3076   & $02\ 58\ 45.27$ & $-45\ 03\ 03.1$ & 0 & 2  &        & 49167   &    2 &       & 50437  \\
A3078Aa & $03\ 00\ 25.52$ & $-51\ 50\ 49.7$ & 0 & 1  &        & 21825   &   57 &  440  & 21882  \\
A3078Ab & $03\ 02\ 06.97$ & $-51\ 47\ 50.9$ & 0 & 1  &        & 21825   &   57 &  440  & 22100  \\
A3079   & $03\ 01\ 02.89$ & $-44\ 23\ 31.9$ & 0 & 2  &        & 48387   &    8 &  616  & 48924  \\
A3080   & $03\ 00\ 21.74$ & $-66\ 04\ 01.4$ & 0 &(2) &        & 41356   &    1 &       & 41356  \\
A3081   & $03\ 02\ 02.00$ & $-40\ 58\ 21.5$ & 0 & 2  &        & 46309:  &    1 &       &        \\
A3083   & $03\ 04\ 01.53$ & $-22\ 22\ 03.4$ & 0 & 1  &        & 78000e  &      &       &        \\
A3084   & $03\ 04\ 03.97$ & $-36\ 56\ 26.9$ & 1 & 2  &        & 65724n  &    2 &       &        \\
A3088B  & $03\ 07\ 02.03$ & $-28\ 39\ 56.8$ & 2 & 2  &        & 76071n  &   10 &       & 75588  \\
A3089   & $03\ 08\ 16.80$ & $-36\ 42\ 30.5$ & 0 & 2  &        & 19955   &   21 &  579  & 19536  \\
A3090   & $03\ 08\ 25.76$ & $-48\ 13\ 07.0$ & 0 & 2  &        & 53000e  &      &       &        \\
A3093   & $03\ 10\ 54.60$ & $-47\ 23\ 49.5$ & 2 & 1  &        & 24843   &   26 &  419  & 24736  \\
A3094Aa & $03\ 11\ 25.02$ & $-26\ 55\ 51.1$ & 2 & 2  &        & 20367   &  153 &  752  & 20550* \\
A3094Ab & $03\ 11\ 34.56$ & $-26\ 53\ 46.9$ & 2 & 2  &        & 20367   &  153 &  752  & 20526  \\
A3095   & $03\ 12\ 26.58$ & $-27\ 08\ 24.4$ & 0 & 2  &        & 20351   &  135 &  766  & 19330  \\
A3098 a & $03\ 13\ 43.42$ & $-38\ 18\ 12.3$ & 0 & 1  &        & 24612   &   20 &  682  & 25460  \\
A3098 b & $03\ 13\ 42.70$ & $-38\ 17\ 50.0$ & 0 & 1  &        & 24612   &   20 &  682  & 25611  \\
A3098 c & $03\ 14\ 29.12$ & $-38\ 21\ 50.4$ & 0 & 1  &        & 24612   &   20 &  682  & 23962  \\
A3098 d & $03\ 13\ 37.33$ & $-38\ 21\ 54.3$ & 0 & 1  &        & 24612   &   20 &  682  & 24147  \\
A3100   & $03\ 13\ 52.84$ & $-47\ 47\ 35.1$ & 0 & 1  &        & 18851   &   15 &  350  & 18926  \\
A3102   & $03\ 14\ 15.89$ & $-44\ 37\ 12.3$ & 0 & 2  &        & 36014   &    4 &       & 39950  \\
A3104   & $03\ 14\ 21.75$ & $-45\ 25\ 13.9$ & 0 & 1  &        & 21945   &   75 &  656  & 21865  \\
A3106   & $03\ 14\ 29.78$ & $-58\ 05\ 48.0$ & 0 & 2  &        & 19572   &   11 &  453  & 19525  \\
A3109A  & $03\ 16\ 39.26$ & $-43\ 51\ 17.4$ & 0 & 1  &        & 18942   &   10 &  378  & 18594  \\
A3110   & $03\ 16\ 12.32$ & $-50\ 57\ 10.6$ & 0 & 2  &        & 22851   &   14 &  753  & 22140  \\
A3111 a & $03\ 17\ 45.05$ & $-45\ 45\ 19.2$ & 1 & 2  &        & 23060   &  116 & 1004  & 23198  \\
A3111 b & $03\ 17\ 51.60$ & $-45\ 43\ 39.5$ & 1 & 2  &        & 23060   &  116 & 1004  & 24607  \\
A3112B  & $03\ 17\ 57.65$ & $-44\ 14\ 17.4$ & 2 & 1  & cD     & 22534   &  112 &  960  & 22765  \\
A3113   & $03\ 17\ 47.76$ & $-48\ 48\ 51.3$ & 1 & 1  &        & 49225   &    1 &       &        \\
A3114   & $03\ 18\ 13.72$ & $-39\ 07\ 27.2$ & 0 & 2  &        & 40198   &    4 &       & 39985  \\
A3116   & $03\ 19\ 00.11$ & $-42\ 56\ 00.1$ & 0 & 2  &        & 24740n  &$<  4$&       & 24019  \\
A3120   & $03\ 21\ 56.45$ & $-51\ 19\ 35.8$ & 0 & 1  &        & 21084   &    6 &  673  & 21040  \\
A3122 a & $03\ 22\ 18.29$ & $-41\ 19\ 40.1$ & 2 & 2  &        & 19022   &  135 &  855  & 20130  \\
A3122 b & $03\ 23\ 27.59$ & $-41\ 16\ 16.7$ & 2 & 2  &        & 19022   &  135 &  855  & 18886  \\
A3122 c & $03\ 22\ 20.34$ & $-41\ 21\ 45.4$ & 2 & 2  &        & 19022   &  135 &  855  & 19105  \\
A3123A  & $03\ 22\ 54.89$ & $-52\ 01\ 48.5$ & 0 & 2  &        & 18394   &   16 &  429  & 18417* \\
A3128A  & $03\ 29\ 53.23$ & $-52\ 30\ 54.3$ & 0 & 2  &  C     & 11912   &   16 &  476  & 11725  \\
A3128Ba & $03\ 30\ 38.37$ & $-52\ 37\ 09.8$ & 0 & 2  &  C     & 18031   &  289 &  855  & 17731  \\
A3128Bb & $03\ 29\ 50.51$ & $-52\ 34\ 48.2$ & 0 & 2  &  C     & 18031   &  289 &  855  & 19219  \\
A3128Bc & $03\ 30\ 51.08$ & $-52\ 30\ 32.1$ & 0 & 2  &  C     & 18031   &  289 &  855  & 17201  \\
A3128Bd & $03\ 31\ 12.15$ & $-52\ 35\ 58.5$ & 3 & 2  &  C     & 18031   &  289 &  855  & 17006  \\
A3140   & $03\ 36\ 15.95$ & $-40\ 37\ 44.1$ & 0 & 2  &        & 51846n  &    9 &       &        \\
A3142Aa & $03\ 36\ 37.39$ & $-39\ 47\ 38.0$ & 1 & 2  &        & 19166   &   37 &  804  & 20150  \\
A3142Ab & $03\ 36\ 28.83$ & $-39\ 45\ 02.8$ & 1 & 2  &        & 19166   &   37 &  804  & 19014  \\
A3142B  & $03\ 36\ 44.25$ & $-39\ 48\ 03.1$ & 1 & 2  &        & 31039n  &   46 & 1145n & 31247  \\
A3143   & $03\ 35\ 07.21$ & $-71\ 27\ 47.2$ & 0 & 2  &        & 34000e  &      &       &        \\
A3144 a & $03\ 37\ 05.59$ & $-55\ 01\ 18.5$ & 1 &(2) &        & 13714   &   26 &  477  & 13120  \\
A3144 b & $03\ 40\ 11.53$ & $-55\ 03\ 33.1$ & 1 &(2) &        & 13714   &   26 &  477  & 13920  \\
A3147   & $03\ 37\ 15.03$ & $-62\ 35\ 26.4$ & 0 & 2  &        & 43967   &    1 &       & 43967  \\
A3148A  & $03\ 38\ 45.15$ & $-32\ 47\ 57.9$ & 2 & 1  &        & 32101   &    8 &  381  & 32170  \\
A3148B  & $03\ 38\ 48.03$ & $-32\ 42\ 07.2$ & 2 & 1  &        & 38631   &    5 &  621  & 39332  \\
A3150   & $03\ 39\ 25.19$ & $-33\ 13\ 09.3$ & 1 &(2) &        & 80700n  &$>  0$&       &        \\
A3151 a & $03\ 40\ 25.17$ & $-28\ 40\ 39.0$ & 1 & 2  &        & 20485   &   62 &  641  & 20418  \\
A3151 b & $03\ 40\ 26.95$ & $-28\ 40\ 37.5$ & 1 & 2  &        & 20485   &   62 &  641  & 20368  \\
A3152A  & $03\ 40\ 24.87$ & $-32\ 34\ 47.4$ & 1 & 2  &        & 28491   &   12 &  384  & 28549  \\
A3152B  & $03\ 39\ 38.04$ & $-32\ 37\ 09.6$ & 1 & 2  &        & 39053   &    6 &  395  & 38299  \\
A3153 a & $03\ 41\ 03.72$ & $-34\ 15\ 16.3$ & 1 & 2  &        & 36586   &   20 &  981  & 36937  \\
A3153 b & $03\ 41\ 01.68$ & $-34\ 15\ 18.9$ & 1 & 2  &        & 36586   &   20 &  981  &        \\
A3155   & $03\ 40\ 18.55$ & $-70\ 05\ 08.2$ & 0 & 2  &        & 33000e  &      &       &        \\
A3157   & $03\ 43\ 36.07$ & $-29\ 55\ 20.3$ & 2 & 2? &        & 62792n  &    2 &       & 63788  \\
A3158 a & $03\ 42\ 52.98$ & $-53\ 37\ 52.6$ & 2 & 2  &        & 17704   &  137 &  910  & 17284  \\
A3158 b & $03\ 43\ 29.71$ & $-53\ 41\ 31.7$ & 2 & 2  &        & 17704   &  137 &  910  & 18716  \\
A3158 c & $03\ 43\ 00.46$ & $-53\ 38\ 17.6$ & 2 & 2  &        & 17704   &  137 &  910  & 17690  \\
A3159C  & $03\ 44\ 52.02$ & $-32\ 44\ 32.8$ & 2 & 2  &        & 35300n  &    3 &       & 34927  \\
A3159E  & $03\ 44\ 04.40$ & $-32\ 41\ 13.2$ & 2 & 2  &        & 49974   &    2 &       & 50050  \\
A3163   & $03\ 45\ 43.61$ & $-51\ 30\ 10.0$ & 0 & 2  &        & 54000e  &      &       &        \\
A3164   & $03\ 45\ 46.67$ & $-57\ 02\ 08.3$ & 0 &(2) &        & 17678   &   19 &  623  &        \\
A3166C  & $03\ 46\ 43.84$ & $-32\ 48\ 45.2$ & 1 & 1  &        & 35203   &   17 &  250  & 35126  \\
A3167 a & $03\ 47\ 38.34$ & $-28\ 26\ 42.3$ & 1 & 1  &        & 65000e  &      &       &        \\
A3167 b & $03\ 47\ 37.07$ & $-28\ 25\ 49.7$ & 1 & 1  &        & 65000e  &      &       &        \\
A3169A  & $03\ 48\ 20.80$ & $-33\ 28\ 27.7$ & 2 & 2  &        & 34836   &    5 &  619  &        \\
A3169Ba & $03\ 48\ 08.83$ & $-33\ 25\ 24.7$ & 2 & 2  &        & 49555   &    9 &  483  & 48578  \\
A3169Bb & $03\ 48\ 32.16$ & $-33\ 27\ 14.2$ & 2 & 2  &        & 49555   &    9 &  483  & 50271  \\
A3169Bc & $03\ 48\ 13.01$ & $-33\ 23\ 58.4$ & 2 & 2  &        & 49555   &    9 &  483  &        \\
A3171B  & $03\ 48\ 39.30$ & $-34\ 02\ 47.7$ & 1 & 1  &        & 49058   &    2 &       & 49374  \\
A3175   & $03\ 50\ 14.31$ & $-18\ 02\ 26.2$ & 1 & 2  &        & 41122   &    1 &       & 41122* \\
A3178   & $03\ 51\ 45.06$ & $-19\ 58\ 19.5$ & 1 & 2  &        & 43909   &    1 &       & 43909  \\
A3184   & $03\ 54\ 35.68$ & $-37\ 45\ 07.4$ & 2 & 4  & Ncor   & 75410n  &$>  0$&       &        \\
A3186 a & $03\ 52\ 29.42$ & $-74\ 01\ 50.5$ & 1 & 2  &        & 38121   &    9 &  717  & 37322  \\
A3186 b & $03\ 51\ 45.04$ & $-73\ 58\ 19.9$ & 1 & 2  &        & 38121   &    9 &  717  & 37450  \\
A3193 a & $04\ 00\ 21.37$ & $-52\ 34\ 24.7$ & 0 & 1  &        & 10551   &   45 &  625  & 10271  \\
A3193 b & $03\ 58\ 13.89$ & $-52\ 19\ 40.5$ & 0 & 1  &        & 10515   &   36 &  616  & 10114  \\
A3210   & $04\ 02\ 39.67$ & $-56\ 18\ 24.1$ & 1 & 2  &        & 46000e  &      &       &        \\
A3219   & $04\ 06\ 03.46$ & $-65\ 35\ 58.2$ & 1 & 4  & NcD?   & 44593n  &    2 &       & 45269  \\
A3223Aa & $04\ 08\ 32.59$ & $-30\ 49\ 19.0$ & 2 & 1  &        & 17952   &  142 &  625  & 18046  \\
A3223Ab & $04\ 05\ 32.80$ & $-30\ 14\ 38.5$ & 2 & 1  &        & 17952   &  142 &  625  & 17790  \\
A3228 a & $04\ 11\ 10.67$ & $-48\ 50\ 58.5$ & 1 & 2  &        & 43000e  &      &       &        \\
A3228 b & $04\ 11\ 06.15$ & $-48\ 50\ 13.4$ & 1 & 2  &        & 43000e  &      &       &        \\
A3229   & $04\ 11\ 17.03$ & $-62\ 46\ 08.5$ & 0 & 2  &  I     & 27558   &    1 &       & 27558  \\
A3241   & $04\ 15\ 59.43$ & $-64\ 46\ 48.0$ & 1 & 1: &        & 28000e  &      &       &        \\
A3250   & $04\ 22\ 42.69$ & $-33\ 14\ 43.9$ & 0 & 2  &        & 41000e  &      &       &        \\
A3251 a & $04\ 22\ 25.71$ & $-63\ 50\ 32.6$ & 1 & 4  & Ncor   & 5++00e  &      &       &        \\
A3251 b & $04\ 22\ 33.62$ & $-63\ 49\ 20.8$ & 1 & 4  & Ncor   & 5++00e  &      &       &        \\
A3256   & $04\ 27\ 50.26$ & $-36\ 04\ 14.5$ & 0 & 2  &        & 44977   &    1 &       &        \\
A3257   & $04\ 27\ 57.93$ & $-34\ 01\ 15.3$ & 2 &(2) &        & 43000e  &      &       &        \\
A3258   & $04\ 27\ 36.67$ & $-44\ 37\ 28.9$ & 1 & 2  &        & 77000e  &      &       &        \\
A3265   & $04\ 32\ 11.20$ & $-36\ 37\ 01.6$ & 1 & 1  &        & 35940   &    2 &       & 35888* \\
A3266   & $04\ 31\ 13.32$ & $-61\ 27\ 12.3$ & 2 & 2  & cD     & 17797n  &  317 & 1131n & 18052  \\
A3267   & $04\ 32\ 52.01$ & $-34\ 02\ 53.4$ & 2 & 2  &        & 40000e  &      &       &        \\
A3268   & $04\ 32\ 48.81$ & $-35\ 38\ 28.2$ & 2 &(2) &        & 36926   &    1 &       & 36926  \\
A3271   & $04\ 33\ 07.03$ & $-49\ 32\ 27.7$ & 1 & 2  &        & 28725   &   13 &  755  & 28254  \\
A3274   & $04\ 34\ 00.32$ & $-35\ 22\ 17.7$ & 0 & 2  &        & 50000e  &      &       &        \\
A3276   & $04\ 35\ 01.72$ & $-33\ 56\ 42.5$ & 1 & 2  &        & 42000e  &      &       &        \\
A3281   & $04\ 41\ 05.27$ & $-38\ 17\ 41.3$ & 1 & 2  &        & 56000e  &      &       &        \\
A3282   & $04\ 40\ 58.55$ & $-45\ 10\ 50.6$ & 1 & 2  &        & 43000e  &      &       &        \\
A3284   & $04\ 41\ 19.77$ & $-45\ 03\ 05.7$ & 1 &(1) &        & 45181n  &    8 &  692n & 44669  \\
A3289   & $04\ 44\ 56.45$ & $-33\ 28\ 36.0$ & 0 & 1  &        & 22974   &    2 &       & 23592  \\
A3292   & $04\ 49\ 56.44$ & $-44\ 40\ 23.9$ & 1 & 2  &        & 45005n  &    2 &       &        \\
A3293   & $04\ 52\ 48.20$ & $-34\ 46\ 57.1$ & 0 & 2  &        & 70000e  &      &       &        \\
A3295   & $04\ 53\ 30.97$ & $-31\ 56\ 12.8$ & 1 & 1  &        & 32209n  &    2 &       & 32662  \\
A3296   & $04\ 55\ 12.29$ & $-36\ 12\ 44.8$ & 1 & 2  &        & 37000e  &      &       &        \\
A3300   & $04\ 59\ 57.35$ & $-24\ 41\ 58.8$ & 1 & 4: & Ncor   & 56800   &    2 &       & 57380  \\
A3301   & $05\ 00\ 49.03$ & $-38\ 40\ 25.8$ & 3 & 1  &        & 16225   &   38 &  686  & 16261  \\
A3303   & $05\ 00\ 56.82$ & $-51\ 16\ 31.5$ & 1 & 4  & Ncor   & 42571   &    1 &       & 42571  \\
A3305   & $05\ 01\ 52.88$ & $-39\ 12\ 47.8$ & 2 & 2  &        & 47280n  &    7 &  753n &        \\
A3309   & $05\ 03\ 49.11$ & $-33\ 56\ 54.0$ & 0 & 2  &        & 49000e  &      &       &        \\
A3315   & $05\ 07\ 20.66$ & $-29\ 38\ 07.9$ & 0 & 2  &        & 67000e  &      &       &        \\
A3316   & $05\ 06\ 30.00$ & $-47\ 46\ 04.4$ & 1 & 2? &        & 54000e  &      &       &        \\
A3322   & $05\ 10\ 17.50$ & $-45\ 19\ 18.1$ & 1 &(1) &        & 60187:  &    1 &       & 60187: \\
A3323   & $05\ 11\ 22.63$ & $-28\ 59\ 32.4$ & 0 & 1  &        & 19073   &    7 &  139  & 19125  \\
A3324 a & $05\ 11\ 30.81$ & $-44\ 11\ 03.6$ & 0 & 2  &        & 44000e  &      &       &        \\
A3324 b & $05\ 11\ 41.83$ & $-44\ 12\ 18.0$ & 0 & 2  &        & 44000e  &      &       &        \\
A3327   & $05\ 13\ 51.40$ & $-39\ 09\ 50.8$ & 0 & 2  &        & 38751   &    1 &       & 38751  \\
A3329   & $05\ 14\ 42.86$ & $-44\ 44\ 16.3$ & 1 & 1  &        & 37638   &    1 &       & 37638* \\
A3332   & $05\ 16\ 35.08$ & $-42\ 12\ 09.1$ & 0 & 1  &        & 24090   &    2 &       & 24073  \\
A3334   & $05\ 17\ 53.57$ & $-58\ 34\ 25.5$ & 2 & 2  &        & 28906   &   33 &  638  & 28976  \\
A3336   & $05\ 21\ 30.73$ & $-40\ 49\ 00.9$ & 0 & 1  &        & 23460   &    5 &  668  & 24650  \\
A3340   & $05\ 25\ 23.55$ & $-30\ 54\ 22.8$ & 2 & 2  &        & 47951   &    1 &       & 47951  \\
A3342   & $05\ 25\ 53.53$ & $-30\ 35\ 06.3$ & 2 & 2  &        & 59778   &    1 &       & 59778  \\
A3343   & $05\ 25\ 49.09$ & $-47\ 15\ 09.4$ & 1 & 2  &        & 57350n  &    5 &       &        \\
A3344   & $05\ 26\ 30.47$ & $-30\ 29\ 19.4$ & 1 & 1  &        & 48176n  &$>  0$&       & 47274  \\
A3346   & $05\ 27\ 24.34$ & $-47\ 21\ 22.4$ & 2 & 2  &        & 40802:  &    1 &       &        \\
A3347   & $05\ 27\ 33.85$ & $-47\ 08\ 44.4$ & 2 & 2  &        & 40802:  &    1 &       &        \\
A3348   & $05\ 28\ 08.06$ & $-47\ 37\ 44.9$ & 1 & 2  &        & 40966   &    1 &       & 40966  \\
A3353   & $05\ 33\ 26.80$ & $-28\ 58\ 44.6$ & 0 & 2  &        & 62000e  &      &       &        \\
A3359   & $05\ 37\ 37.00$ & $-45\ 19\ 00.7$ & 1 &(5:)& Ncor   & 42219   &    1 &       & 42219  \\
A3361   & $05\ 40\ 57.49$ & $-48\ 09\ 47.5$ & 0 & 2  &        & 33000e  &      &       &        \\
A3362   & $05\ 40\ 50.81$ & $-61\ 42\ 37.9$ & 0 & 2  &        & 26000e  &      &       &        \\
A3363   & $05\ 45\ 10.57$ & $-47\ 56\ 59.1$ & 3 & 1  &        & 37603n  &    2 &       &        \\
A3367Aa & $05\ 50\ 03.62$ & $-24\ 38\ 14.2$ & 0 & 2  &        & 13039   &   48 &  739  & 13368  \\
A3367Ab & $05\ 49\ 41.77$ & $-24\ 32\ 42.2$ & 0 & 2  &        & 13039   &   48 &  739  & 13363  \\
A3368 a & $05\ 50\ 31.85$ & $-22\ 32\ 02.0$ & 0 & 2  &        & 29523n  &    3 &       &        \\
A3368 b & $05\ 50\ 59.86$ & $-22\ 38\ 21.9$ & 0 & 2  &        & 29523n  &    3 &       &        \\
A3370   & $05\ 54\ 51.33$ & $-32\ 19\ 35.6$ & 0 & 1  &        & 28057   &    1 &       & 28057  \\
A3372   & $05\ 55\ 22.94$ & $-34\ 51\ 32.6$ & 0 &(2) &        & 24424   &    7 &  309  & 24788  \\
A3376   & $06\ 00\ 41.30$ & $-40\ 02\ 39.9$ & 0 & 1  &  L     & 13901   &  113 &  759  & 13886  \\
A3377   & $06\ 01\ 46.99$ & $-20\ 45\ 27.3$ & 3 & 2  &        & 55104   &    1 &       & 55104  \\
A3378   & $06\ 05\ 54.01$ & $-35\ 18\ 07.6$ & 1 & 1  &        & 41733n  &    2 &       & 42390* \\
A3380   & $06\ 06\ 58.05$ & $-49\ 29\ 36.1$ & 0 & 2  &        & 15821   &   16 &  592  &        \\
A3381B  & $06\ 09\ 53.90$ & $-33\ 35\ 32.7$ & 1 &(1) &  L     & 11425   &   50 &  314  & 11425  \\
A3383 a & $06\ 10\ 38.14$ & $-18\ 53\ 19.5$ & 2 &(5) & Ncor   & 40378n  &    1 &       &        \\
A3383 b & $06\ 10\ 19.27$ & $-18\ 57\ 53.2$ & 2 &(5) & Ncor   & 40378n  &    1 &       &        \\
A3384   & $06\ 14\ 21.56$ & $-17\ 57\ 31.5$ & 0 & 1  &        & 59000e  &      &       &        \\
A3386   & $06\ 22\ 03.97$ & $-42\ 36\ 26.7$ & 1 & 4  & Ncor   & 63000e  &      &       &        \\
A3391   & $06\ 26\ 20.55$ & $-53\ 41\ 36.7$ & 0 & 1  &        & 16135   &  101 & 1063  & 16507  \\
A3392   & $06\ 27\ 06.73$ & $-35\ 29\ 17.5$ & 1 & 1  &        & 16447   &   21 &  374  & 16367  \\
A3396   & $06\ 28\ 49.75$ & $-41\ 43\ 37.2$ & 1 & 2  &        & 52726n  &   10 &       & 53478  \\
A3397A  & $06\ 29\ 52.22$ & $-52\ 11\ 00.4$ & 0 & 2  &        & 23000e  &      &       &        \\
A3400   & $06\ 40\ 44.75$ & $-46\ 01\ 59.6$ & 1 & 1? &        & 44000e  &      &       &        \\
A3402   & $06\ 41\ 37.78$ & $-49\ 46\ 54.5$ & 0 & 2  &        & 43856   &    1 &       & 43856* \\
A3403   & $06\ 41\ 49.50$ & $-50\ 00\ 14.9$ & 0 & 2  &        & 36751   &    1 &       & 36751* \\
A3404   & $06\ 45\ 29.48$ & $-54\ 13\ 37.2$ & 1 & 2  &        & 49292n  &    2 &       & 48887* \\
A3407   & $07\ 04\ 59.17$ & $-49\ 04\ 58.7$ & 1 & 1  &        & 12912   &   31 &  672  & 12570  \\
A3408 a & $07\ 08\ 29.67$ & $-49\ 12\ 52.1$ & 0 & 2  &        & 12653   &   20 &  811  & 12589  \\
A3408 b & $07\ 08\ 11.45$ & $-49\ 09\ 55.4$ & 0 & 2  &        & 12653   &   20 &  811  &        \\
A3418   & $09\ 21\ 55.27$ & $-21\ 53\ 00.8$ & 0 &(2:)&        & 23923n  &    1 &       &        \\
A3425   & $09\ 43\ 29.42$ & $-23\ 39\ 08.8$ & 1 & 2  &        & 53000e  &      &       &        \\
A3427   & $09\ 50\ 44.59$ & $-22\ 39\ 39.4$ & 2 & 2  &        & 76000e  &      &       &        \\
A3429   & $09\ 59\ 24.33$ & $-24\ 58\ 16.4$ & 0 &(1) &        & 14757   &   15 &  582  & 14106  \\
A3431   & $10\ 00\ 49.53$ & $-24\ 17\ 25.6$ & 3 & 2  &        & 60228:  &    1 &       &        \\
A3432   & $10\ 01\ 25.07$ & $-33\ 01\ 26.7$ & 1 & 1  &        & 20641   &    4 &       & 20526  \\
A3433   & $10\ 02\ 22.31$ & $-31\ 17\ 59.6$ & 2 & 5  & Ncor   & 57289   &    1 &       & 57289  \\
A3454   & $10\ 48\ 41.94$ & $-81\ 53\ 37.9$ & 1 & 4  & Ncor   & 41000e  &      &       &        \\
A3455   & $10\ 52\ 18.94$ & $-34\ 01\ 19.6$ & 0 &(2) &        & 30595   &    3 &       & 32228  \\
A3456   & $10\ 53\ 38.57$ & $-32\ 24\ 33.7$ & 0 & 2  &        & 34000e  &      &       &        \\
A3457   & $10\ 54\ 35.37$ & $-23\ 39\ 02.8$ & 0 & 2  &        & 62000e  &      &       &        \\
A3466   & $11\ 08\ 24.58$ & $-30\ 51\ 58.6$ & 0 & 1  &        & 27786   &    2 &       & 27695  \\
A3472   & $11\ 15\ 35.57$ & $-30\ 15\ 31.0$ & 1 &(2) &        & 38272   &    1 &       & 38272  \\
A3480   & $11\ 21\ 00.53$ & $-31\ 13\ 23.8$ & 1 & 2  &        & 38699   &    1 &       & 38699  \\
A3481   & $11\ 21\ 23.99$ & $-32\ 10\ 24.6$ & 1 & 2  &        & 39139   &    1 &       & 39139  \\
A3482   & $11\ 22\ 51.52$ & $-32\ 57\ 53.6$ & 0 & 2  &        & 38296   &    1 &       & 38296  \\
A3484   & $11\ 26\ 27.30$ & $-22\ 25\ 00.5$ & 1 & 2  &        & 44570   &    1 &       & 44570  \\
A3485   & $11\ 27\ 06.75$ & $-31\ 28\ 58.4$ & 0 &(4) & NcD?   & 68000e  &      &       &        \\
A3487   & $11\ 31\ 56.50$ & $-31\ 12\ 02.9$ & 0 & 4  & Ncor   & 45720   &    2 &       & 45230  \\
A3488   & $11\ 40\ 39.70$ & $-27\ 45\ 32.2$ & 0 & 1  &        & 25468   &    1 &       & 25468  \\
A3490   & $11\ 45\ 20.17$ & $-34\ 26\ 00.2$ & 2 & 1  &        & 20861   &   11 &  572  & 20407  \\
A3492   & $11\ 56\ 22.48$ & $-33\ 30\ 46.0$ & 0 & 2  &        & 17067   &    4 &       & 17125  \\
A3493   & $11\ 57\ 02.93$ & $-22\ 56\ 52.6$ & 1 & 2  &        & 44000e  &      &       &        \\
A3494 a & $11\ 57\ 09.74$ & $-32\ 09\ 06.0$ & 0 &(2) &        & 20722   &    2 &       & 20709  \\
A3494 b & $11\ 55\ 58.15$ & $-32\ 16\ 55.7$ & 0 &(2) &        & 20722   &    2 &       & 20436  \\
A3497 a & $12\ 00\ 06.07$ & $-31\ 23\ 16.3$ & 0 & 2  &        & 20446   &   38 &  621  & 20477  \\
A3497 b & $11\ 59\ 46.27$ & $-31\ 31\ 41.4$ & 0 & 2  &        & 20446   &   38 &  621  & 20525  \\
A3500   & $12\ 03\ 42.47$ & $-30\ 06\ 34.9$ & 0 &(2) &        & 20445   &    4 &       & 20147  \\
A3502   & $12\ 04\ 10.58$ & $-28\ 13\ 53.9$ & 1 & 2  &        & 42358   &    1 &       & 42358  \\
A3504   & $12\ 08\ 34.66$ & $-33\ 16\ 50.5$ & 0 & 2  &        & 42540   &    1 &       & 42540  \\
A3505   & $12\ 08\ 42.81$ & $-34\ 26\ 35.0$ & 1 & 2  &        & 17145   &   24 &  768  & 17292  \\
A3506   & $12\ 12\ 51.51$ & $-28\ 39\ 50.6$ & 0 & 2  &        & 24454n  &    3 &       & 24833  \\
A3507   & $12\ 12\ 56.01$ & $-26\ 03\ 55.1$ & 1 & 1  &        & 24328   &    4 &       & 24887  \\
A3510   & $12\ 18\ 16.32$ & $-30\ 25\ 35.6$ & 0 & 2  &        & 37000e  &      &       &        \\
A3511   & $12\ 19\ 46.73$ & $-43\ 38\ 49.5$ & 0 & 2  &        & 41502   &    1 &       & 41502  \\
A3522   & $12\ 39\ 03.04$ & $-19\ 29\ 06.6$ & 0 & 4  & NcD?   & 29880   &    1 &       & 29880  \\
A3524A  & $12\ 40\ 03.64$ & $-34\ 13\ 29.0$ & 0 &(1) &        & 21816   &   12 &  358  & 21879  \\
A3526A  & $12\ 48\ 49.11$ & $-41\ 18\ 32.0$ & 0 & 2: &  F     &  3084n  &  161 &  504n &  2958  \\
A3527   & $12\ 49\ 52.99$ & $-36\ 44\ 58.2$ & 0 & 1  &        & 59436   &    1 &       & 59436  \\
A3530 a & $12\ 55\ 39.93$ & $-30\ 21\ 19.4$ & 0 & 2  &        & 16279n  &   54 &  730n & 16439  \\
A3530 b & $12\ 55\ 35.97$ & $-30\ 20\ 50.8$ & 0 & 2  &        & 16279n  &   54 &  730n & 16162  \\
A3537A  & $13\ 01\ 00.61$ & $-32\ 26\ 27.1$ & 0 & 2  &        &  4938   &   42 &  211  &  5109  \\
A3539   & $13\ 03\ 01.61$ & $-17\ 46\ 23.0$ & 0 & 2  &        & 32035   &    1 &       & 32035  \\
A3544   & $13\ 11\ 06.50$ & $-32\ 59\ 33.3$ & 1 & 2  &        & 43801   &    1 &       & 43801  \\
A3545B  & $13\ 11\ 21.78$ & $-34\ 04\ 46.0$ & 0 & 2  &        & 27789   &   13 & 1018  & 29172  \\
A3546   & $13\ 13\ 05.93$ & $-29\ 58\ 43.3$ & 0 & 1  &        & 32113   &   14 &  275  & 31967  \\
A3549B  & $13\ 14\ 19.56$ & $-29\ 14\ 54.5$ & 1 & 2  &        & 31147   &    6 &  846  & 30325  \\
A3551   & $13\ 18\ 09.22$ & $-30\ 55\ 51.5$ & 2 & 2  &        & 37762   &   12 &  801  &        \\
A3552   & $13\ 18\ 55.07$ & $-31\ 49\ 02.6$ & 1 &(1) &        & 14738n  &   34 &  682n & 15628  \\
A3553 a & $13\ 19\ 14.96$ & $-37\ 10\ 46.2$ & 0 &(2) &        & 15155   &   23 &  427  & 14446  \\
A3553 b & $13\ 19\ 07.72$ & $-37\ 14\ 04.7$ & 0 &(2) &        & 15155   &   23 &  427  & 14311  \\
A3554   & $13\ 19\ 31.63$ & $-33\ 29\ 16.8$ & 1 & 2  &        & 14622   &   28 &  577  & 14254  \\
A3556   & $13\ 24\ 06.69$ & $-31\ 40\ 10.6$ & 0 & 1  &        & 14374   &  209 &  698  & 14397  \\
A3557B  & $13\ 24\ 55.24$ & $-28\ 53\ 15.7$ & 0 & 2  &        & 23181   &   12 &  287  & 23405  \\
A3558   & $13\ 27\ 56.93$ & $-31\ 29\ 44.8$ & 4 & 1  &        & 14372   &  476 &  935  & 14061  \\
A3559A  & $13\ 29\ 50.93$ & $-29\ 30\ 52.1$ & 3 & 1  &        & 14130n  &   82 &  519n & 13735  \\
A3560 a & $13\ 31\ 46.72$ & $-32\ 53\ 39.5$ & 3 &(1) &        & 14296   &  169 &  987  & 14811  \\
A3560 b & $13\ 32\ 25.35$ & $-33\ 08\ 16.7$ & 3 &(1) &        & 14296   &  169 &  987  & 14734  \\
A3562   & $13\ 33\ 34.69$ & $-31\ 40\ 19.9$ & 2 & 1  &        & 14400   &  264 &  953  & 14653  \\
A3565   & $13\ 36\ 39.44$ & $-33\ 57\ 54.6$ & 1 & 1  &        &  3822   &   93 &  717  &  3737  \\
A3567   & $13\ 39\ 45.43$ & $-36\ 26\ 38.6$ & 1 & 2  &        & 36132   &    6 &  399  & 36540  \\
A3568   & $13\ 41\ 40.90$ & $-34\ 26\ 00.2$ & 1 & 4  & Ncor   & 15210n  &   27 &  726n & 15841  \\
A3569   & $13\ 42\ 43.63$ & $-35\ 45\ 11.0$ & 1 & 2  &        & 29468   &   10 &  401  & 30240* \\
A3570 a & $13\ 46\ 47.25$ & $-37\ 54\ 28.2$ & 0 & 2  &        & 10965   &   75 &  556  & 11237  \\
A3570 b & $13\ 46\ 23.97$ & $-37\ 58\ 15.5$ & 0 & 2  &        & 10965   &   75 &  556  & 11309  \\
A3570 c & $13\ 46\ 46.96$ & $-37\ 54\ 42.5$ & 0 & 2  &        & 10965   &   75 &  556  & 11310  \\
A3571   & $13\ 47\ 28.30$ & $-32\ 51\ 55.2$ & 2 & 1  & cD     & 11764   &  171 &  896  & 11567  \\
A3572   & $13\ 48\ 14.03$ & $-33\ 22\ 54.9$ & 0 & 2  &        & 11834   &  140 &  862  & 12205  \\
A3573   & $13\ 48\ 24.35$ & $-34\ 41\ 06.1$ & 1 & 1  &        & 37980   &    1 &       & 37980  \\
A3574   & $13\ 49\ 05.41$ & $-30\ 17\ 42.6$ & 0 & 1  &        &  4633   &  149 &  407  &  4539  \\
A3576 a & $13\ 52\ 45.81$ & $-30\ 18\ 11.4$ & 2 &(1) &        & 22116n  &   21 &  283n & 22192  \\
A3576 b & $13\ 53\ 36.56$ & $-30\ 20\ 33.2$ & 2 &(1) &        & 22116n  &   21 &  283n & 21935  \\
A3578A  & $13\ 59\ 36.28$ & $-24\ 22\ 05.0$ & 2 & 1  &        & 11094   &   36 &  374  & 10709  \\
A3580   & $14\ 02\ 55.77$ & $-23\ 43\ 19.6$ & 1 & 1  &        & 35703   &    1 &       & 35703  \\
A3581   & $14\ 07\ 30.18$ & $-27\ 01\ 04.8$ & 0 & 1  &        &  6567   &   76 &  530  &  6535  \\
A3590   & $14\ 17\ 42.62$ & $-32\ 36\ 40.8$ & 2 &(5:)& Ncor   & 30853   &    6 &       &        \\
A3605   & $14\ 35\ 04.28$ & $-28\ 25\ 32.8$ & 0 & 1  &        & 19304   &    6 &  652  & 20653  \\
A3610   & $14\ 48\ 35.35$ & $-21\ 25\ 24.3$ & 1 & 2  &        & 50000e  &      &       &        \\
A3615   & $15\ 02\ 54.49$ & $-80\ 33\ 43.0$ & 0 & 2  &        & 20328   &    3 &       &        \\
A3618   & $15\ 20\ 06.00$ & $-28\ 34\ 19.9$ & 1 & 1  &        & 35890   &    2 &       & 36702  \\
A3619A  & $15\ 24\ 11.96$ & $-32\ 24\ 11.8$ & 0 & 2  & Ncor   & 19440   &    2 &       & 19557  \\
A3622 a & $15\ 31\ 43.51$ & $-18\ 46\ 23.8$ & 2 & 5  & Ncor   & 43069   &    1 &       & 43069  \\
A3622 b & $15\ 31\ 24.94$ & $-18\ 48\ 53.2$ & 2 & 5  & Ncor   & 43069   &    1 &       &        \\
A3626   & $16\ 21\ 32.07$ & $-83\ 47\ 20.8$ & 0 & 1  &        & 21000   &    2 &       & 20170  \\
A3627   & $16\ 15\ 46.23$ & $-60\ 55\ 08.5$ & 1 & 1  &        &  4871   &  295 &  907  &  3839  \\
A3629   & $16\ 39\ 15.46$ & $-82\ 28\ 09.4$ & 0 & 1  &        & 25809   &    1 &       & 25809  \\
A3630 a & $16\ 39\ 38.19$ & $-76\ 00\ 07.8$ & 0 & 2  &        & 28000   &    2 &       & 27907  \\
A3630 b & $16\ 39\ 50.40$ & $-76\ 05\ 45.3$ & 0 & 2  &        & 28000   &    2 &       &        \\
A3634   & $18\ 59\ 01.39$ & $-54\ 55\ 37.3$ & 0 & 2  &        & 61000e  &      &       &        \\
A3636   & $19\ 00\ 48.80$ & $-45\ 01\ 33.8$ & 3 & 2  &        & 61000e  &      &       &        \\
A3638 a & $19\ 25\ 29.70$ & $-42\ 57\ 10.7$ & 2 & 2  &        & 23916n  &    7 &       &        \\
A3638 b & $19\ 25\ 01.06$ & $-43\ 02\ 03.6$ & 2 & 2  &        & 23916n  &    7 &       &        \\
A3639   & $19\ 28\ 12.80$ & $-50\ 56\ 23.9$ & 2 &(1) &        & 44827   &   10 &  632  & 45179  \\
A3641   & $19\ 33\ 58.91$ & $-42\ 52\ 16.7$ & 0 & 2  &        & 45000e  &      &       &        \\
A3642   & $19\ 36\ 27.86$ & $-61\ 35\ 44.0$ & 1 & 2  &        & 65000e  &      &       &        \\
A3646   & $19\ 43\ 50.54$ & $-40\ 33\ 15.7$ & 2 & 2  &        & 64000e  &      &       &        \\
A3647   & $19\ 44\ 26.54$ & $-57\ 03\ 17.5$ & 1 & 2  &        & 59000e  &      &       &        \\
A3653   & $19\ 53\ 03.39$ & $-52\ 02\ 12.6$ & 0 & 2  &        & 32183   &  114 &  793  & 32830  \\
A3656   & $20\ 00\ 50.47$ & $-38\ 34\ 23.3$ & 0 & 2  &        &  5837   &   52 &  366  &  6008  \\
A3667   & $20\ 12\ 27.16$ & $-56\ 49\ 36.3$ & 2 & 2  &  L     & 16601   &  206 &  967  & 16690  \\
A3668   & $20\ 11\ 59.69$ & $-41\ 29\ 46.7$ & 2 & 2  &        & 44853n  &    4 &       &        \\
A3670   & $20\ 14\ 18.69$ & $-29\ 42\ 36.4$ & 2 & 1  &        & 42694   &    4 &       & 40995  \\
A3671   & $20\ 14\ 56.66$ & $-39\ 28\ 57.9$ & 1 & 2  &        & 42024   &    1 &       & 42024  \\
A3680   & $20\ 29\ 58.61$ & $-69\ 34\ 06.2$ & 0 & 2  &        & 59000e  &      &       &        \\
A3681A  & $20\ 27\ 25.70$ & $-33\ 27\ 32.8$ & 1 & 2  &        & 26649   &    5 &       & 26469  \\
A3681B  & $20\ 28\ 27.59$ & $-33\ 25\ 38.8$ & 1 & 2  &        & 35536   &    3 &       & 35945  \\
A3683   & $20\ 29\ 13.35$ & $-32\ 36\ 44.3$ & 0 & 2  &        & 27224:  &    1 &       &        \\
A3685   & $20\ 31\ 53.73$ & $-56\ 25\ 56.1$ & 0 &(2) &        & 41360n  &    5 &       & 41312  \\
A3686   & $20\ 31\ 53.35$ & $-26\ 25\ 12.2$ & 0 & 2  &        & 26220   &    1 &       & 26220  \\
A3691   & $20\ 34\ 10.02$ & $-38\ 02\ 17.4$ & 2 & 2  &        & 26245   &   36 &  848  & 25844  \\
A3693B  & $20\ 34\ 19.86$ & $-34\ 29\ 39.0$ & 1 & 2  &        & 36873   &   33 &  859  & 37087  \\
A3694 a & $20\ 34\ 41.36$ & $-34\ 03\ 56.8$ & 0 & 2  &        & 27948   &    4 &       & 27779  \\
A3694 b & $20\ 34\ 50.04$ & $-34\ 02\ 06.0$ & 0 & 2  &        & 27948   &    4 &       & 28060  \\
A3695 a & $20\ 34\ 45.47$ & $-35\ 49\ 25.8$ & 2 & 1  &        & 26803   &   86 &  933  & 26851  \\
A3695 b & $20\ 34\ 44.71$ & $-35\ 49\ 01.5$ & 2 & 1  &        & 26803   &   86 &  933  & 26499  \\
A3697 a & $20\ 36\ 35.04$ & $-56\ 55\ 30.7$ & 0 & 2  &        & 27395   &    1 &       &        \\
A3697 b & $20\ 36\ 32.97$ & $-56\ 56\ 11.0$ & 0 & 2  &        & 27395   &    1 &       &        \\
A3698 a & $20\ 35\ 56.46$ & $-25\ 16\ 51.7$ & 1 & 2  &        &  6485   &   20 &  820  &  5844  \\
A3698 b & $20\ 33\ 18.98$ & $-25\ 28\ 26.2$ & 1 & 2  &        &  6485   &   20 &  820  &  6128  \\
A3701   & $20\ 40\ 08.26$ & $-71\ 14\ 59.7$ & 1 & 2  &        & 48497   &    1 &       & 48497  \\
A3709   & $20\ 42\ 33.80$ & $-32\ 38\ 36.3$ & 0 & 2  &        & 36180   &    2 &       & 36694* \\
A3711 a & $20\ 46\ 25.70$ & $-29\ 26\ 03.8$ & 1 & 2  &        & 44000e  &      &       &        \\
A3711 b & $20\ 46\ 53.54$ & $-29\ 27\ 23.5$ & 1 & 2  &        & 44000e  &      &       &        \\
A3712   & $20\ 47\ 12.74$ & $-32\ 35\ 30.5$ & 0 & 1  &        & 37424   &    1 &       & 37424  \\
A3715   & $20\ 49\ 48.50$ & $-30\ 29\ 42.7$ & 1 & 1  &        & 60801n  &$>  0$&       &        \\
A3716   & $20\ 51\ 56.93$ & $-52\ 37\ 47.7$ & 1 &(2:)&  F     & 13706   &  216 &  827  & 14100  \\
A3727 a & $20\ 59\ 35.93$ & $-36\ 32\ 26.6$ & 1 & 5  & Ncor   & 34758   &   26 &  563  & 34783  \\
A3727 b & $20\ 59\ 36.46$ & $-36\ 29\ 08.1$ & 1 & 5  & Ncor   & 34758   &   26 &  563  & 34788  \\
A3731   & $21\ 00\ 50.60$ & $-38\ 39\ 09.2$ & 0 & 2  &        & 42635   &    1 &       & 42635  \\
A3733   & $21\ 03\ 01.65$ & $-28\ 20\ 20.7$ & 1 & 2  &        & 11502   &  106 &  707  & 11902  \\
A3740 a & $21\ 06\ 04.31$ & $-38\ 46\ 26.9$ & 2 & 1  &        & 46243   &    4 &       & 46588  \\
A3740 b & $21\ 05\ 56.55$ & $-38\ 46\ 05.4$ & 2 & 1  &        & 46258   &    4 &       & 44579  \\
A3741   & $21\ 11\ 01.91$ & $-82\ 08\ 54.0$ & 0 & 1  &        & 23239   &    1 &       & 23239  \\
A3747 a & $21\ 08\ 39.16$ & $-43\ 29\ 12.2$ & 0 &(2) &        &  9011   &   22 &  429  &  9363  \\
A3747 b & $21\ 08\ 57.19$ & $-43\ 41\ 10.8$ & 0 &(2) &        &  9011   &   22 &  429  &  9131  \\
A3753   & $21\ 14\ 34.45$ & $-26\ 47\ 03.1$ & 0 & 2  &        & 21838n  &    2 &       &        \\
A3757A  & $21\ 18\ 35.28$ & $-45\ 14\ 32.4$ & 1 & 2  &        & 28506   &   13 &  743  & 29317  \\
A3770   & $21\ 28\ 44.05$ & $-20\ 53\ 34.3$ & 0 & 2  &        & 35000e  &      &       &        \\
A3773   & $21\ 29\ 25.06$ & $-19\ 52\ 41.5$ & 0 & 1  &        & 54000e  &      &       &        \\
A3786   & $21\ 38\ 25.51$ & $-82\ 03\ 01.9$ & 0 & 1  &        & 23407   &    1 &       & 23407  \\
A3796B  & $21\ 39\ 29.92$ & $-51\ 23\ 43.9$ & 0 & 2  &        & 22860   &    4 &       & 22730  \\
A3810 a & $21\ 47\ 56.40$ & $-64\ 24\ 37.4$ & 1 &(5:)& NcD?   & 65000e  &      &       &        \\
A3810 b & $21\ 48\ 20.26$ & $-64\ 25\ 17.0$ & 1 &(5:)& NcD?   & 65000e  &      &       &        \\
A3813A  & $21\ 48\ 45.36$ & $-31\ 48\ 32.8$ & 0 & 1  &        & 27806   &   37 &  632  & 27992  \\
A3816A  & $21\ 51\ 29.82$ & $-55\ 20\ 12.6$ & 0 & 2  &        & 11575   &   51 &  334  & 11627  \\
A3827   & $22\ 01\ 52.69$ & $-59\ 56\ 47.4$ & 2 & 1  &        & 29636   &   23 & 1111  & 29917  \\
A3832   & $22\ 05\ 14.72$ & $-30\ 27\ 32.3$ & 0 &(2) & Ncor   & 35855   &   18 & 1072  & 36125  \\
A3836A  & $22\ 09\ 21.68$ & $-51\ 48\ 25.7$ & 2 & 1  &        & 19543   &    5 &  180  &        \\
A3837   & $22\ 09\ 13.03$ & $-27\ 19\ 43.6$ & 1 & 2  &        & 27512   &   36 &  371  & 27140  \\
A3840   & $22\ 10\ 35.06$ & $-39\ 51\ 43.1$ & 0 & 2  &        & 28757   &    1 &       & 28757  \\
A3851   & $22\ 17\ 00.20$ & $-52\ 31\ 37.4$ & 0 & 2  &        & 15937   &   25 &  538  & 15973  \\
A3854A  & $22\ 17\ 45.87$ & $-35\ 43\ 29.1$ & 3 & 3  & cD     & 36886   &   23 &  492  & 36859  \\
A3856   & $22\ 18\ 39.36$ & $-38\ 54\ 01.8$ & 2 & 4  & Ncor   & 42563n  &   22 &  729n & 42662  \\
A3866   & $22\ 20\ 32.57$ & $-35\ 09\ 47.9$ & 0 & 4  & Ncor   & 46291   &   41 & 1000  & 46405  \\
A3873B  & $22\ 23\ 05.41$ & $-29\ 19\ 29.5$ & 1 &(2) &        & 53067   &    5 &  341  & 53110  \\
A3875   & $22\ 26\ 04.48$ & $-57\ 13\ 31.1$ & 2 & 2: &        & 39059n  &$<  4$&       &        \\
A3876   & $22\ 26\ 13.43$ & $-47\ 44\ 53.2$ & 0 & 1  &        & 33915n  &$<  4$&       & 33759  \\
A3877 a & $22\ 27\ 25.15$ & $-48\ 54\ 42.7$ & 2 & 2  &        & 29894   &    7 &  691  & 29170  \\
A3877 b & $22\ 27\ 25.27$ & $-48\ 54\ 56.8$ & 2 & 2  &        & 29894   &    7 &  691  & 30540  \\
A3877 c & $22\ 27\ 40.46$ & $-48\ 53\ 39.6$ & 2 & 2  &        & 29894   &    7 &  691  & 29136  \\
A3878   & $22\ 26\ 51.52$ & $-31\ 57\ 43.7$ & 0 & 5  & Ncor   & 35514   &   23 &  358  & 35765  \\
A3879 a & $22\ 27\ 48.18$ & $-69\ 01\ 29.1$ & 2 & 2  &        & 19966   &   43 &  583  & 19990* \\
A3879 b & $22\ 27\ 06.27$ & $-69\ 04\ 56.3$ & 2 & 2  &        & 19966   &   43 &  583  & 20160* \\
A3888   & $22\ 34\ 26.35$ & $-37\ 44\ 39.0$ & 2 &(2) &  C     & 45842n  &  201 & 1328n & 45725  \\
A3892A  & $22\ 38\ 05.51$ & $-30\ 40\ 30.1$ & 1 & 4  & Ncor   & 34641   &   19 &  876  & 35401  \\
A3893   & $22\ 37\ 59.67$ & $-23\ 54\ 03.8$ & 0 & 1  &        & 23245n  &   24 &  359n & 23035  \\
A3907 a & $22\ 45\ 17.29$ & $-62\ 49\ 36.8$ & 0 & 5  & Ncor   & 29495n  &$<  4$&       &        \\
A3907 b & $22\ 45\ 27.41$ & $-62\ 47\ 57.2$ & 0 & 5  & Ncor   & 29495n  &$<  4$&       &        \\
A3910A  & $22\ 46\ 08.44$ & $-45\ 58\ 32.4$ & 0 &(4) & NcD?   & 26955   &    5 &  240  & 26954  \\
A3916B  & $22\ 48\ 19.82$ & $-71\ 55\ 24.8$ & 0 & 2  &        & 37948   &   16 &  654  & 37653  \\
A3918Aa & $22\ 48\ 46.94$ & $-28\ 34\ 02.8$ & 0 & 2  &        & 30766n  &    6 &  201n & 30703  \\
A3918Ab & $22\ 48\ 26.71$ & $-28\ 38\ 20.0$ & 0 & 2  &        & 30766n  &    6 &  201n &        \\
A3920   & $22\ 49\ 28.66$ & $-40\ 53\ 33.6$ & 1 & 2  &        & 37965   &   22 &  322  & 37863  \\
A3942   & $22\ 57\ 09.33$ & $-74\ 09\ 01.6$ & 0 & 2  &        & 27044   &    1 &       & 27044  \\
A3943   & $22\ 56\ 13.05$ & $-28\ 23\ 59.2$ & 1 & 2  &        & 61047   &    7 &  404  &        \\
A3944A  & $22\ 56\ 39.82$ & $-40\ 00\ 37.7$ & 1 & 2: &        & 31035   &    4 &       & 31083  \\
A3945   & $22\ 57\ 52.86$ & $-39\ 09\ 47.5$ & 0 & 1? &        & 69000e  &      &       &        \\
A3948B  & $22\ 58\ 37.12$ & $-26\ 40\ 41.9$ & 0 & 2  &        & 60718   &    6 &  683  & 59839  \\
A3957   & $23\ 02\ 02.10$ & $-60\ 09\ 53.5$ & 1 & 2  &        & 75000e  &      &       &        \\
A3958   & $23\ 02\ 22.72$ & $-29\ 10\ 38.7$ & 0 & 2  &        & 45164   &    8 &  352  & 44899  \\
A3973   & $23\ 07\ 50.63$ & $-55\ 43\ 58.5$ & 1 & 2  &        & 61000e  &      &       &        \\
A3980   & $23\ 12\ 59.63$ & $-28\ 23\ 17.0$ & 0 & 2  &        & 56796   &   12 &  448  & 56391* \\
A3982   & $23\ 14\ 43.18$ & $-67\ 35\ 48.6$ & 1 & 2  &        & 29923   &    1 &       & 29923  \\
A3985 a & $23\ 15\ 58.26$ & $-23\ 20\ 17.0$ & 0 & 2  &        & 33089   &   28 & 1062  & 34173  \\
A3985 b & $23\ 16\ 15.08$ & $-23\ 23\ 36.3$ & 0 & 2  &        & 33089   &   28 & 1062  & 31740  \\
A3986   & $23\ 17\ 09.34$ & $-74\ 40\ 16.5$ & 0 & 2  &        & 29313   &    1 &       & 29313  \\
A3998   & $23\ 21\ 37.79$ & $-41\ 53\ 50.3$ & 0 &(1) &        & 26976   &   17 &  574  & 27073  \\
A4000   & $23\ 23\ 04.95$ & $-40\ 38\ 33.3$ & 0 & 2  &        & 57657   &    1 &       & 57657  \\
A4005   & $23\ 26\ 12.91$ & $-53\ 18\ 58.3$ & 2 & 5  & Ncor   & 63000e  &      &       &        \\
A4008A  & $23\ 30\ 30.00$ & $-39\ 16\ 54.8$ & 1 & 1  &        & 16444   &   48 &  402  & 16459  \\
A4009   & $23\ 30\ 34.79$ & $-29\ 15\ 51.3$ & 0 &(1) &        & 31804   &   24 &  535  &        \\
A4010   & $23\ 31\ 14.14$ & $-36\ 30\ 39.9$ & 1 & 2  &        & 28632   &   39 &  651  & 28865  \\
A4013   & $23\ 31\ 57.87$ & $-35\ 16\ 00.8$ & 1 &(5) & Ncor   & 59295   &   11 &  809  & 59479  \\
A4015   & $23\ 32\ 06.01$ & $-37\ 28\ 04.2$ & 0 &(4) & Ncor   & 47734n  &    1 &       &        \\
A4031   & $23\ 45\ 21.36$ & $-24\ 29\ 07.6$ & 1 & 1  &        & 46185   &    1 &       & 46185  \\
A4032   & $23\ 46\ 14.01$ & $-19\ 46\ 08.6$ & 0 & 2  &        & 46000e  &      &       &        \\
A4034   & $23\ 46\ 40.48$ & $-52\ 17\ 45.3$ & 1 & 1  &        & 41797   &    1 &       & 41797  \\
A4041   & $23\ 48\ 41.41$ & $-28\ 46\ 45.3$ & 1 &(1) &        & 67456   &    8 &  777  & 67513  \\
A4043A  & $23\ 49\ 47.94$ & $-31\ 15\ 20.9$ & 1 & 2  &        & 41341   &   10 &  698  &        \\
A4043B  & $23\ 48\ 54.92$ & $-31\ 17\ 31.7$ & 1 & 2  &        & 54970   &    8 &  794  & 55761* \\
A4044A  & $23\ 49\ 28.59$ & $-27\ 00\ 24.8$ & 0 &(5) & Ncor   & 32971   &   23 &  356  & 33307  \\
A4044B  & $23\ 49\ 14.70$ & $-26\ 58\ 34.0$ & 0 &(5) & Ncor   & 47391   &   19 &  769  &        \\
A4045   & $23\ 50\ 17.29$ & $-19\ 11\ 05.8$ & 1 &(1) &        & 16638   &    1 &       & 16638  \\
A4051   & $23\ 53\ 35.01$ & $-62\ 44\ 03.3$ & 0 & 2  &        & 28900   &    2 &       & 28714  \\
A4059   & $23\ 57\ 00.88$ & $-34\ 45\ 20.8$ & 1 & 1  & cD     & 14244n  &   45 &  628n & 14705  \\
A4064   & $23\ 59\ 03.53$ & $-59\ 58\ 46.8$ & 0 &(2) &        & 39571   &    1 &       & 39571  \\
A4075   & $00\ 01\ 08.10$ & $-46\ 44\ 04.5$ & 0 & 5  & Ncor   & 64000e  &      &       &        \\
S0001   & $00\ 02\ 33.97$ & $-30\ 44\ 06.0$ & 0 &(1) &        & 18836   &   23 &  783  & 18616  \\
S0002 a & $00\ 02\ 44.50$ & $-29\ 54\ 40.7$ & 0 &(2) &        & 18534   &   28 &  513  & 19078  \\
S0002 b & $00\ 03\ 05.64$ & $-29\ 51\ 59.4$ & 0 &(2) &        & 18534   &   28 &  513  & 18379  \\
S0002 c & $00\ 03\ 09.38$ & $-29\ 51\ 39.3$ & 0 &(2) &        & 18534   &   28 &  513  &        \\
S0003   & $00\ 03\ 11.14$ & $-27\ 52\ 42.1$ & 0 & 1  &        & 19282n  &   46 &  833n & 19296  \\
S0004   & $00\ 03\ 49.29$ & $-69\ 59\ 03.2$ & 0 & 2  &        & 25800   &    2 &       & 25629  \\
S0006A  & $00\ 04\ 42.10$ & $-30\ 29\ 00.8$ & 0 & 1  &        &  8737   &   79 &  587  &  7985  \\
S0007   & $00\ 05\ 23.18$ & $-16\ 46\ 10.4$ & 1 & 1? &        & 64000e  &      &       &        \\
S0008   & $00\ 07\ 12.49$ & $-67\ 41\ 19.1$ & 0 & 1  &        & 21000e  &      &       &        \\
S0009   & $00\ 07\ 10.23$ & $-44\ 22\ 08.0$ & 0 & 2  &        & 13251   &   24 & 1073  & 13616  \\
S0010   & $00\ 08\ 32.02$ & $-28\ 59\ 54.4$ & 0 & 1  &        & 36869   &   10 &  565  & 37090  \\
S0011   & $00\ 08\ 33.44$ & $-39\ 36\ 09.3$ & 0 & 2  &        & 50000e  &      &       &        \\
S0012A  & $00\ 09\ 46.65$ & $-35\ 16\ 29.0$ & 0 & 4? & Ncor   & 14829   &   47 &  361  & 14729  \\
S0012C  & $00\ 09\ 11.84$ & $-35\ 23\ 41.6$ & 0 & 4? & Ncor   & 42327   &   15 &  808  & 42666  \\
S0015 a & $00\ 12\ 42.88$ & $-17\ 12\ 44.6$ & 0 & 4  & Ncor   & 19000e  &      &       &        \\
S0015 b & $00\ 12\ 43.90$ & $-17\ 13\ 38.8$ & 0 & 4  & Ncor   & 19000e  &      &       &        \\
S0037   & $00\ 23\ 36.92$ & $-42\ 15\ 16.2$ & 0 & 2  &        & 15911   &   23 &  241  & 15819  \\
S0038   & $00\ 23\ 47.73$ & $-38\ 14\ 57.2$ & 0 & 2  &        & 35739   &   15 &  679  & 35530  \\
S0040   & $00\ 24\ 49.30$ & $-36\ 45\ 11.4$ & 0 & 2  &        & 37000e  &      &       &        \\
S0041A  & $00\ 25\ 31.41$ & $-33\ 02\ 45.9$ & 0 & 3  & Ncor   & 14827   &  165 &  701  & 14920* \\
S0042   & $00\ 25\ 31.01$ & $-64\ 43\ 24.3$ & 0 & 2  &        & 31400   &    2 &       & 31024  \\
S0051   & $00\ 27\ 46.19$ & $-36\ 41\ 49.6$ & 0 & 1  &        & 20865   &    3 &       & 20794  \\
S0055A  & $00\ 28\ 18.69$ & $-51\ 59\ 08.7$ & 0 & 2  &        & 17245   &    3 &       & 17301  \\
S0058   & $00\ 28\ 16.00$ & $-69\ 01\ 27.3$ & 0 & 2  &        & 17000e  &      &       &        \\
S0059   & $00\ 30\ 39.58$ & $-47\ 31\ 35.4$ & 0 & 2  &        & 22621   &    1 &       & 22621  \\
S0064   & $00\ 39\ 05.01$ & $-38\ 51\ 26.4$ & 0 & 2  &        & 19117   &   40 &  541  & 19376  \\
S0069   & $00\ 42\ 03.99$ & $-37\ 52\ 38.3$ & 0 &(1) &        & 21500n  &    2 &       & 22585  \\
S0071   & $00\ 43\ 23.01$ & $-38\ 12\ 57.0$ & 0 & 2  &        & 79099   &    1 &       &        \\
S0073A  & $00\ 44\ 09.43$ & $-39\ 21\ 04.7$ & 0 & 2  &        & 19776   &    3 &       &        \\
S0076   & $00\ 46\ 34.25$ & $-55\ 37\ 03.7$ & 0 & 2  &        & 47000e  &      &       &        \\
S0077   & $00\ 46\ 47.12$ & $-54\ 44\ 33.8$ & 0 & 1  &        & 24578   &    2 &       &        \\
S0078   & $00\ 47\ 27.08$ & $-48\ 14\ 12.4$ & 0 & 1  &        & 14864   &   13 &  234  & 14927  \\
S0084B  & $00\ 49\ 22.84$ & $-29\ 31\ 12.8$ & 0 & 1  &        & 32693   &   73 &  708  & 31600  \\
S0093   & $00\ 53\ 19.00$ & $-57\ 25\ 12.5$ & 0 & 2  &        & 37000e  &      &       &        \\
S0097Aa & $00\ 54\ 28.88$ & $-65\ 51\ 21.7$ & 0 & 2  &        & 11712   &    3 &       & 11820  \\
S0097Ab & $00\ 53\ 39.96$ & $-65\ 53\ 01.2$ & 0 & 2  &        & 11712   &    3 &       &        \\
S0104   & $00\ 54\ 50.88$ & $-79\ 33\ 11.9$ & 0 & 2  &        & 31000e  &      &       &        \\
S0107   & $00\ 55\ 45.01$ & $-83\ 53\ 25.1$ & 0 &(2) &        & 17257   &    4 &       &        \\
S0108A  & $00\ 57\ 22.10$ & $-29\ 26\ 55.1$ & 0 & 2  &        & 22738   &   31 &  456  & 23169  \\
S0109A  & $00\ 57\ 19.01$ & $-30\ 56\ 14.2$ & 0 & 2  &        &  9674   &   53 &  431  &  9365  \\
S0113   & $01\ 00\ 38.70$ & $-40\ 14\ 12.2$ & 0 &(2) &        & 16639   &   33 &  374  & 16408  \\
S0114   & $01\ 01\ 30.24$ & $-29\ 19\ 06.4$ & 0 & 1  &        & 47143   &   10 &  761  & 46882  \\
S0115   & $01\ 01\ 42.34$ & $-49\ 43\ 18.1$ & 0 & 1  &        & 21687   &    3 &       & 18564  \\
S0119A  & $01\ 03\ 03.62$ & $-29\ 09\ 33.3$ & 0 &(2) &        & 41478   &    6 &  838  & 42641  \\
S0119Ca & $01\ 02\ 57.48$ & $-29\ 11\ 21.9$ & 0 &(2) &        & 82000   &    2 &       & 82178  \\
S0119Cb & $01\ 02\ 56.44$ & $-29\ 11\ 15.5$ & 0 &(2) &        & 82000   &    2 &       & 81544* \\
S0120B  & $01\ 03\ 49.06$ & $-42\ 52\ 40.0$ & 0 & 2  &        & 16233   &   12 &  318  & 16446  \\
S0122   & $01\ 05\ 36.34$ & $-41\ 39\ 28.2$ & 0 & 2  &        & 29179   &   15 &  365  & 28810  \\
S0125A  & $01\ 06\ 20.90$ & $-50\ 54\ 12.3$ & 0 & 2  &        & 18553   &    4 &       &        \\
S0127   & $01\ 07\ 51.58$ & $-40\ 02\ 28.6$ & 0 & 2  &        & 31814   &   29 &  491  &        \\
S0128   & $01\ 06\ 06.37$ & $-81\ 01\ 02.0$ & 0 & 2  &        & 19000e  &      &       &        \\
S0131   & $01\ 09\ 07.44$ & $-67\ 43\ 13.9$ & 0 &(2) &        & 14000e  &      &       &        \\
S0132   & $01\ 10\ 06.62$ & $-51\ 09\ 14.9$ & 0 & 2  &        & 45000e  &      &       &        \\
S0136B  & $01\ 11\ 51.06$ & $-29\ 44\ 19.0$ & 0 & 2  &        & 51457   &    5 &  758  & 51012  \\
S0137A  & $01\ 11\ 46.27$ & $-61\ 31\ 39.8$ & 0 & 1  &        &  8334   &   41 &  301  &  8073  \\
S0139Ca & $01\ 13\ 26.21$ & $-30\ 03\ 36.9$ & 0 & 2  &        & 65570   &    9 &  512  & 65445  \\
S0139Cb & $01\ 13\ 29.91$ & $-30\ 04\ 59.7$ & 0 & 2  &        & 65570   &    9 &  512  & 65335  \\
S0141Aa & $01\ 13\ 47.25$ & $-31\ 44\ 49.5$ & 0 & 1  &        &  5797   &  138 &  373  &  5803  \\
S0141Ab & $01\ 13\ 51.24$ & $-31\ 47\ 18.1$ & 0 & 1  &        &  5797   &  138 &  373  &  5636  \\
S0141B  & $01\ 12\ 09.42$ & $-32\ 14\ 32.7$ & 0 & 1  &        & 10126   &  100 &  742  &  9880  \\
S0151A  & $01\ 20\ 38.27$ & $-30\ 28\ 02.1$ & 0 &(2) &        & 37028   &   14 &  648  &        \\
S0154   & $01\ 22\ 35.06$ & $-28\ 32\ 04.9$ & 0 & 2  &        & 76774n  &    2 &       & 76418  \\
S0156   & $01\ 25\ 41.43$ & $-39\ 28\ 39.6$ & 0 & 2  &        & 26425   &   23 &  621  & 26399  \\
S0158   & $01\ 24\ 56.29$ & $-81\ 04\ 58.1$ & 0 & 2  &        & 19000e  &      &       &        \\
S0160   & $01\ 30\ 11.96$ & $-32\ 54\ 13.0$ & 0 & 1  &        & 20616   &   58 &  652  & 20535  \\
S0164   & $01\ 32\ 31.14$ & $-67\ 51\ 00.7$ & 0 & 2  &        & 15000e  &      &       &        \\
S0167   & $01\ 34\ 22.73$ & $-32\ 50\ 07.9$ & 0 & 1  &        & 19779n  &   66 &  769n & 19117* \\
S0168   & $01\ 34\ 29.35$ & $-27\ 45\ 05.2$ & 0 & 2  &        & 26174   &   14 &  715  & 25987  \\
S0177   & $01\ 40\ 02.16$ & $-27\ 42\ 15.6$ & 0 & 2  &        & 67878   &    3 &       & 67751  \\
S0184   & $01\ 43\ 08.16$ & $-58\ 26\ 22.4$ & 0 & 2  &        & 25000e  &      &       &        \\
S0187   & $01\ 44\ 55.28$ & $-49\ 08\ 55.0$ & 0 & 2  &        & 44805   &    1 &       & 44805  \\
S0194   & $01\ 48\ 00.68$ & $-62\ 52\ 00.1$ & 0 & 2  &        & 24000e  &      &       &        \\
S0195   & $01\ 48\ 16.42$ & $-55\ 52\ 07.9$ & 1 & 1? &        & 60000e  &      &       &        \\
S0199   & $01\ 51\ 56.71$ & $-16\ 47\ 16.7$ & 0 & 2  &        & 15244   &    8 &  574  & 14909  \\
S0209 a & $01\ 55\ 46.81$ & $-78\ 28\ 13.4$ & 0 & 2  &        & 31000e  &      &       &        \\
S0209 b & $01\ 57\ 19.60$ & $-78\ 23\ 23.6$ & 0 & 2  &        & 31000e  &      &       &        \\
S0210   & $01\ 57\ 35.99$ & $-64\ 22\ 57.4$ & 0 & 1  &        & 21910   &    3 &       & 20866  \\
S0213   & $02\ 00\ 21.93$ & $-22\ 36\ 21.4$ & 0 & 2  &        & 48000e  &      &       &        \\
S0217   & $02\ 02\ 14.93$ & $-44\ 46\ 55.0$ & 0 & 2  &        & 19517   &   30 &  466  & 19787  \\
S0218 a & $02\ 01\ 45.77$ & $-48\ 15\ 01.1$ & 0 & 2  &        & 26389   &    4 &       & 26770  \\
S0218 b & $02\ 01\ 56.06$ & $-48\ 14\ 55.4$ & 0 & 2  &        & 26389   &    4 &       & 26172  \\
S0219   & $02\ 02\ 01.91$ & $-35\ 47\ 30.3$ & 0 & 2  &        & 46550   &    9 &  930  & 45808  \\
S0223   & $02\ 06\ 47.26$ & $-37\ 17\ 20.9$ & 0 & 2  &        & 18087   &    6 &  274  & 18332  \\
S0225   & $02\ 07\ 05.62$ & $-61\ 13\ 11.9$ & 0 & 2  &        & 12521   &    2 &       &        \\
S0235   & $02\ 14\ 06.55$ & $-33\ 49\ 58.1$ & 2 & 1  &        & 70325   &    4 &       & 71328  \\
S0236 a & $02\ 14\ 18.32$ & $-68\ 08\ 53.6$ & 0 & 2  &        & 19129   &    9 &       & 19182  \\
S0236 b & $02\ 14\ 09.92$ & $-68\ 09\ 35.6$ & 0 & 2  &        & 19129   &    9 &       & 18729  \\
S0239   & $02\ 16\ 45.08$ & $-47\ 49\ 08.8$ & 0 & 1  &        & 19572   &    6 &  410  & 19190  \\
S0241   & $02\ 17\ 48.19$ & $-64\ 49\ 41.0$ & 0 & 2  &        & 22500   &    2 &       &        \\
S0244Ba & $02\ 19\ 39.79$ & $-25\ 59\ 22.4$ & 0 & 2  &        & 31059   &   50 &  359  & 31208  \\
S0244Bb & $02\ 20\ 35.92$ & $-26\ 00\ 41.3$ & 0 & 2  &        & 31059   &   50 &  359  & 30879  \\
S0244Bc & $02\ 20\ 01.86$ & $-25\ 57\ 46.7$ & 0 & 2  &        & 31059   &   50 &  359  & 31118  \\
S0247   & $02\ 20\ 20.12$ & $-39\ 53\ 45.8$ & 0 & 2  &        & 21196   &    3 &       & 21140  \\
S0250   & $02\ 22\ 15.33$ & $-51\ 06\ 28.5$ & 0 & 2  &        & 14397   &   13 &  341  &        \\
S0262   & $02\ 25\ 28.27$ & $-63\ 36\ 04.2$ & 0 & 2  &        & 24000e  &      &       &        \\
S0263B  & $02\ 26\ 36.25$ & $-23\ 25\ 01.6$ & 0 & 1  &        & 16242   &    8 &  383  & 15982  \\
S0267 a & $02\ 27\ 08.47$ & $-47\ 12\ 21.3$ & 0 & 2  &        & 19385   &    3 &       &        \\
S0267 b & $02\ 26\ 59.32$ & $-47\ 13\ 26.9$ & 0 & 2  &        & 19385   &    3 &       & 19283  \\
S0268   & $02\ 29\ 38.84$ & $-17\ 02\ 35.0$ & 0 & 2  &        & 17510   &   15 &  367  & 17458  \\
S0271   & $02\ 30\ 06.42$ & $-38\ 53\ 13.8$ & 0 & 1  &        & 56910   &    4 &       & 56977  \\
S0273   & $02\ 31\ 26.18$ & $-17\ 39\ 12.8$ & 0 & 1  &        &  9559   &   16 &  619  &  9980  \\
S0274   & $02\ 31\ 09.52$ & $-57\ 55\ 06.6$ & 0 & 2  &        &  9369   &   18 &  248  &  9590  \\
S0280 a & $02\ 34\ 15.80$ & $-59\ 37\ 35.6$ & 0 & 2  &        & 26708   &    2 &       & 26191  \\
S0280 b & $02\ 33\ 59.56$ & $-59\ 36\ 12.7$ & 0 & 2  &        & 26708   &    2 &       & 27131  \\
S0288   & $02\ 36\ 50.15$ & $-57\ 07\ 37.8$ & 0 & 2  &        & 27845   &    2 &       & 28753  \\
S0291   & $02\ 44\ 59.82$ & $-29\ 02\ 04.3$ & 0 & 1  &        & 43468   &    6 &  393  & 43174  \\
S0292A  & $02\ 44\ 39.94$ & $-47\ 29\ 03.0$ & 0 & 2  &        & 27041   &    5 &  555  &        \\
S0296   & $02\ 46\ 37.00$ & $-42\ 22\ 00.8$ & 0 & 1  &        & 20959   &   39 &  475  & 20872* \\
S0300   & $02\ 48\ 58.59$ & $-41\ 16\ 58.8$ & 0 & 2  &        & 21058   &   19 &  473  & 20857* \\
S0301   & $02\ 49\ 33.80$ & $-31\ 11\ 24.7$ & 0 & 1  &  C     &  6665n  &   92 &  608n &  6866  \\
S0304   & $02\ 52\ 00.84$ & $-42\ 48\ 09.7$ & 0 &(2) &        & 47000e  &      &       &        \\
S0308C  & $02\ 54\ 14.64$ & $-51\ 56\ 12.4$ & 0 &(2) &        & 24170   &    3 &       & 24380  \\
S0311   & $02\ 54\ 27.11$ & $-66\ 24\ 51.1$ & 0 & 2  &        & 21275   &    2 &       & 21405  \\
S0315A  & $02\ 59\ 13.62$ & $-51\ 01\ 46.3$ & 0 & 1  &        & 18784   &   17 &  254  & 18700  \\
S0320   & $03\ 03\ 46.32$ & $-40\ 55\ 24.5$ & 0 & 2  &        & 35000e  &      &       &        \\
S0322   & $03\ 02\ 38.48$ & $-79\ 23\ 16.8$ & 0 & 1  &        & 17848   &    6 &  372  & 17855  \\
S0337A  & $03\ 18\ 03.36$ & $-29\ 37\ 59.6$ & 0 & 1  &        & 17716   &   40 &  444  & 17750  \\
S0341 a & $03\ 20\ 06.59$ & $-48\ 05\ 41.4$ & 0 & 2  &        & 19990   &    2 &       &        \\
S0341 b & $03\ 20\ 03.13$ & $-48\ 05\ 59.0$ & 0 & 2  &        & 19990   &    2 &       & 19972  \\
S0342   & $03\ 20\ 30.38$ & $-43\ 59\ 41.9$ & 0 & 2  &        & 41000e  &      &       &        \\
S0346   & $03\ 22\ 22.23$ & $-49\ 18\ 28.8$ & 0 &(2) &        & 20769   &   14 &  636  & 20980* \\
S0351 a & $03\ 25\ 36.91$ & $-34\ 19\ 08.9$ & 0 & 1  &        & 32844:  &    2 &       &        \\
S0351 b & $03\ 26\ 19.27$ & $-34\ 21\ 41.8$ & 0 & 1  &        & 32844:  &    2 &       &        \\
S0354   & $03\ 28\ 08.93$ & $-57\ 46\ 03.4$ & 0 & 5  & NcD?   & 20077   &    9 &  635  &        \\
S0355   & $03\ 27\ 35.21$ & $-66\ 18\ 26.6$ & 0 & 2  &        & 18150   &    2 &       & 18077  \\
S0356   & $03\ 29\ 52.38$ & $-46\ 02\ 19.9$ & 0 & 2  &        & 21165   &   12 &  468  & 21294  \\
S0357B  & $03\ 31\ 20.84$ & $-26\ 06\ 09.2$ & 0 & 1  &        & 20171   &    4 &       & 20116  \\
S0361   & $03\ 33\ 56.59$ & $-32\ 39\ 38.3$ & 0 & 1  &        & 22318   &    3 &       & 22471  \\
S0362   & $03\ 32\ 51.09$ & $-64\ 14\ 37.5$ & 0 & 2  &        & 23551   &    8 &  849  &        \\
S0364B  & $03\ 34\ 47.24$ & $-39\ 29\ 53.3$ & 0 & 2  &        & 21847   &    8 &  513  & 21976  \\
S0365 a & $03\ 35\ 12.39$ & $-42\ 25\ 27.6$ & 0 & 2  &        & 18854   &   15 &  546  & 18808  \\
S0365 b & $03\ 35\ 24.86$ & $-42\ 29\ 14.8$ & 0 & 2  &        & 18854   &   15 &  546  & 18809  \\
S0367   & $03\ 35\ 28.65$ & $-45\ 09\ 48.6$ & 0 & 2  &        & 19936   &   21 &  544  & 20548  \\
S0368   & $03\ 35\ 47.53$ & $-32\ 58\ 41.6$ & 0 & 2  &        & 38808   &    1 &       & 38808  \\
S0369   & $03\ 35\ 41.65$ & $-58\ 57\ 14.0$ & 0 & 2  &        & 25000e  &      &       &        \\
S0373 a & $03\ 22\ 41.29$ & $-37\ 12\ 36.5$ & 0 & 1  &  C     &  1528n  &  113 &  384n &  1760  \\
S0373 b & $03\ 38\ 28.63$ & $-35\ 27\ 03.6$ & 0 & 1  &  C     &  1528n  &  113 &  384n &  1425  \\
S0373 c & $03\ 33\ 36.54$ & $-36\ 08\ 22.6$ & 0 & 1  &  C     &  1528n  &  113 &  384n &  1636  \\
S0377   & $03\ 40\ 41.91$ & $-55\ 12\ 48.5$ & 0 & 2  &        & 13556   &   30 &  520  & 13400  \\
S0380   & $03\ 41\ 06.95$ & $-75\ 00\ 51.5$ & 0 & 2  &        & 15000   &    3 &       &        \\
S0381   & $03\ 43\ 22.91$ & $-62\ 31\ 59.9$ & 0 & 2  &        & 37809   &    1 &       & 37809  \\
S0384A  & $03\ 45\ 46.36$ & $-41\ 12\ 14.9$ & 0 & 1  &        & 17790   &   37 &  715  & 17990  \\
S0385A  & $03\ 47\ 06.76$ & $-31\ 48\ 48.1$ & 0 & 1  &        & 21804   &    3 &       & 22046  \\
S0390   & $03\ 47\ 00.84$ & $-54\ 01\ 53.6$ & 0 & 2  &        & 16997   &    8 &  634  &        \\
S0392   & $03\ 45\ 51.30$ & $-69\ 14\ 01.9$ & 0 & 2  &        & 21836   &    1 &       & 21836  \\
S0393   & $03\ 48\ 19.86$ & $-45\ 32\ 43.1$ & 0 & 1  &        & 20208   &   45 & 1054  & 20704  \\
S0399A  & $03\ 54\ 30.14$ & $-53\ 48\ 27.0$ & 0 &(2) &        & 12184   &   14 &  808  &        \\
S0404C  & $03\ 56\ 23.88$ & $-53\ 52\ 41.0$ & 0 & 1  &        & 20977   &   17 &  378  & 20476* \\
S0405   & $03\ 51\ 33.86$ & $-82\ 13\ 10.6$ & 0 & 2  &        & 18719   &   10 &  610  &        \\
S0409   & $03\ 57\ 37.37$ & $-68\ 19\ 59.2$ & 0 & 2  &        & 18851   &    3 &       & 18892  \\
S0411   & $04\ 01\ 18.09$ & $-64\ 53\ 48.4$ & 0 & 2  &        & 12540   &    6 &  761  & 11600  \\
S0416   & $04\ 04\ 50.21$ & $-43\ 50\ 57.7$ & 0 &(2) &        & 20574   &    4 &       &        \\
S0425   & $04\ 07\ 58.44$ & $-60\ 04\ 18.4$ & 0 & 2  &        & 18375   &    4 &       & 18496  \\
S0426A  & $04\ 08\ 29.77$ & $-60\ 49\ 26.2$ & 0 & 1  &        & 15243   &    9 &  732  & 14531  \\
S0431 a & $04\ 12\ 29.01$ & $-48\ 32\ 28.6$ & 0 & 2  &        & 25000e  &      &       &        \\
S0431 b & $04\ 12\ 27.71$ & $-48\ 35\ 16.1$ & 0 & 2  &        & 25000e  &      &       &        \\
S0433   & $04\ 14\ 31.52$ & $-50\ 47\ 43.5$ & 0 & 1  &        & 20174   &    7 &  143  &        \\
S0440A  & $04\ 19\ 48.31$ & $-27\ 52\ 50.4$ & 0 & 2  &        & 22594   &    3 &       & 22284  \\
S0442   & $04\ 20\ 14.11$ & $-51\ 26\ 37.4$ & 0 & 2  &        & 19500e  &      &       &        \\
S0448A  & $04\ 23\ 37.99$ & $-33\ 47\ 08.4$ & 0 &(2) &        & 19428   &    1 &       & 19428  \\
S0448B  & $04\ 23\ 41.72$ & $-33\ 42\ 31.1$ & 0 &(2) &        & 42888   &    1 &       & 42888* \\
S0449   & $04\ 24\ 18.59$ & $-27\ 43\ 44.4$ & 0 & 2  &        & 14682   &    4 &       & 14510  \\
S0450 a & $04\ 23\ 02.94$ & $-68\ 37\ 51.4$ & 0 & 2  &        & 19150   &    2 &       & 19255  \\
S0450 b & $04\ 25\ 29.61$ & $-68\ 39\ 29.5$ & 0 & 2  &        & 19150   &    2 &       &        \\
S0453   & $04\ 25\ 59.94$ & $-32\ 40\ 25.1$ & 0 & 1  &        & 19500e  &      &       &        \\
S0455   & $04\ 26\ 04.36$ & $-48\ 27\ 32.8$ & 0 & 2  &        & 19500e  &      &       &        \\
S0458 a & $04\ 28\ 16.20$ & $-29\ 35\ 51.6$ & 0 & 4  & Ncor   & 17010n  &    4 &       & 16651  \\
S0458 b & $04\ 27\ 35.17$ & $-29\ 49\ 26.4$ & 0 & 4  & Ncor   & 17010n  &    4 &       &        \\
S0461   & $04\ 28\ 10.48$ & $-50\ 31\ 51.6$ & 0 & 2  &        & 27042   &    1 &       & 27042  \\
S0463   & $04\ 29\ 08.20$ & $-53\ 49\ 40.8$ & 0 & 2  &  C     & 12212   &   97 &  615  & 11970  \\
S0464   & $04\ 30\ 20.94$ & $-36\ 38\ 35.0$ & 0 & 1  &        & 13048   &    4 &       & 12891  \\
S0465A  & $04\ 31\ 30.89$ & $-29\ 45\ 01.2$ & 0 & 2  &        &  3957   &    3 &       &  4009  \\
S0466   & $04\ 31\ 45.43$ & $-27\ 49\ 02.1$ & 0 & 2  &        & 24000e  &      &       &        \\
S0471 a & $04\ 35\ 31.30$ & $-28\ 30\ 17.8$ & 0 & 2  &        & 12881   &    3 &       & 12981  \\
S0471 b & $04\ 35\ 42.38$ & $-28\ 28\ 36.9$ & 0 & 2  &        & 12881   &    3 &       & 12981  \\
S0473   & $04\ 36\ 35.29$ & $-22\ 26\ 38.4$ & 0 & 2  &        & 20395   &    7 &  407  & 20717  \\
S0474   & $04\ 36\ 54.84$ & $-20\ 16\ 06.5$ & 0 & 2  &        & 29585n  &    1 &       &        \\
S0479   & $04\ 37\ 47.63$ & $-51\ 25\ 23.3$ & 0 & 1  &        & 12062   &    3 &       & 11119  \\
S0483   & $04\ 39\ 50.49$ & $-33\ 01\ 31.1$ & 0 & 2  &        & 35950   &    2 &       & 35497  \\
S0485 a & $04\ 37\ 36.97$ & $-73\ 09\ 42.5$ & 0 & 2  &        & 18135   &    7 &  595  & 18563  \\
S0485 b & $04\ 37\ 39.79$ & $-73\ 15\ 05.8$ & 0 & 2  &        & 18135   &    7 &  595  &        \\
S0485 c & $04\ 37\ 48.34$ & $-73\ 15\ 12.4$ & 0 & 2  &        & 18135   &    7 &  595  &        \\
S0487A  & $04\ 40\ 26.52$ & $-44\ 37\ 58.9$ & 0 & 1  &        &  9999   &   22 &  239  &  9962  \\
S0488A  & $04\ 41\ 35.38$ & $-29\ 47\ 01.2$ & 0 & 2  &        & 14630   &   15 &  571  & 15253  \\
S0489   & $04\ 41\ 42.19$ & $-36\ 55\ 58.7$ & 0 & 1  &        & 12667   &    9 &  623  & 13262  \\
S0491   & $04\ 42\ 23.77$ & $-32\ 50\ 03.8$ & 0 &(2) &        & 23720   &    4 &       & 23723  \\
S0494   & $04\ 43\ 50.25$ & $-21\ 17\ 30.9$ & 0 & 2  &        & 51000e  &      &       &        \\
S0495 a & $04\ 43\ 07.71$ & $-47\ 26\ 01.9$ & 0 & 2  &        & 17000e  &      &       &        \\
S0495 b & $04\ 42\ 35.23$ & $-47\ 29\ 55.2$ & 0 & 2  &        & 17000e  &      &       &        \\
S0495 c & $04\ 43\ 07.44$ & $-47\ 27\ 24.3$ & 0 & 2  &        & 17000e  &      &       &        \\
S0497A  & $04\ 46\ 05.93$ & $-44\ 44\ 00.1$ & 0 & 1  &        & 10015   &   19 &  295  & 10049  \\
S0499   & $04\ 47\ 51.18$ & $-29\ 13\ 45.0$ & 0 & 2  &        & 34536:  &    1 &       &        \\
S0512 a & $05\ 09\ 18.64$ & $-37\ 51\ 29.5$ & 0 & 2  &        & 16166   &   16 &  527  & 15880  \\
S0512 b & $05\ 09\ 03.09$ & $-37\ 49\ 33.1$ & 0 & 2  &        & 16166   &   16 &  527  & 16287  \\
S0515 a & $05\ 11\ 49.55$ & $-41\ 45\ 53.9$ & 0 & 2  &        & 25662   &    6 & 1149  & 26922  \\
S0515 b & $05\ 13\ 18.64$ & $-41\ 43\ 10.7$ & 0 & 2  &        & 25662   &    6 & 1149  & 24190  \\
S0515 c & $05\ 12\ 40.34$ & $-41\ 31\ 20.6$ & 0 & 2  &        & 25662   &    6 & 1149  &        \\
S0515 d & $05\ 12\ 55.97$ & $-41\ 46\ 24.6$ & 0 & 2  &        & 25662   &    6 & 1149  & 24994  \\
S0518   & $05\ 15\ 23.56$ & $-50\ 34\ 00.4$ & 0 & 2  &        & 30922   &    5 &  181  & 31031  \\
S0519   & $05\ 16\ 57.94$ & $-22\ 37\ 02.8$ & 2 & 4  & Ncor   & 60000e  &      &       &        \\
S0520   & $05\ 16\ 37.36$ & $-54\ 30\ 01.7$ & 2 &(2:)&        & 88501n  &    8 &       &        \\
S0521   & $05\ 19\ 01.59$ & $-37\ 05\ 21.3$ & 0 &(1) &        &  4597   &   13 &  261  &  4717  \\
S0522   & $05\ 18\ 26.38$ & $-56\ 14\ 13.6$ & 0 & 2  &        & 28206   &    7 &  395  & 28438  \\
S0527   & $05\ 25\ 27.12$ & $-32\ 42\ 15.4$ & 0 & 1  &        & 22952   &    9 &  494  & 23067  \\
S0528 a & $05\ 25\ 27.07$ & $-45\ 03\ 07.1$ & 0 & 2  &        & 22482   &    6 &  385  & 22829  \\
S0528 b & $05\ 26\ 09.79$ & $-44\ 55\ 52.8$ & 0 & 2  &        & 22482   &    6 &  385  & 22112  \\
S0532   & $05\ 26\ 52.13$ & $-51\ 14\ 35.6$ & 0 & 2  &        & 14443   &    3 &       & 14177  \\
S0536   & $05\ 34\ 23.35$ & $-30\ 48\ 03.6$ & 0 & 1  &        & 10750   &   29 &  382  & 10750  \\
S0537   & $05\ 34\ 12.75$ & $-59\ 24\ 19.3$ & 0 & 1  &        & 12500e  &      &       &        \\
S0538A  & $05\ 35\ 41.64$ & $-42\ 48\ 05.5$ & 0 & 2  &        & 10793   &    8 &  182  &        \\
S0540   & $05\ 40\ 06.66$ & $-40\ 50\ 11.3$ & 0 & 1  &        & 10755   &   23 &  347  & 10734  \\
S0541 a & $05\ 40\ 07.76$ & $-59\ 43\ 06.5$ & 0 &(1) &        & 19361   &    6 &       &        \\
S0541 b & $05\ 40\ 19.13$ & $-59\ 53\ 09.6$ & 0 &(2) &        & 19361   &    6 &       &        \\
S0542   & $05\ 45\ 00.49$ & $-48\ 05\ 10.9$ & 0 & 1  &        & 15209   &    3 &       &        \\
S0547   & $05\ 48\ 08.37$ & $-47\ 24\ 16.5$ & 0 & 1  &        & 15423   &   17 &  383  & 15526  \\
S0549 a & $05\ 50\ 40.58$ & $-32\ 16\ 16.4$ & 0 &(2) &        & 20688   &   21 &  372  & 20686  \\
S0549 b & $05\ 51\ 32.96$ & $-32\ 14\ 37.0$ & 0 &(2) &        & 20476   &   21 &  372  & 20698  \\
S0554   & $05\ 56\ 11.87$ & $-20\ 36\ 45.1$ & 2 & 4  & NcD?   & 53000e  &      &       &        \\
S0555   & $05\ 57\ 12.50$ & $-37\ 28\ 36.6$ & 0 & 1  &        & 13457   &   10 &  514  & 13421  \\
S0557   & $05\ 57\ 29.36$ & $-47\ 05\ 40.8$ & 0 & 2  &        & 31724   &    1 &       & 31724  \\
S0560   & $06\ 00\ 49.01$ & $-58\ 35\ 30.3$ & 0 & 1  &        & 11053   &   21 &  462  & 11179  \\
S0561   & $06\ 00\ 53.39$ & $-60\ 35\ 06.2$ & 0 & 1  &        & 10949   &   10 &  197  &        \\
S0562B  & $06\ 02\ 36.33$ & $-27\ 45\ 55.4$ & 0 & 2  &        & 16963   &    1 &       & 16963  \\
S0567   & $06\ 06\ 08.48$ & $-62\ 48\ 06.2$ & 0 & 1  &        & 29301:  &    3 &       &        \\
S0568   & $06\ 09\ 07.94$ & $-27\ 30\ 32.6$ & 0 & 2  &        & 17891   &   15 &  758  &        \\
S0569A  & $06\ 09\ 39.18$ & $-47\ 37\ 19.6$ & 0 & 1  &        &  8994   &   11 &  213  &        \\
S0573   & $06\ 12\ 03.53$ & $-32\ 57\ 47.5$ & 0 & 2  &        & 23463   &    7 &  326  & 23358  \\
S0574Ba & $06\ 12\ 30.77$ & $-45\ 04\ 16.7$ & 0 & 1  &        & 12745   &   93 &  912  & 14181  \\
S0574Bb & $06\ 12\ 33.94$ & $-45\ 04\ 31.7$ & 0 & 1  &        & 12745   &   93 &  912  & 13454  \\
S0575A  & $06\ 13\ 21.57$ & $-33\ 40\ 59.7$ & 0 & 1  &        &  9155*  &    5 &  279  &  9114  \\
S0576   & $06\ 14\ 26.84$ & $-44\ 33\ 14.4$ & 0 & 2  &        & 19690   &    4 &       & 19555  \\
S0577   & $06\ 15\ 18.47$ & $-34\ 07\ 15.9$ & 0 & 2  &        & 31000e  &      &       &        \\
S0578   & $06\ 15\ 34.75$ & $-29\ 15\ 46.6$ & 0 & 2  &        & 16513n  &    1 &       &        \\
S0580   & $06\ 16\ 12.55$ & $-51\ 50\ 22.3$ & 0 & 1  &        & 10701   &    9 &       & 10500  \\
S0584   & $06\ 22\ 55.59$ & $-53\ 34\ 34.7$ & 0 & 2  &        & 16247   &   80 & 1142  & 17001  \\
S0585   & $06\ 22\ 22.05$ & $-64\ 56\ 03.1$ & 0 & 1  &        &  7970   &   40 &  630  &  8335  \\
S0588   & $06\ 25\ 42.98$ & $-32\ 15\ 02.9$ & 0 &(2) &        & 20842n  &    1 &       &        \\
S0589   & $06\ 28\ 32.26$ & $-32\ 27\ 52.5$ & 0 & 2  &        & 16339n  &    2 &       & 16299  \\
S0590   & $06\ 30\ 40.16$ & $-42\ 00\ 13.0$ & 0 & 1  &        & 55000e  &      &       &        \\
S0591   & $06\ 33\ 58.60$ & $-34\ 48\ 45.4$ & 0 & 2  &        &  7097*  &    7 &  426  &  6873  \\
S0593   & $06\ 40\ 04.61$ & $-37\ 45\ 57.4$ & 0 & 2  &        &  9939   &   26 &  467  &        \\
S0595   & $06\ 45\ 29.16$ & $-37\ 00\ 35.1$ & 0 & 1  &        &  9856   &    3 &       &        \\
S0597   & $06\ 49\ 23.59$ & $-33\ 01\ 47.3$ & 0 & 2  &        & 13549   &    7 &  328  &        \\
S0598 a & $06\ 48\ 46.52$ & $-67\ 48\ 55.9$ & 0 & 2  &        & 20731   &    4 &       &        \\
S0598 b & $06\ 49\ 19.75$ & $-67\ 45\ 03.2$ & 0 & 2  &        & 20731   &    4 &       & 20613  \\
S0599   & $06\ 55\ 17.99$ & $-55\ 33\ 24.5$ & 0 & 2  &        & 15483   &   17 &  434  & 15700  \\
S0601   & $07\ 02\ 22.58$ & $-49\ 43\ 28.5$ & 0 & 2  &        & 13723   &   11 &  323  & 13738  \\
S0606   & $07\ 57\ 40.54$ & $-53\ 15\ 54.7$ & 0 & 2  &        & 13004n  &    2 &       &        \\
S0610   & $08\ 26\ 26.42$ & $-27\ 21\ 38.9$ & 0 & 1  &        & 12568n  &$>  0$&       &        \\
S0613   & $08\ 48\ 09.24$ & $-23\ 06\ 33.9$ & 0 & 2  &        & 22125   &    3 &       &        \\
S0615   & $09\ 22\ 57.84$ & $-22\ 19\ 51.1$ & 0 & 2  &        & 16344   &    8 &  292  & 16661  \\
S0617   & $09\ 38\ 01.49$ & $-20\ 20\ 38.7$ & 0 & 3: & NcD    & 10247   &   25 &  375  & 10078  \\
S0620A  & $09\ 48\ 56.09$ & $-26\ 02\ 31.3$ & 0 & 1  &        & 15411   &    4 &       &        \\
S0622   & $10\ 00\ 44.06$ & $-38\ 11\ 55.8$ & 0 & 2  &        & 12663   &   12 &  339  & 12562  \\
S0623   & $10\ 01\ 03.30$ & $-19\ 03\ 27.0$ & 0 & 1  &        & 19357   &   27 &  310  & 19322  \\
S0626   & $10\ 04\ 39.92$ & $-32\ 16\ 42.1$ & 0 &(2) &        & 26786   &    3 &       & 26592  \\
S0627   & $10\ 05\ 23.48$ & $-35\ 30\ 16.9$ & 0 & 2  &        & 63185n  &    1 &       &        \\
S0628B  & $10\ 06\ 10.02$ & $-39\ 44\ 37.9$ & 0 & 1  &        &  9245   &   14 &  297  &  9172  \\
S0630   & $10\ 09\ 30.04$ & $-33\ 40\ 31.4$ & 0 & 2  &        & 20551   &    4 &       & 20516  \\
S0633   & $10\ 22\ 08.74$ & $-36\ 49\ 33.3$ & 0 & 2  &        & 18844   &    2 &       & 18849  \\
S0636 a & $10\ 31\ 52.23$ & $-34\ 51\ 14.2$ & 0 & 2  &        &  3206   &  159 &  741  &  3325  \\
S0636 b & $10\ 30\ 26.44$ & $-35\ 21\ 33.7$ & 0 & 2  &        &  3206   &  159 &  741  &  3771  \\
S0636 c & $10\ 28\ 53.44$ & $-35\ 36\ 16.9$ & 0 & 2  &        &  3206   &  159 &  741  &  2792  \\
S0636 d & $10\ 30\ 00.57$ & $-35\ 19\ 33.8$ & 0 & 2  &        &  3206   &  159 &  741  &  2800  \\
S0639A  & $10\ 40\ 33.36$ & $-46\ 11\ 28.6$ & 0 & 2  &        &  6273   &   66 &  462  &  6648  \\
S0641   & $10\ 42\ 43.53$ & $-33\ 28\ 23.4$ & 0 & 2  &        & 57000e  &      &       &        \\
S0643Aa & $10\ 44\ 24.26$ & $-40\ 38\ 29.3$ & 0 & 2  &        &  7750   &    2 &       &  7691  \\
S0643Ab & $10\ 44\ 43.41$ & $-40\ 35\ 11.6$ & 0 & 2  &        &  7750   &    2 &       &  7798  \\
S0646   & $10\ 46\ 09.88$ & $-29\ 21\ 10.4$ & 0 & 2  &        & 18317   &    2 &       & 17928  \\
S0647   & $10\ 48\ 01.99$ & $-32\ 50\ 51.6$ & 0 &(2) &        & 18122   &    1 &       & 18122  \\
S0648 a & $10\ 49\ 05.29$ & $-42\ 51\ 01.5$ & 0 & 2  &        & 17384   &    7 &  321  &        \\
S0648 b & $10\ 49\ 42.03$ & $-42\ 50\ 29.1$ & 0 & 2  &        & 17384   &    7 &  321  & 17406  \\
S0648 c & $10\ 48\ 32.20$ & $-42\ 51\ 29.7$ & 0 & 2  &        & 17384   &    7 &  321  & 17028  \\
S0649 a & $11\ 02\ 45.95$ & $-25\ 46\ 34.2$ & 0 & 2  &        & 18808   &    7 &  516  & 18906  \\
S0649 b & $11\ 02\ 20.48$ & $-25\ 49\ 15.2$ & 0 & 2  &        & 18808   &    7 &  516  &        \\
S0651   & $11\ 07\ 20.54$ & $-23\ 00\ 40.5$ & 0 & 2  &        & 18956   &    5 &  454  & 19342  \\
S0652   & $11\ 08\ 13.58$ & $-33\ 35\ 20.5$ & 0 & 1  &        & 46295   &    1 &       & 46295  \\
S0653   & $11\ 10\ 04.26$ & $-27\ 37\ 58.8$ & 2 & 2  &        & 69762   &    1 &       & 69762  \\
S0656   & $11\ 11\ 15.20$ & $-32\ 36\ 53.3$ & 2 & 2  &        & 61462   &    1 &       & 61462  \\
S0661 a & $11\ 21\ 05.48$ & $-40\ 51\ 52.2$ & 0 & 2  &        & 18052   &    4 &       & 20088  \\
S0661 b & $11\ 21\ 05.61$ & $-40\ 49\ 46.2$ & 0 & 2  &        & 18052   &    4 &       & 19713  \\
S0661 c & $11\ 20\ 58.05$ & $-40\ 51\ 55.7$ & 0 & 2  &        & 18052   &    4 &       &        \\
S0663   & $11\ 23\ 36.84$ & $-42\ 00\ 44.5$ & 0 & 1  &        & 16925   &    3 &       & 16832  \\
S0664 a & $11\ 25\ 26.95$ & $-45\ 05\ 03.7$ & 0 & 2  &        & 12898   &    6 &  227  & 13128  \\
S0664 b & $11\ 25\ 40.63$ & $-45\ 03\ 00.4$ & 0 & 2  &        & 12898   &    6 &  227  &        \\
S0665A  & $11\ 25\ 53.00$ & $-35\ 23\ 40.4$ & 0 & 1  &        &  9890   &   19 &  306  & 10119  \\
S0668 a & $11\ 29\ 03.43$ & $-24\ 11\ 47.7$ & 0 & 2  &        & 24178   &    2 &       & 24346  \\
S0668 b & $11\ 28\ 53.22$ & $-24\ 09\ 42.7$ & 0 & 2  &        & 24178   &    2 &       & 24011  \\
S0671   & $11\ 38\ 55.96$ & $-44\ 24\ 28.4$ & 0 & 2  &        & 20154   &    3 &       & 19963* \\
S0673A  & $11\ 40\ 21.80$ & $-46\ 50\ 06.5$ & 0 & 2  &        & 11664   &    6 &  271  & 12020  \\
S0673B  & $11\ 39\ 54.63$ & $-46\ 37\ 49.2$ & 0 & 2  &        & 19979   &    6 &  705  & 20386  \\
S0679   & $11\ 51\ 05.65$ & $-33\ 10\ 08.9$ & 0 & 2  &        & 21366   &    7 & 1000  & 20703  \\
S0680A  & $11\ 52\ 28.48$ & $-31\ 31\ 45.6$ & 0 & 2  &        & 11444   &    8 &  458  & 11015  \\
S0681   & $11\ 56\ 08.02$ & $-45\ 47\ 56.0$ & 0 & 2  &        & 26348n  &    1 &       &        \\
S0682 a & $11\ 56\ 29.21$ & $-22\ 47\ 29.4$ & 2 & 2  &        & 58000e  &      &       &        \\
S0682 b & $11\ 56\ 30.24$ & $-22\ 45\ 57.7$ & 2 & 2  &        & 58000e  &      &       &        \\
S0683B  & $11\ 56\ 39.21$ & $-31\ 45\ 42.0$ & 0 &(2) &        & 20373   &   10 &  342  & 20370  \\
S0689   & $12\ 11\ 07.83$ & $-46\ 41\ 24.8$ & 0 & 2  &        & 10079   &   14 &  386  &  9912  \\
S0692 a & $12\ 18\ 34.38$ & $-33\ 53\ 38.9$ & 0 & 2  &        & 31057n  &    2 &       &        \\
S0692 b & $12\ 18\ 34.88$ & $-33\ 53\ 36.2$ & 0 & 2  &        & 31057n  &    2 &       &        \\
S0693   & $12\ 24\ 07.15$ & $-39\ 57\ 05.7$ & 0 & 1  &        & 21232   &    3 &       & 20650  \\
S0696   & $12\ 29\ 46.75$ & $-19\ 55\ 09.2$ & 0 & 2  &        & 19295   &    5 &  265  &        \\
S0697   & $12\ 32\ 09.87$ & $-34\ 15\ 52.5$ & 0 & 1  &        & 30279   &    3 &       & 30153  \\
S0699   & $12\ 36\ 27.93$ & $-43\ 24\ 45.0$ & 0 & 2  &        & 20000e  &      &       &        \\
S0701   & $12\ 36\ 48.40$ & $-35\ 31\ 50.8$ & 0 & 2  &        & 22796   &    5 &  626  &        \\
S0702   & $12\ 37\ 52.48$ & $-42\ 40\ 37.7$ & 0 & 1  &        & 22169:  &    1 &       &        \\
S0708   & $12\ 44\ 22.98$ & $-33\ 24\ 58.0$ & 0 & 1  &        & 38069   &    2 &       & 37771  \\
S0712   & $12\ 49\ 33.55$ & $-44\ 03\ 58.8$ & 0 & 1  &        &  8997   &    3 &       &  9098  \\
S0713   & $12\ 51\ 09.96$ & $-22\ 32\ 14.6$ & 0 & 1  &        & 13716   &   28 &  400  &        \\
S0714   & $12\ 51\ 31.79$ & $-26\ 27\ 05.3$ & 0 & 1  &        &  3330   &   30 &  657  &  3239  \\
S0717B  & $12\ 58\ 08.21$ & $-28\ 12\ 52.0$ & 0 & 1  &        & 22971   &   10 &  549  & 22781  \\
S0718   & $12\ 59\ 48.30$ & $-33\ 40\ 17.6$ & 0 & 1  &        & 14405   &   18 &  416  &        \\
S0722   & $13\ 07\ 29.73$ & $-20\ 32\ 31.8$ & 0 &(2) &        & 14148   &    6 &  669  & 13593  \\
S0727 a & $13\ 20\ 30.04$ & $-41\ 00\ 59.0$ & 0 & 2  &        & 15270   &    6 &  625  &        \\
S0727 b & $13\ 20\ 36.27$ & $-41\ 02\ 07.0$ & 0 & 2  &        & 15270   &    6 &  625  &        \\
S0727 c & $13\ 20\ 34.70$ & $-41\ 02\ 16.7$ & 0 & 2  &        & 15270   &    6 &  625  &        \\
S0728A  & $13\ 20\ 47.42$ & $-27\ 17\ 35.4$ & 0 &(4) & Ncor   & 13764   &    8 &  397  & 13609  \\
S0728B  & $13\ 20\ 57.35$ & $-27\ 20\ 00.5$ & 0 &(4) & Ncor   & 24450   &    8 &  888  &        \\
S0728C  & $13\ 20\ 53.08$ & $-27\ 18\ 16.3$ & 0 &(4) & Ncor   & 35828   &    4 &       & 35750  \\
S0729   & $13\ 21\ 30.65$ & $-35\ 47\ 40.0$ & 0 & 1  &        & 15150   &   30 &  536  & 15608* \\
S0730   & $13\ 21\ 55.10$ & $-26\ 58\ 51.0$ & 0 & 2  &        & 14330   &    7 &  945  & 13988  \\
S0731   & $13\ 23\ 54.00$ & $-34\ 39\ 37.8$ & 0 &(2) &        & 15332   &   22 &  528  & 14684  \\
S0734 a & $13\ 27\ 57.85$ & $-41\ 08\ 10.0$ & 0 & 2  &        & 15179   &   12 &  231  & 15450: \\
S0734 b & $13\ 27\ 56.86$ & $-41\ 07\ 48.3$ & 0 & 2  &        & 15179   &   12 &  231  & 15146  \\
S0734 c & $13\ 27\ 55.82$ & $-41\ 08\ 25.3$ & 0 & 2  &        & 15179   &   12 &  231  &        \\
S0736   & $13\ 30\ 59.44$ & $-28\ 02\ 25.7$ & 0 & 2  &        &  9984   &    7 &  438  & 10307  \\
S0737   & $13\ 35\ 23.43$ & $-40\ 04\ 19.2$ & 0 & 2  &        & 15174   &    5 &  168  & 14858  \\
S0738 a & $13\ 38\ 00.35$ & $-45\ 18\ 00.4$ & 0 & 2  &        & 20327   &    8 &  286  & 20061  \\
S0738 b & $13\ 37\ 45.13$ & $-45\ 18\ 51.2$ & 0 & 2  &        & 20327   &    8 &  286  &        \\
S0740   & $13\ 43\ 33.28$ & $-38\ 10\ 33.7$ & 0 & 2  &        & 10984   &   69 &  555  & 10164  \\
S0742Ba & $13\ 44\ 59.12$ & $-34\ 16\ 57.9$ & 0 &(2) &        & 15372   &   26 &  646  & 15200  \\
S0742Bb & $13\ 43\ 19.53$ & $-34\ 06\ 38.0$ & 0 &(2) &        & 15372   &   26 &  646  & 15073  \\
S0743B  & $13\ 45\ 16.83$ & $-39\ 48\ 50.8$ & 0 &(2) &        & 17386   &   19 &  608  & 17114  \\
S0744A  & $13\ 47\ 29.70$ & $-32\ 08\ 28.6$ & 0 & 1  &        & 11576   &   96 &  677  & 12767  \\
S0750   & $13\ 53\ 33.10$ & $-38\ 20\ 20.8$ & 0 & 2  &        & 36807   &    2 &       & 36556  \\
S0751   & $13\ 54\ 03.93$ & $-25\ 43\ 26.4$ & 0 & 2  &        & 62994n  &    2 &       & 63822  \\
S0753   & $14\ 03\ 38.45$ & $-33\ 58\ 40.7$ & 0 & 1  &        &  4254   &  115 &  474  &  4126  \\
S0754Aa & $14\ 06\ 19.14$ & $-39\ 48\ 52.5$ & 0 & 2  &        &  9695   &   30 &  779  &  9756  \\
S0754Ab & $14\ 05\ 41.40$ & $-39\ 36\ 29.9$ & 0 & 2  &        &  9695   &   30 &  779  &  8478  \\
S0754Ac & $14\ 06\ 33.71$ & $-39\ 46\ 37.9$ & 0 & 2  &        &  9695   &   30 &  779  &        \\
S0756 a & $14\ 09\ 27.58$ & $-17\ 51\ 56.5$ & 0 & 2  &        &  8845   &   16 &  200  &  8720  \\
S0756 b & $14\ 09\ 19.65$ & $-17\ 52\ 47.0$ & 0 & 2  &        &  8845   &   16 &  200  &  8950  \\
S0757Ba & $14\ 12\ 25.75$ & $-33\ 07\ 24.7$ & 0 & 1  &        & 15789   &   10 &  590  & 16482  \\
S0757Bb & $14\ 12\ 22.17$ & $-33\ 08\ 07.3$ & 0 & 1  &        & 15789   &   10 &  590  & 16325  \\
S0759 a & $14\ 15\ 58.81$ & $-22\ 35\ 25.6$ & 0 &(2) &        & 13801   &    5 &  308  & 13802  \\
S0759 b & $14\ 15\ 52.66$ & $-22\ 34\ 43.6$ & 0 &(2) &        & 13801   &    5 &  308  &        \\
S0763   & $14\ 22\ 59.84$ & $-31\ 06\ 01.8$ & 0 & 2  &        & 19429   &    5 &  142  &        \\
S0767   & $14\ 34\ 45.51$ & $-32\ 41\ 11.4$ & 0 & 1  &        & 26030   &    2 &       & 26204  \\
S0771B  & $14\ 41\ 54.59$ & $-38\ 49\ 49.6$ & 0 & 2  &        & 24678   &    4 &       & 25016  \\
S0772   & $14\ 42\ 59.92$ & $-42\ 18\ 04.8$ & 0 & 1  &        & 16118   &   14 &  611  & 16139  \\
S0773 a & $14\ 47\ 33.24$ & $-19\ 12\ 21.8$ & 0 &(2) &        & 22024   &    6 &  501  & 21737  \\
S0773 b & $14\ 47\ 30.20$ & $-19\ 13\ 56.8$ & 0 &(2) &        & 22024   &    6 &  501  &        \\
S0775A  & $14\ 51\ 23.16$ & $-37\ 59\ 09.2$ & 0 & 1  &        &  7489   &    8 &  177  &  7340  \\
S0776 a & $14\ 53\ 43.24$ & $-37\ 32\ 40.7$ & 0 & 2  &        & 27880   &    2 &       &        \\
S0776 b & $14\ 53\ 46.64$ & $-37\ 33\ 17.2$ & 0 & 2  &        & 27880   &    2 &       & 27540  \\
S0777   & $14\ 53\ 56.91$ & $-31\ 07\ 48.4$ & 0 & 2  &        & 29389   &    3 &       & 28698  \\
S0778Aa & $14\ 56\ 25.40$ & $-37\ 36\ 08.0$ & 0 &(2) &        &  4225n  &    9 &  660n &  2806  \\
S0778Ab & $14\ 56\ 06.55$ & $-37\ 41\ 48.9$ & 0 &(2) &        &  4225n  &    9 &  660n &  2936  \\
S0778Ba & $14\ 56\ 08.33$ & $-37\ 38\ 53.3$ & 0 &(2) &        &  7444n  &   30 &  530n &  7372  \\
S0778Bb & $14\ 56\ 19.61$ & $-37\ 28\ 45.6$ & 0 &(2) &        &  7444n  &   30 &  530n &  6230  \\
S0778Bc & $14\ 56\ 17.13$ & $-37\ 43\ 58.6$ & 0 &(2) &        &  7444n  &   30 &  530n &  7524  \\
S0780   & $14\ 59\ 28.75$ & $-18\ 10\ 45.4$ & 2 & 1  &        & 70651n  &    2 &       & 70300* \\
S0787 a & $16\ 04\ 39.64$ & $-84\ 21\ 09.7$ & 0 & 2  &        & 21438   &    3 &       &        \\
S0787 b & $16\ 06\ 09.65$ & $-84\ 18\ 32.5$ & 0 & 2  &        & 21438   &    3 &       & 22103  \\
S0787 c & $16\ 02\ 58.24$ & $-84\ 23\ 24.1$ & 0 & 2  &        & 21438   &    3 &       & 22226  \\
S0789 a & $16\ 15\ 32.25$ & $-82\ 57\ 17.9$ & 0 & 2  &        & 31000e  &      &       &        \\
S0789 b & $16\ 19\ 40.96$ & $-83\ 01\ 06.3$ & 0 & 2  &        & 31000e  &      &       &        \\
S0792   & $17\ 05\ 19.01$ & $-82\ 10\ 57.7$ & 0 & 1  &        & 22094n  &    4 &       &        \\
S0793 a & $17\ 15\ 56.34$ & $-81\ 13\ 05.3$ & 0 & 2  &        & 21578   &    3 &       &        \\
S0793 b & $17\ 15\ 27.41$ & $-81\ 10\ 24.4$ & 0 & 2  &        & 21578   &    3 &       &        \\
S0793 c & $17\ 17\ 11.28$ & $-81\ 15\ 09.1$ & 0 & 2  &        & 21578   &    3 &       &        \\
S0800A  & $18\ 28\ 17.82$ & $-77\ 09\ 31.1$ & 0 & 1  &        & 12575   &   19 &  482  & 12594  \\
S0805A  & $18\ 47\ 18.04$ & $-63\ 19\ 51.6$ & 0 & 1  &  F     &  4565   &  147 &  557  &  4507  \\
S0808   & $19\ 00\ 39.72$ & $-49\ 05\ 56.1$ & 0 & 2  &        & 14729   &   28 &  656  &        \\
S0810   & $19\ 12\ 43.52$ & $-75\ 17\ 54.1$ & 0 & 2  &        & 21480   &    7 &  660  & 21549* \\
S0814   & $19\ 28\ 50.34$ & $-41\ 09\ 47.0$ & 0 & 1  &        & 22197   &    2 &       & 22184  \\
S0818   & $19\ 33\ 41.06$ & $-71\ 25\ 06.0$ & 2 & 1  &        & 60000e  &      &       &        \\
S0820   & $19\ 33\ 24.99$ & $-39\ 40\ 20.7$ & 0 & 1  &        & 22506   &    8 &  706  & 22504  \\
S0827   & $19\ 46\ 31.20$ & $-42\ 56\ 35.3$ & 0 & 2  &        & 33803n  &    4 &       &        \\
S0829   & $19\ 47\ 10.66$ & $-43\ 15\ 40.9$ & 0 & 2  &        & 33348n  &    2 &       & 31557  \\
S0831   & $19\ 51\ 31.56$ & $-32\ 11\ 21.3$ & 0 & 1  &        & 33448n  &    2 &       & 33087  \\
S0836A  & $19\ 58\ 00.00$ & $-32\ 39\ 48.1$ & 0 & 1  &        &  5982   &   39 &  453  &  5654  \\
S0838   & $20\ 00\ 10.39$ & $-38\ 50\ 49.2$ & 3 &(2:)&        & 60000e  &      &       &        \\
S0839A  & $20\ 01\ 08.39$ & $-52\ 53\ 41.6$ & 0 & 2: &        & 12019   &   10 &  493  & 12350  \\
S0840   & $20\ 03\ 27.01$ & $-55\ 56\ 49.8$ & 0 & 2: &        &  4930   &   61 &  468  &  4434  \\
S0844A  & $20\ 07\ 31.69$ & $-53\ 08\ 32.8$ & 0 & 2  &        & 14549   &    8 &  299  & 14049  \\
S0849   & $20\ 09\ 06.23$ & $-54\ 22\ 43.0$ & 0 & 2  &        & 16194   &   37 & 1202  & 15915  \\
S0851A  & $20\ 09\ 53.96$ & $-48\ 22\ 46.3$ & 0 & 1  &        &  2950   &   45 &  236  &  2854  \\
S0855 a & $20\ 11\ 28.46$ & $-31\ 58\ 01.3$ & 0 & 2  &        & 25724   &    1 &       & 25724  \\
S0855 b & $20\ 10\ 36.94$ & $-31\ 54\ 29.7$ & 0 & 2  &        & 25724   &    1 &       &        \\
S0855 c & $20\ 10\ 40.53$ & $-31\ 45\ 32.2$ & 0 & 2  &        & 25724   &    1 &       &        \\
S0859   & $20\ 16\ 47.73$ & $-61\ 32\ 05.7$ & 0 & 2  &        & 21362   &   10 &  377  & 21490  \\
S0860   & $20\ 30\ 01.76$ & $-86\ 11\ 15.0$ & 0 & 1  &        & 25000e  &      &       &        \\
S0861 a & $20\ 18\ 46.58$ & $-52\ 41\ 28.5$ & 0 & 2  &        & 15452   &   12 &  433  &        \\
S0861 b & $20\ 18\ 47.37$ & $-52\ 39\ 28.2$ & 0 & 2  &        & 15452   &   12 &  433  &        \\
S0863 a & $20\ 19\ 15.31$ & $-39\ 14\ 01.0$ & 0 & 2  &        & 27860   &    2 &       & 27826  \\
S0863 b & $20\ 19\ 14.89$ & $-39\ 13\ 50.4$ & 0 & 2  &        & 27826   &    1 &       &        \\ % NW companion, not in NED
S0866   & $20\ 21\ 50.90$ & $-49\ 42\ 10.7$ & 0 & 2  &        &  5246   &   16 &  767  &  5600  \\
S0868 a & $20\ 22\ 59.10$ & $-20\ 56\ 55.8$ & 0 & 1  &        & 16672   &    3 &       & 16189  \\
S0868 b & $20\ 24\ 16.38$ & $-21\ 05\ 18.7$ & 0 & 1  &        & 16672   &    3 &       &        \\
S0869 a & $20\ 26\ 42.82$ & $-61\ 47\ 03.5$ & 0 & 2  &        & 21837   &    2 &       & 22015  \\
S0869 b & $20\ 26\ 28.23$ & $-61\ 49\ 04.3$ & 0 & 2  &        & 21837   &    2 &       &        \\
S0869 c & $20\ 25\ 37.59$ & $-61\ 43\ 08.3$ & 0 & 2  &        & 21837   &    2 &       &        \\
S0872 a & $20\ 28\ 52.76$ & $-76\ 29\ 16.6$ & 0 & 2  &        & 22945   &    2 &       & 22805  \\
S0872 b & $20\ 28\ 56.23$ & $-76\ 28\ 21.2$ & 0 & 2  &        & 22945   &    2 &       & 23072  \\
S0873Aa & $20\ 25\ 40.28$ & $-33\ 32\ 45.8$ & 0 & 2  &        & 10993*  &    9 &  554  & 11071  \\
S0873Ab & $20\ 25\ 50.04$ & $-33\ 32\ 50.3$ & 0 & 2  &        & 10993*  &    9 &  554  & 10697  \\
S0877A  & $20\ 31\ 32.16$ & $-53\ 51\ 54.9$ & 0 &(2) &        & 15610   &    3 &       & 15070* \\
S0879   & $20\ 32\ 25.79$ & $-41\ 01\ 32.8$ & 0 & 2  &        & 43529   &    2 &       & 43361  \\
S0882Aa & $20\ 35\ 31.64$ & $-43\ 26\ 18.9$ & 0 & 1  &        &  8621   &   18 &  455  &  8475  \\
S0882Ab & $20\ 35\ 08.00$ & $-43\ 19\ 17.0$ & 0 & 1  &        &  8621   &   23 &  455  &  8324  \\
S0884   & $20\ 35\ 51.29$ & $-50\ 40\ 16.7$ & 0 & 2  &        & 40158n  &    2 &       & 40241  \\
S0885   & $20\ 36\ 34.49$ & $-57\ 37\ 23.2$ & 0 & 2  &        & 10803   &    4 &       & 10753  \\
S0887 a & $20\ 37\ 38.37$ & $-37\ 09\ 52.9$ & 0 & 2  &        & 26076   &    5 &  361  & 25869  \\
S0887 b & $20\ 36\ 47.73$ & $-37\ 11\ 56.3$ & 0 & 2  &        & 26076   &    5 &  361  & 26375  \\
S0890   & $20\ 40\ 26.52$ & $-40\ 03\ 50.2$ & 0 & 1  &        & 11857   &   10 &  221  & 11940  \\
S0891Aa & $20\ 40\ 56.47$ & $-20\ 28\ 12.0$ & 0 & 1  &        &  8242   &   16 &  295  &  8338* \\
S0891Ab & $20\ 40\ 39.40$ & $-20\ 26\ 19.7$ & 0 & 1  &        &  8242   &   16 &  295  &  8016* \\
S0894   & $20\ 43\ 45.68$ & $-26\ 33\ 01.5$ & 0 & 2  &        & 12373   &   16 &  333  & 12100  \\
S0897Ba & $20\ 47\ 23.76$ & $-38\ 25\ 05.8$ & 0 & 1  &        & 12407   &   31 &  677  & 12296  \\
S0897Bb & $20\ 47\ 23.39$ & $-38\ 24\ 48.6$ & 0 & 1  &        & 12407   &   31 &  677  & 12296  \\
S0898A  & $20\ 48\ 04.33$ & $-30\ 06\ 32.0$ & 0 &(2) &        & 11506   &   47 &  806  & 11881* \\
S0899   & $20\ 48\ 28.35$ & $-38\ 51\ 21.7$ & 0 &(1) &        & 12129   &   11 &  445  & 12238  \\
S0900   & $20\ 47\ 08.69$ & $-38\ 05\ 18.3$ & 0 &(1) &        &  7010   &   16 &  448  &  6922  \\
S0901 a & $20\ 48\ 37.74$ & $-41\ 11\ 57.0$ & 0 & 2  &        & 23054   &    1 &       & 23054  \\
S0901 b & $20\ 49\ 14.12$ & $-41\ 15\ 01.6$ & 0 & 2  &        & 23054   &    1 &       &        \\
S0903   & $20\ 50\ 19.51$ & $-24\ 04\ 49.1$ & 2 & 2: &        & 53000e  &      &       &        \\
S0907   & $20\ 54\ 20.52$ & $-43\ 03\ 59.7$ & 0 & 1  &        & 15088   &   20 &  357  & 15113  \\
S0908   & $20\ 55\ 00.90$ & $-37\ 34\ 19.9$ & 0 &(2) &        & 26510   &    1 &       &        \\
S0913   & $21\ 00\ 50.79$ & $-67\ 04\ 30.9$ & 0 & 1  &        & 55000e  &      &       &        \\
S0914   & $21\ 00\ 36.17$ & $-28\ 52\ 59.7$ & 0 &(1) &        & 11124   &    4 &       &        \\
S0916A  & $21\ 00\ 50.48$ & $-41\ 21\ 05.7$ & 0 &(2) &        & 14716   &    8 &  965  &        \\
S0917   & $21\ 01\ 41.90$ & $-38\ 29\ 52.6$ & 0 & 1  &        & 13502   &   45 &  629  & 13815  \\
S0918 a & $21\ 02\ 52.85$ & $-37\ 58\ 59.3$ & 0 & 2  &        & 13531   &   22 &  610  & 13523  \\
S0918 b & $21\ 03\ 03.15$ & $-37\ 56\ 27.1$ & 0 & 2  &        & 13531   &   22 &  610  & 13847  \\
S0919B  & $21\ 05\ 04.54$ & $-43\ 25\ 11.9$ & 0 & 1  &        & 14365   &    9 &  528  & 14642  \\
S0922A  & $21\ 08\ 40.78$ & $-39\ 52\ 07.8$ & 0 & 1  &        &  9278n  &   22 &  240n &  9180  \\
S0924A  & $21\ 07\ 52.26$ & $-47\ 10\ 44.7$ & 0 & 1  &        &  4855*  &   16 &  313  &  4857  \\
S0925   & $21\ 09\ 38.71$ & $-27\ 00\ 22.0$ & 0 &(2) &        & 25842   &    1 &       & 25842  \\
S0928   & $21\ 18\ 37.15$ & $-45\ 35\ 24.2$ & 0 & 2  &        & 19956   &    6 &  219  & 19808  \\
S0932   & $21\ 20\ 59.12$ & $-72\ 17\ 33.4$ & 0 & 1  &        & 20485   &    6 &  414  & 20844  \\
S0939   & $21\ 21\ 22.27$ & $-46\ 35\ 53.9$ & 0 & 1  &        & 22731   &    3 &       & 22773  \\
S0946   & $21\ 26\ 09.01$ & $-32\ 02\ 17.4$ & 1 & 1: &        & 96843n  &    1 &       &        \\
S0949   & $21\ 36\ 12.18$ & $-83\ 56\ 57.1$ & 0 & 2  &        & 18098   &    5 &  277  &        \\
S0950   & $21\ 31\ 27.74$ & $-28\ 49\ 43.1$ & 2 & 1: &        & 19190*  &    2 &       & 19180  \\
S0953   & $21\ 33\ 22.76$ & $-71\ 55\ 19.4$ & 0 & 2  &        & 17186   &    3 &       & 17130* \\
S0955   & $21\ 39\ 27.34$ & $-83\ 20\ 06.9$ & 0 & 1  &        & 18063   &   11 &  705  & 17280  \\
S0957   & $21\ 35\ 59.54$ & $-52\ 28\ 22.9$ & 0 &(5) & Ncor   & 19245*  &    1 &       & 19245* \\
S0958 a & $21\ 36\ 00.46$ & $-56\ 14\ 34.6$ & 0 & 2: &        & 21466   &    5 &  765  &        \\
S0958 b & $21\ 36\ 04.59$ & $-56\ 06\ 24.2$ & 0 & 2: &        & 21466   &    5 &  765  &        \\
S0958 c & $21\ 36\ 41.76$ & $-56\ 15\ 18.7$ & 0 & 2: &        & 21466   &    5 &  765  & 21283  \\
S0963   & $21\ 39\ 51.35$ & $-22\ 28\ 24.5$ & 0 & 5  & Ncor   &  9852   &   30 &  401  &  9725  \\
S0964B  & $21\ 43\ 17.68$ & $-39\ 11\ 14.6$ & 0 &(2) &        & 19937   &   55 &  366  & 19593  \\
S0966   & $21\ 44\ 02.47$ & $-43\ 23\ 47.3$ & 2 &(5:)& Ncor   & 56000e  &      &       &        \\
S0968A  & $21\ 45\ 29.46$ & $-51\ 36\ 25.1$ & 0 & 2: &        & 15912   &    3 &       & 16119  \\
S0971A  & $21\ 46\ 15.82$ & $-46\ 30\ 55.2$ & 0 & 2  &        &  9563   &    7 &  201  &  9666  \\
S0975 a & $21\ 48\ 04.15$ & $-17\ 39\ 38.9$ & 0 & 2  &        & 44699   &   13 &  230  & 44399  \\
S0975 b & $21\ 47\ 43.87$ & $-17\ 37\ 48.6$ & 0 & 2  &        & 44699   &   13 &  230  & 44849  \\
S0976   & $21\ 49\ 27.95$ & $-64\ 29\ 19.5$ & 0 & 2  &        & 16396n  &    1 &       &        \\
S0977   & $21\ 49\ 03.10$ & $-21\ 10\ 17.0$ & 0 & 4  & Ncor   & 29209   &    1 &       & 29209  \\
S0978   & $21\ 51\ 21.82$ & $-42\ 33\ 35.0$ & 0 & 2  &        & 18899   &   11 &  409  & 18287  \\
S0983   & $22\ 00\ 05.36$ & $-19\ 12\ 15.6$ & 0 & 1  &        & 17307n  &   30 &  331n & 17473  \\
S0987Ba & $22\ 03\ 03.28$ & $-22\ 31\ 00.2$ & 0 & 2  &        & 21165   &   70 &  933  & 22280  \\
S0987Bb & $22\ 01\ 53.71$ & $-22\ 26\ 00.3$ & 0 & 2  &        & 21165   &   70 &  933  & 19924  \\
S0988   & $22\ 04\ 50.86$ & $-58\ 06\ 44.4$ & 0 & 2  &        & 12142   &    2 &       & 12061  \\
S0989   & $22\ 04\ 20.38$ & $-50\ 02\ 51.9$ & 0 &(2) &        & 10823   &    3 &       & 10939  \\
S0999A  & $22\ 10\ 34.35$ & $-20\ 48\ 14.7$ & 0 & 2  &        & 18372   &    9 &  188  & 18362  \\
S0999B  & $22\ 09\ 45.38$ & $-20\ 51\ 51.0$ & 0 & 2  &        & 23289   &    5 &  188  & 23633  \\
S1000A  & $22\ 11\ 31.75$ & $-33\ 40\ 48.0$ & 0 & 2  &        & 20470   &    8 &  626  & 20952  \\
S1004A  & $22\ 13\ 38.75$ & $-43\ 19\ 57.4$ & 0 & 1  &        & 19530   &   10 &  405  & 19420  \\
S1006   & $22\ 16\ 27.65$ & $-17\ 08\ 20.0$ & 0 & 1  &        & 63498   &    1 &       & 63498  \\
S1007   & $22\ 17\ 04.58$ & $-61\ 07\ 28.2$ & 1 & 2  &        & 55000e  &      &       &        \\
S1011   & $22\ 20\ 02.76$ & $-62\ 05\ 09.9$ & 0 & 1  &        & 19325   &    3 &       & 19237  \\
S1014   & $22\ 24\ 07.37$ & $-80\ 10\ 31.7$ & 0 & 2  &        & 12840   &    3 &       &        \\
S1030   & $22\ 30\ 20.36$ & $-71\ 26\ 39.5$ & 0 & 1  &        & 16791   &    2 &       & 17340  \\
S1038   & $22\ 35\ 06.98$ & $-69\ 40\ 26.8$ & 0 & 2  &        & 19922   &    6 &  613  & 20116  \\
S1039   & $22\ 35\ 11.08$ & $-52\ 23\ 22.9$ & 0 & 2: &        & 16639n  &    2 &       & 16514* \\
S1040   & $22\ 35\ 35.06$ & $-28\ 22\ 16.8$ & 2 & 1: &        & 72462n  &    4 &       & 72604  \\
S1042A  & $22\ 35\ 44.68$ & $-38\ 43\ 00.1$ & 0 &(2) &        & 18204   &   21 &  640  & 18955  \\
S1043A  & $22\ 36\ 27.95$ & $-24\ 20\ 29.1$ & 0 & 1  &        & 10766   &   81 & 1139  & 10215  \\
S1047B  & $22\ 37\ 04.51$ & $-39\ 10\ 30.4$ & 0 & 1  &        & 21882   &    9 &  208  & 22034  \\
S1050Aa & $22\ 39\ 31.13$ & $-36\ 09\ 12.1$ & 0 & 3  & Ncor   & 17806   &   47 &  668  & 17291* \\
S1050Ab & $22\ 39\ 34.24$ & $-36\ 24\ 09.5$ & 0 & 3  & Ncor   & 17806   &   47 &  668  & 18034  \\
S1050Ac & $22\ 40\ 13.27$ & $-36\ 12\ 59.9$ & 0 & 3  & Ncor   & 17806   &   47 &  668  & 17648  \\
S1056A  & $22\ 44\ 44.74$ & $-37\ 46\ 37.7$ & 0 &(2) &        & 20031   &    3 &       & 20467  \\
S1057C  & $22\ 46\ 31.07$ & $-71\ 18\ 52.3$ & 0 &(1) &        & 30853   &   34 &  809  & 30189  \\
S1062A  & $22\ 48\ 11.82$ & $-72\ 35\ 02.8$ & 0 & 2  &        & 17220   &    2 &       & 17247  \\
S1063   & $22\ 48\ 43.97$ & $-44\ 31\ 51.4$ & 1 &(2) &        &104176n  &    3 &       &        \\
S1065   & $22\ 49\ 22.65$ & $-37\ 28\ 18.3$ & 0 & 1  &        &  8626   &   24 &  339  &  8595  \\
S1067   & $22\ 50\ 43.48$ & $-45\ 19\ 52.5$ & 0 & 4? & NcD    & 15351   &   22 &  313  & 15303  \\
S1071A  & $22\ 53\ 56.18$ & $-17\ 37\ 28.0$ & 0 &(2) &        & 20462   &   30 &  789  & 19261  \\
S1078   & $23\ 00\ 36.70$ & $-68\ 37\ 27.7$ & 0 & 2  &        & 26016   &    2 &       & 25392  \\
S1081   & $23\ 03\ 01.12$ & $-69\ 49\ 43.7$ & 0 & 2  &        & 17600   &    4 &       & 17966  \\
S1086A  & $23\ 04\ 51.61$ & $-32\ 37\ 52.1$ & 0 & 2  &        & 18256   &   35 &  982  & 18130* \\
S1086B  & $23\ 04\ 50.72$ & $-32\ 33\ 02.2$ & 0 & 2  &        & 25310   &   82 &  705  & 24590  \\
S1091   & $23\ 13\ 34.96$ & $-85\ 57\ 36.4$ & 0 & 1  &        & 25000e  &      &       &        \\
S1096A  & $23\ 11\ 40.82$ & $-29\ 05\ 43.8$ & 0 & 2  &        & 25889   &   12 &  598  & 25842  \\
S1096B  & $23\ 11\ 36.25$ & $-28\ 59\ 53.0$ & 0 & 2  &        & 31488   &   28 &  363  & 31461  \\
S1096C  & $23\ 11\ 39.17$ & $-29\ 06\ 38.5$ & 0 & 2  &        & 35053   &   44 &  534  & 34987* \\
S1098   & $23\ 12\ 21.74$ & $-43\ 51\ 50.9$ & 0 & 1  &        & 14272   &    6 &  134  &        \\
S1099 a & $23\ 13\ 05.70$ & $-23\ 08\ 37.4$ & 0 & 2  &        & 33270   &   14 &  506  & 32550  \\
S1099 b & $23\ 13\ 16.15$ & $-23\ 10\ 21.1$ & 0 & 2  &        & 33270   &   14 &  506  & 34007  \\
S1101A  & $23\ 13\ 58.65$ & $-42\ 43\ 39.1$ & 0 & 5  & NcD    & 16741   &   17 &  423  & 16907  \\
S1105   & $23\ 17\ 43.09$ & $-75\ 01\ 02.3$ & 0 & 2  &        & 29758   &    2 &       & 30120  \\
S1106Ba & $23\ 17\ 33.45$ & $-42\ 50\ 21.0$ & 0 & 4  & Ncor   & 29969   &   38 &  859  & 29680  \\
S1106Bb & $23\ 16\ 47.36$ & $-42\ 42\ 37.6$ & 0 & 4  & Ncor   & 29969   &   38 &  859  & 29000: \\
S1116   & $23\ 22\ 43.62$ & $-64\ 09\ 55.3$ & 1 & 2: &        & 75310   &    1 &       & 75310  \\
S1121 a & $23\ 25\ 04.40$ & $-41\ 12\ 02.8$ & 2 &(1) &        & 57090   &    1 &       & 57090  \\
S1121 b & $23\ 25\ 11.74$ & $-41\ 12\ 13.7$ & 2 &(1) &        & 57090   &    1 &       &        \\
S1122A  & $23\ 26\ 41.95$ & $-81\ 26\ 54.8$ & 0 &(2) &        & 35780   &    1 &       & 35780  \\
S1122B  & $23\ 24\ 45.75$ & $-81\ 26\ 01.5$ & 0 &(2) &        & 42963   &    1 &       & 42963  \\
S1124   & $23\ 27\ 08.26$ & $-49\ 36\ 23.9$ & 0 & 1  &        & 26784   &    3 &       & 26950  \\
S1126B  & $23\ 27\ 59.79$ & $-31\ 43\ 06.5$ & 0 & 2  &        & 56355   &    7 &  648  & 57230  \\
S1127A  & $23\ 28\ 24.29$ & $-29\ 08\ 39.3$ & 0 & 2  &        & 21010   &   15 &  179  & 20900  \\
S1127B  & $23\ 28\ 15.40$ & $-29\ 08\ 10.3$ & 0 & 2  &        & 31443n  &   21 &  888n & 31291  \\
S1136B  & $23\ 36\ 16.46$ & $-31\ 36\ 09.3$ & 0 & 5  & Ncor   & 18597   &   50 &  574  & 18752  \\
S1140   & $23\ 39\ 26.08$ & $-45\ 58\ 37.4$ & 0 & 1  &        & 20265   &   11 &  747  & 20500  \\
S1146 a & $23\ 46\ 32.79$ & $-23\ 14\ 35.1$ & 0 & 2  &        & 14357   &   13 &  398  & 14732  \\
S1146 b & $23\ 46\ 25.32$ & $-23\ 18\ 25.3$ & 0 & 2  &        & 14357   &   13 &  398  & 13859  \\
S1147   & $23\ 46\ 27.57$ & $-46\ 58\ 44.7$ & 0 & 2  &        & 17116   &    3 &       & 16824  \\
S1149   & $23\ 48\ 06.22$ & $-74\ 00\ 19.6$ & 0 & 2  &        & 31750   &    3 &       & 32014  \\
S1150   & $23\ 47\ 49.25$ & $-35\ 35\ 11.3$ & 2 & 2  &        & 78250   &    2 &       & 78876  \\
S1153   & $23\ 49\ 18.35$ & $-47\ 31\ 22.8$ & 0 & 1  &        & 40434   &    2 &       & 39974  \\
S1155A  & $23\ 52\ 10.17$ & $-29\ 04\ 43.5$ & 0 & 2  &        &  9188   &   94 &  837  &  8650  \\
S1155B  & $23\ 50\ 13.64$ & $-29\ 00\ 31.9$ & 0 & 2  &        & 15857   &   75 &  466  & 14700  \\
S1160   & $23\ 54\ 07.68$ & $-44\ 22\ 13.7$ & 1 & 4: & Ncor   & 71000e  &      &       &        \\
S1165Aa & $23\ 58\ 17.23$ & $-30\ 06\ 40.6$ & 0 & 2  &        &  8904   &   92 &  340  &  8896* \\
S1165Ab & $23\ 58\ 39.50$ & $-29\ 50\ 42.4$ & 0 & 2  &        &  8904   &   92 &  340  &  8815  \\
S1165Ac & $23\ 57\ 59.30$ & $-29\ 51\ 57.9$ & 0 & 2  &        &  8904   &   92 &  340  &  8994  \\
S1165Ad & $23\ 58\ 05.60$ & $-29\ 45\ 41.6$ & 0 & 2  &        &  8904   &   92 &  340  &  8784  \\
S1169   & $00\ 00\ 44.67$ & $-46\ 23\ 43.8$ & 0 & 2  &        & 27679   &    4 &       & 27383  \\
S1170B  & $00\ 01\ 03.70$ & $-36\ 49\ 08.8$ & 0 & 2  &        & 35278   &    3 &       & 35492  \\
S1172A  & $00\ 01\ 22.39$ & $-38\ 45\ 21.4$ & 0 & 1  &        & 15850   &   21 & 1002  & 15360  \\
S1173   & $00\ 02\ 10.54$ & $-43\ 58\ 39.9$ & 0 & 5  & Ncor   & 11951   &   28 &  311  & 11720  \\
S1174   & $00\ 01\ 50.07$ & $-36\ 58\ 03.1$ & 0 & 1  &        & 48000e  &      &       &        \\
\enddata
\tablenotetext{a}{BM types were converted from roman numbers I, I-II, ... III,
to 1, 2, ... 5, and are given in parenthesis if this cluster has
a discarded BCM candidate in Table~3.} 
\tablenotetext{b}{ Appended with (n) if taken from literature, 
(e) if photometric estimate, (:) if poor spectrum, 
(*) factor 2 to 4 different from photometric estimate.} 
\tablenotetext{c}{ Appended with (n) if taken from literature.} 
\tablenotetext{d}{ Appended with (*) if taken from Andernach \& Tago's database.}
%\tablecomments{}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize} \tablecaption{Properties of the BCMs}
\tablewidth{0pt} \tablehead{
\colhead{Abell No.} & \colhead{$v_{pec}$}      & \colhead{$v_{pec}/\sigma_{cl}$}& \colhead{Morph.}  & \colhead{2MASX} & \colhead{Other names} \\
\colhead{}          & \colhead{$(km\ s^{-1})$} & \colhead{}                     & \colhead{}        & \colhead{}      & \colhead{} \\
\colhead{(1)}       & \colhead{(2)}            & \colhead{(3)}                  & \colhead{(4)}     & \colhead{(5)}   & \colhead{(6)} }
\startdata
%---+----1----+----2----+----3----+----4----+----5----+----6----+----7----+----8----+----9----+----0----+----1----+----2----+----3--
A0002   &       &       & D      &  J00081685-1939423   &                                        \\
A0005   &       &       & cD     &  J00100909+3307162   &                                        \\
A0017   &       &       & cD     &  J00170632+0849445   &                                        \\
A0021   &   -62 & -0.07 & cD     &                      & MAPS-PP E 1257 0630874                 \\
A0022B  &   257 &  0.32 & cD db  &  J00204314-2542284ID &                                        \\
A0034A  &       &       & D/cD   &  J00273334-0853112   &                                        \\
A0034B  &       &       & D      &                      & SDSS J002704.78-084703.4               \\
A0035   &       &       & D int  &  J00272350-2133017   &                                        \\
A0038   &   -99 & -0.18 & cD     &  J00281984+1354596   &                                        \\
A0049   &       &       & cD     &  J00312683-1124418   &                                        \\
A0077   &       &       & cD     &  J00402828+2933211   &                                        \\
A0085A  &    43 &  0.05 & cD     &                      & MCG -02-02-086                         \\
A0096   &       &       & D      &  J00462107+3932308   &                                        \\
A0099   &       &       & D int  &  J00455473-1723297   &                                        \\
A0107 a &       &       & E int  &  J00502218-1916501   &                                        \\
A0107 b &       &       & E      &  J00501533-1914431   &                                        \\
A0122   &  -350 & -0.95 & cD     &  J00572288-2616528   &                                        \\
A0123   &       &       & D/cD   &  J00582657-1424328   &                                        \\
A0126   &  -452 & -0.88 & cD     &                      & 6dF J0059591-135943                    \\
A0127   &       &       & D/cD   &  J00595917-2329585   &                                        \\
A0129A  &     4 &  0.01 & cD     &  J01010152-0957165   &                                        \\
A0133A  &   176 &  0.25 & cD     &                      & ESO 541-G013                           \\
A0136   &       &       & cD     &  J01041424+2505036   &                                        \\
A0140   &  -192 & -0.18 & cD     &  J01043392-2358292   &                                        \\
A0144   &       &       & cD     &  J01061867-2054067   &                                        \\
A0146   &       &       & cD     &  J01071642-1117397   &                                        \\
A0150   &   239 &  0.35 & cD     &                      & UGC 00716                              \\
A0151A  &  -526 & -1.27 & cD?    &  J01084768-1550427   & IC 0078                                \\
A0151B  &  -509 & -0.72 & cD m   &                      & IC 0080 NED02                          \\
A0152A  &  -147 & -0.20 & cD     &  J01100320+1358417ID &                                        \\
A0171A  &       &       & cD     &                      & MCG +03-04-014                         \\
A0180   &       &       & cD     &  J01215112+0300004   &                                        \\
A0181A  &   211 &  0.62 & D      &  J01211140+0014530   &                                        \\
A0181C  &       &       & cD     &  J01220259+0020041   &                                        \\
A0192   &       &       & cD     &                      & ABELL 0192:[QR95] 1                    \\
A0193   &   -59 & -0.08 & cD     &                      & IC 1695                                \\
A0208A  &     5 &  0.01 & cD     &                      & PGC 1169115; PKS 0128+003              \\
A0210   &  -107 & -0.14 & cD     & i J0132131-260014    & DUKST 476-037                          \\
A0214B  &   110 &  0.21 & cD     &  J01342329-2606193   &                                        \\
A0227   &       &       & cD     &  J01395482+1810067   &                                        \\
A0242   &       &       & cD db  &  J01415095-1418311   &                                        \\
A0253   &       &       & cD     &                      &                                        \\
A0261A  &       &       & cD     &  J01512719-0215317   &                                        \\
A0264   &   805 &  1.46 & cD     &  J01515369-2547250   &                                        \\
A0267A  &   118 &  0.51 & D/cD   &  J01531521+0102203   &                                        \\
A0267D  &   705 &  0.63 & cD     &  J01524199+0100257   &                                        \\
A0279A  &  -256 & -0.38 & cD     &                      & MCG +00-06-002                         \\
A0289   &       &       & D      &                      & PGC787826; APMUKS(BJ) B015830.88-2452  \\
A0294   &       &       & cD     &  J02021911+0525147   &                                        \\
A0302   &       &       & D      &  J02052952-2446209   &                                        \\
A0312   &       &       & E      &                      & KUG 0206+046                           \\
A0325   &       &       & D/cD   &  J02130863-2518092   &                                        \\
A0327   &    63 &  0.15 & D/cD   &                      & APMUKS(BJ) B021037.12-262238.3         \\
A0329   &       &       & cD     &  J02144107-0434022   &                                        \\
A0343   &       &       & E int  &                      & APMUKS(BJ) B021649.46-220611.9         \\
A0353   &       &       & cD     &  J02271830-2206094   &                                        \\
A0359   &       &       & cD     &  J02305487+0247200   &                                        \\
A0360   &       &       & cD     &  J02312761+0658561   &                                        \\
A0367   &   539 &  0.60 & D      &  J02363713-1922168   &                                        \\
A0376   &   168 &  0.22 & cD     &                      & UGC 02232                              \\
A0389   &    37 &  0.05 & D      &  J02513267-2504233   &                                        \\
A0394   &       &       & cD     &  J02534982-1439494   &                                        \\
A0399   &  -387 & -0.35 & cD     &                      & UGC 02438                              \\
A0401   &   283 &  0.26 & cD     &                      & UGC 02450                              \\
A0403   &       &       & cD     &  J02591406+0329563   &                                        \\
A0415   &       &       & cD     &  J03065268-1206234   & PKS 0304-122                           \\
A0416 a &       &       & E int  &                      & APMUKS(BJ) B030500.37-165350.1         \\
A0416 b &       &       & E/D    &                      & APMUKS(BJ) B030452.43-165824.2         \\
A0416 c &       &       & E/D    &  J03072417-1640207   &                                        \\
A0419   &  -442 & -0.47 & D      &                      & PGC 095523; GIN 177                    \\
A0438   &       &       & D      &  J03281596-0951083   &                                        \\
A0447   &       &       & cD db  &                      & CXOCY J033754.6-050736                 \\
A0458   &    76 &  0.09 & cD     &                      & PGC 088177; LSBG F482-056              \\
A0464   &       &       & D/cD   &  J03491635-1749375   &                                        \\
A0467   &       &       & E/S    &  J03503000-2219162   &                                        \\
A0468   &       &       & E      &                      & PGC 014016; PKS 0349+212               \\
A0469   &       &       & D/cD   &  J03515923-2214272   &                                        \\
A0473 a &       &       & E      &  J04040260-1724386   &                                        \\
A0473 b &       &       & E      &  J04040364-1725046   &                                        \\
A0478   &  -340 & -0.31 & cD     &  J04132526+1027551   &                                        \\
A0490   &       &       & cD     &  J04265997-2043074   &                                        \\
A0496   &   -55 & -0.08 & cD     &                      & MCG -02-12-039                         \\
A0499   &       &       & D      &  J04371173-2026380   &                                        \\
A0505   &       &       & cD     &                      & UGC 03197                              \\
A0510   &       &       & cD     &  J04462113-2102155   &                                        \\
A0530   &       &       & cD     &  J05004303-0051585   &                                        \\
A0548Aa &  -554 & -0.69 & D      &                      & ESO 488-G027                           \\
A0548Ab &  -582 & -0.72 & D      &                      & ESO 488-G033                           \\
A0548Ac &  1118 &  1.38 & D      &                      & ESO 488-G013                           \\
A0550   &   449 &  0.39 & D/cD   &  J05525111-2103054   &                                        \\
A0555   &       &       & D/cD   &  J06165901-1718034   &                                        \\
A0586   &  -261 & -0.30 & D/cD   &  J07322028+3138009   &                                        \\
A0623   &       &       & cD     &  J08053779-0058174   & 3C 193                                 \\
A0635   &       &       & cD     &  J08110739+1643043   &                                        \\
A0644   &  -361 & -0.38 & cD     &  J08172559-0730455   &                                        \\
A0649A  &       &       & cD     &  J08242009+4851476   &                                        \\
A0655   &   472 &  0.65 & cD     &  J08252902+4707598   &                                        \\
A0677   &       &       & E/S?   &  J08315826+3541042   &                                        \\
A0690A  &  -405 & -0.77 & cD     &  J08391582+2850389   &                                        \\
A0705A  &   149 &  0.24 & cD     &  J08474520+3001335   &                                        \\
A0715   &   -73 & -0.07 & cD     &  J08545745+3524513   &                                        \\
A0720   &       &       & E/S?   &  J08550770+1537206   &                                        \\
A0733A  &  -232 & -0.66 & S      &  J09022530+5536334   &                                        \\
A0733B  &   287 &  0.36 & D/cD   &  J09013009+5539166   &                                        \\
A0734   &       &       & cD     &  J09003199+1614253   &                                        \\
A0754   &    59 &  0.07 & cD     &  J09083238-0937470   &                                        \\
A0763   &       &       & D/cD   &                      & MG1 J091235+1600                       \\
A0779   &    70 &  0.21 & cD     &                      & NGC 2832                               \\
A0822   &       &       & cD     &  J09333891-1325151   &                                        \\
A0830   &       &       & cD     &  J09352743+0730257   &                                        \\
A0845   &       &       & cD     &  J09435997+6424184   &                                        \\
A0855   &       &       & cD     &  J09411766-0919032   &                                        \\
A0857 a &       &       & D      &  J09414508-2234082   &                                        \\
A0857 b &       &       & E/D    &  J09421485-2240049   &                                        \\
A0882   &  -401 & -0.67 & cD db  &  J09512173+0819167   &                                        \\
A0908   &       &       & cD     &  J09594676+2224099   &                                        \\
A0912A  &    90 &  0.24 & cD     &  J10010952-0004460   & CGCG 008-008                           \\
A0941   &  -125 & -0.52 & cD     &  J10094349+0337229   &                                        \\
A0955   &       &       & E/D    &  J10125696-2429349   &                                        \\
A0957B  &  -155 & -0.22 & cD     &                      & UGC 05515                              \\
A0963   &   394 &  0.28 & cD     &  J10170363+3902500   &                                        \\
A0976   &       &       & cD     &  J10193035-1354267   &                                        \\
A0994A  &       &       & E      &  J10230553+1922220   &                                        \\
A0994Ba &       &       & E?     &  J10222914+1921195   &                                        \\
A0994Bb &       &       & E      &  J10221465+1919115   &                                        \\
A1004   &    64 &  0.18 & cD     &  J10253527+5105541   &                                        \\
A1023   &       &       & cD m   &                      & LCRS B102528.0-063237                  \\
A1027B  &   293 &  0.69 & cD m   &  J10310089+5325418   &                                        \\
A1038   &  -177 & -0.42 & cD     &  J10325744+0214433   &                                        \\
A1050B  &   831 &  1.33 & cD     &  J10365300+4448182   &                                        \\
A1068   &   127 &  0.20 & cD     &  J10404446+3957117   &                                        \\
A1076   &   183 &  0.43 & cD     &  J10451352+5808334   &                                        \\
A1088   &       &       & D/cD   &  J10443621-1928536   &                                        \\
A1119   &   -23 & -0.06 & cD     &  J10524824+1041314   &                                        \\
A1126   &       &       & cD m   &  J10535025+1651022   &                                        \\
A1146   &  -324 & -0.26 & cD     &  J11011449-2243525   &                                        \\
A1149   &  -292 & -0.93 & cD m   &  J11025750+0736136   &                                        \\
A1165   &       &       & cD     &  J11061210-2444430   & PKS 1103-244                           \\
A1175A  &       &       & E      &  J11093691+3311594   &                                        \\
A1177   &    25 &  0.10 & cD     &                      & NGC 3551                               \\
A1204   &       &       & cD     &  J11132052+1735409   &                                        \\
A1217   &       &       & cD     &  J11173061-2515286   &                                        \\
A1227A  &   213 &  0.35 & cD     &  J11213588+4802522   &                                        \\
A1227B  &       &       & D/cD   &  J11210927+4802295   &                                        \\
A1232   &       &       & cD     &  J11221430+1750193   &                                        \\
A1233 a &       &       & E      &  J11214869-1857261   &                                        \\
A1233 b &       &       & E      &  J11213236-1856373   &                                        \\
A1235   &       &       & cD m   &                      & PGC 139568                             \\
A1264   &       &       & cD     &  J11270174+1707450   &                                        \\
A1276   &       &       & cD     &  J11300108+3302005   &                                        \\
A1277   &       &       & cD m   &  J11300126+1256168   &                                        \\
A1302   &   -90 & -0.12 & cD     &  J11331462+6622454   &                                        \\
A1308A  &   286 &  0.46 & cD m   &                      & PGC 035654; 4C-03.43                   \\
A1317   &   -72 & -0.12 & cD     &                      & ABELL 1317:[QR95] W                    \\
A1347A  &       &       & E/D    &  J11415036-2532335   &                                        \\
A1351   &       &       & cD     &  J11422472+5832048   &                                        \\
A1361   &   204 &  0.45 & cD m   &  J11433959+4621202   & 4C+46.23                               \\
A1372A  &  -118 & -0.42 & S      &  J11452931+1124116   &                                        \\
A1372B  &  -404 & -0.44 & cD m   &  J11451528+1129370   &                                        \\
A1382   &       &       & cD     &  J11480396+7124230   &                                        \\
A1386A  &  1451 &  1.22 & E int  &  J11481434-0159000   &                                        \\
A1386D  &   769 &  0.78 & E      &                      & SDSS J114814.90-015419.4               \\
A1386E  &       &       & cD     &  J11481480-0155550   &                                        \\
A1391   &       &       & cD m   &                      & LCRS B114712.7-120204                  \\
A1406B  &   143 &  0.43 & cD     &  J11530531+6753513   &                                        \\
A1413   &   484 &  0.63 & cD     &  J11551798+2324177   &                                        \\
A1437B  &  -239 & -0.21 & cD     &  J12002533+0320490   &                                        \\
A1440   &       &       & E      &  J12003741-2324210   &                                        \\
A1468 a &  -425 & -0.48 & cD     &  J12052841+5128478   &                                        \\
A1468 b &  -424 & -0.48 & E int? &  J12052655+5120228   &                                        \\
A1487   &       &       & cD     &  J12114946+2958412   &                                        \\
A1504   &       &       & cD m   &  J12153067+2730216   &                                        \\
A1505A  &       &       & cD     &  J12152803+1836564   &                                        \\
A1505B  &       &       & E      &  J12153239+1842494   &                                        \\
A1508   &       &       & D/cD   &  J12155071+1737278   &                                        \\
A1521A  &       &       & E      &  J12195392-1338209   &                                        \\
A1521Ba &       &       & E int  &  J12190990-1344189   &                                        \\
A1521Bb &       &       & E      &  J12193372-1342379   &                                        \\
A1541 a &   321 &  0.43 & cD m   &                      & ABELL 1541:[QR95] E                    \\
A1541 b &  -547 & -0.72 & cD m   &                      & PGC 094216                             \\
A1548   &       &       & cD     &  J12285430+1925548   &                                        \\
A1576   &       &       & cD db  &  J12365866+6311145   &                                        \\
A1583   &       &       & cD     &  J12402339-1558227   &                                        \\
A1587   &       &       & cD     &  J12410866+2734463   &                                        \\
A1597   &       &       & D/cD   &  J12411375+7213436   &                                        \\
A1602   &       &       & cD     &  J12432467+2716501   &                                        \\
A1631A  &  -100 & -0.28 & cD     &  J12525262-1524478   & NGC 4756                               \\
A1631Ba &  -110 & -0.16 & E int  &  J12511512-1512018   & MCG -02-33-028                         \\
A1631Bb &   335 &  0.48 & E/D    &                      & PGC 043777                             \\
A1633 a &       &       & cD     &  J12534504-2623484   &                                        \\
A1633 b &       &       & cD     &  J12534765-2624514   &                                        \\
A1644   &    29 &  0.03 & cD     &  J12571157-1724344   &                                        \\
A1645   &       &       & cD     &  J12571212-1455264   &                                        \\
A1648   &       &       & D/cD   &  J12585174-2638564   &                                        \\
A1650   &   117 &  0.15 & cD m   &  J12584149-0145410   &                                        \\
A1651   &   190 &  0.22 & cD     &  J12592251-0411460   &                                        \\
A1654   &   141 &  0.28 & cD     &  J12592001+3001300   &                                        \\
A1663A  &   453 &  0.64 & cD m   &  J13025254-0230590   &                                        \\
A1668   &   -54 & -0.09 & cD     &                      & IC 4130                                \\
A1680B  &       &       & cD m   &  J13064625+3947510   &                                        \\
A1691 a &    35 &  0.04 & cD     &                      & MCG +07-27-039                         \\
A1691 b &   -58 & -0.07 & cD m   &  J13100997+3909235   &                                        \\
A1725   &       &       & E/S    &                      & PGC892980; ABELL 1725:[QIF2000] g      \\
A1732   &  -330 & -0.25 & cD m   &  J13250547-2014151   &                                        \\
A1738   &  -381 & -0.70 & cD     &  J13251114+5736007   &                                        \\
A1744   &   145 &  0.37 & cD     &  J13254975+5919478   &                                        \\
A1749A  &    63 &  0.12 & cD     &                      & IC 4269                                \\
A1767   &    72 &  0.08 & cD m   &                      & MCG +10-19-096                         \\
A1775A  &  1276 &  3.02 & E int  &                      & UGC 08669 NED02                        \\
A1775B  &  -155 & -0.26 & E int  &                      & UGC 08669 NED01                        \\
A1776B  &       &       & E/S    &  J13405808+5802419   &                                        \\
A1777   &       &       & cD     &  J13392964+7137305   &                                        \\
A1785A  &       &       & D/cD   &  J13445278+3807328   &                                        \\
A1785B  &       &       & cD     &  J13443777+3810077   &                                        \\
A1791   &       &       & E int  &  J13485423-2527242   &                                        \\
A1795   &   238 &  0.30 & cD m   &                      & CGCG 162-010                           \\
A1800 a &   172 &  0.26 & cD     &                      & UGC 08738                              \\
A1800 b &   496 &  0.74 & cD     &  J13493157+2800016   &                                        \\
A1802   &       &       & D/cD   &  J13512012-2645026   &                                        \\
A1807   &       &       & cD     &  J13521665-0945019   &                                        \\
A1809A  &  -163 & -0.24 & cD     &  J13530637+0508586   &                                        \\
A1814   &       &       & cD m   &  J13540294+1454409   &                                        \\
A1822   &       &       & E int  &  J13583799-2523526   &                                        \\
A1830A  &       &       & cD m   &  J13573979+4724550   &                                        \\
A1836A  &     3 &  0.01 & E/D    &                      & MCG -02-36-002                         \\
A1837   &  -179 & -0.30 & cD     &  J14013635-1107431   &                                        \\
A1839   &   316 &  0.29 & D/cD   &  J14023276-0451249   &                                        \\
A1846   &       &       & E/S    &  J14035165-2524304   &                                        \\
A1850   &       &       & D/cD   &  J14034764+0906370   &                                        \\
A1853   &       &       & cD m   &  J14053554-1946027   &                                        \\
A1864A  &   185 &  0.24 & cD m   &  J14080526+0525030   &                                        \\
A1867   &       &       & cD     &  J14091244+3110048   &                                        \\
A1873   &       &       & cD     &  J14114844+2758594   &                                        \\
A1890   &   300 &  0.59 & cD m   &                      & NGC 5539                               \\
A1911A  &       &       & cD     &  J14243300+3849191   &                                        \\
A1911C  &       &       & cD     &  J14242536+3858460   &                                        \\
A1918B  &  -511 & -0.62 & cD     &  J14252238+6311524   &                                        \\
A1920   &  -120 & -0.21 & cD m   &  J14272450+5545009   &                                        \\
A1924   &       &       & cD     &  J14313489-2223397   &                                        \\
A1925   &    33 &  0.05 & cD     &  J14283842+5651381   &                                        \\
A1927   &   376 &  0.58 & cD m   &  J14310681+2538013   &                                        \\
A1935   &       &       & E/D    &  J14353809-1927142   &                                        \\
A1954   &       &       & cD     &  J14420263+2830423   &                                        \\
A1972   &       &       & cD     &  J14483142+2358508   &                                        \\
A1982   &       &       & cD     &                      & PGC 53027; CGCG 164-036                \\
A1988A  &       &       & cD     &  J14534324+2044364   &                                        \\
A1991   &   142 &  0.21 & cD m   &                      & NGC 5778                               \\
A1996   &       &       & E/D    &  J14573143-2355288   &                                        \\
A2009   &       &       & cD m   &  J15001950+2122108   &                                        \\
A2025A  &    21 &  0.04 & E int? &                      & VV 059a                                \\
A2025C  &       &       & D/cD   &  J15064449+3428232   & B2 1504+34 NED01                       \\
A2029   &    61 &  0.05 & cD m   &                      & IC 1101                                \\
A2030   &   -91 & -0.20 & E int  &  J15112352-0003337   &                                        \\
A2050   &  -331 & -0.41 & cD m   &  J15161794+0005203   &                                        \\
A2051   &   170 &  0.32 & cD     &  J15164416-0058096   &                                        \\
A2052   &  -185 & -0.28 & cD m   &                      & UGC 09799                              \\
A2058 a &       &       & E/D    &                      & WN B1513+7159                          \\
A2058 b &       &       & E/D    &                      &                                        \\
A2063A  &  -124 & -0.19 & cD m   &                      & CGCG 077-097                           \\
A2063B  &    27 &  0.04 & D/cD   &                      & NGC 5920; PGC054839                    \\
A2067A  &  -591 & -0.65 & D/cD   &                      & CGCG 165-049                           \\
A2079A  &  -284 & -0.40 & cD     &                      & UGC 09861 NED02                        \\
A2083A  &   629 &  1.61 & E      &  J15290137+3046204   &                                        \\
A2083B  &   592 &  0.61 & D/cD   &  J15294558+3042355   &                                        \\
A2089   &   185 &  0.23 & D      &  J15324982+2802224   &                                        \\
A2107   &   187 &  0.31 & cD m   &                      & UGC 09958                              \\
A2110   &  -105 & -0.22 & cD     &  J15395079+3043037   &                                        \\
A2124   &   -12 & -0.02 & cD m   &                      & UGC 10012                              \\
A2128A  &       &       & D/cD   &  J15484313-0259344   &                                        \\
A2170   &       &       & cD m   &  J16165982+2311109   &                                        \\
A2175   &    -5 & -0.01 & E int  &  J16203111+2953276   &                                        \\
A2199   &   156 &  0.22 & cD m   &                      & NGC 6166 NED01                         \\
A2201   &       &       & cD     &  J16265900+5528298   &                                        \\
A2207   &       &       & cD     &  J16274618+6525204   &                                        \\
A2208   &       &       & cD m   &  J16293891+5831526   &                                        \\
A2228   &    53 &  0.07 & cD m   &  J16474406+2956314   &                                        \\
A2236   &       &       & cD m   &  J16501283+7127252   &                                        \\
A2239 a &       &       & cD     &                      & MCG +10-24-075                         \\
A2239 b &       &       & cD     &  J16543938+5855582   & PGC2584437                             \\
A2244   &    -7 & -0.01 & cD     &  J17024247+3403363   &                                        \\
A2251   &       &       & cD     &  J17123575+2450257   &                                        \\
A2259   &   900 &  0.97 & E/D    &  J17200968+2740077   &                                        \\
A2261   &       &       & cD     &  J17222717+3207571   &                                        \\
A2271   &  -536 & -0.61 & cD     &                      & CGCG 355-030                           \\
A2279   &       &       & E/D    &  J17433039+2444199   &                                        \\
A2283   &       &       & cD m   &  J17442230+6941130   &                                        \\
A2292   &       &       & cD m   &  J17570667+5351379   &                                        \\
A2294   &       &       & cD     &  J17241223+8553116   &                                        \\
A2307   &       &       & cD     &  J18340350+6110281   &                                        \\
A2319A  &   139 &  0.11 & cD m   &                      & CGCG 230-007 NED03                     \\
A2325   &       &       & E int  &  J20300613-2459005   &                                        \\
A2328   &       &       & E/D    &  J20481162-1749034   &                                        \\
A2335   &       &       & E      &  J21061245-2148063   &                                        \\
A2341   &       &       & D/cD   &  J21214354-2314291   &                                        \\
A2344   &       &       & cD     &  J21254021-2047217   &                                        \\
A2345   &       &       & cD     &  J21271372-1209462   &                                        \\
A2347   &       &       & E      &  J21293072-2215192   &                                        \\
A2362 a &   174 &  0.48 & E/D    &  J21401458-1413532   &                                        \\
A2362 b &  -286 & -0.79 & E      &  J21391237-1419065   &                                        \\
A2362 c &  -286 & -0.79 & E/D    &  J21390309-1421511   &                                        \\
A2362 d &   -26 & -0.07 & E int  &  J21393941-1420163   &                                        \\
A2366A  &   179 &  0.36 & cD     &                      & MCG -01-55-004 NED01                   \\
A2369   &       &       & S      &  J21444762-1821083   &                                        \\
A2372   &       &       & cD     &  J21451552-1959406   &                                        \\
A2376   &       &       & E      &  J21460478-0927054   &                                        \\
A2381   &       &       & E int  &  J21511856+0218075   &                                        \\
A2394   &       &       & E/D    &  J21553184-1914565   &                                        \\
A2396   &   842 &  1.19 & cD     &  J21554194+1231284   &                                        \\
A2397   &       &       & cD     &  J21560857+0123273   &                                        \\
A2398   &       &       & cD     &  J21560949+0632057   &                                        \\
A2401   &   142 &  0.32 & cD     &  J21582246-2006145   &                                        \\
A2405A  &   228 &  0.62 & E      &  J21585964-1752453   &                                        \\
A2412   &   430 &  0.45 & E      &  J22040243-2126528   &                                        \\
A2416   &       &       & E      &  J22045266-2514326   &                                        \\
A2420   &  -454 & -0.63 & cD     &  J22101878-1210141   &                                        \\
A2428   &   173 &  0.38 & cD     &  J22161561-0919590   &                                        \\
A2456   &       &       & D/cD   &  J22351404-1518139   &                                        \\
A2457   &    94 &  0.19 & cD m   &  J22354078+0129053   &                                        \\
A2458   &       &       & cD     & i J2235338+183353    &                                        \\
A2462   &    92 &  0.14 & cD     &  J22391136-1720284   & PKS 2236-176                           \\
A2466   &       &       & cD     &  J22403170-2056308   &                                        \\
A2474   &       &       & D      &  J22430384-2010419   &                                        \\
A2478   &       &       & cD     &  J22443167-1744120   &                                        \\
A2480   & -1048 & -1.30 & D/cD   &  J22455898-1737320   & PKS 2243-179                           \\
A2481   &       &       & E/S    &  J22464074-2138191   &                                        \\
A2492   &       &       & E/D    &  J22503040-1914333   &                                        \\
A2493A  &   -41 & -0.10 & D      &  J22503436-2559404   &                                        \\
A2493B  &    23 &  0.05 & cD     &  J22510227-2609157   &                                        \\
A2496   &       &       & cD     &  J22505586-1624223   &                                        \\
A2497   &       &       & E      &  J22511333-2007316   &                                        \\
A2503 a &       &       & E/S    &  J22542924+2935006   &                                        \\
A2503 b &       &       & E      &  J22544716+2927298   &                                        \\
A2521   &   -13 & -0.01 & cD     &  J23021185-2201219   &                                        \\
A2522A  &       &       & E      &  J23020084+1401505   &                                        \\
A2522B  &       &       & E      &  J23020339+1401155   &                                        \\
A2527   &       &       & D      &  J23052392-2519563   &                                        \\
A2533   &       &       & cD m   &  J23071399-1513269   &                                        \\
A2536   &  -312 & -0.51 & D      &  J23074672-2227324   &                                        \\
A2541 a &   189 &  0.23 & E      &  J23100900-2258230   &                                        \\
A2541 b &  -140 & -0.17 & E      &  J23100552-2259480   &                                        \\
A2544   &       &       & cD m   &  J23101507-1047540   &                                        \\
A2553B  &   658 &  1.37 & E int  &                      & APMUKS(BJ) B230944.45-251332.7         \\
A2554   &  -526 & -0.73 & D      &  J23121995-2130098   &                                        \\
A2555Aa &   103 &  0.28 & E/D    &  J23125125-2215259   &                                        \\
A2555Ab &   -39 & -0.10 & E/D    &  J23123277-2212318   &                                        \\
A2555B  &   402 &  0.45 & cD m   &  J23124923-2210189   &                                        \\
A2556A  &    85 &  0.11 & cD     &                      & PGC 141093                             \\
A2558   &       &       & cD     &  J23124349+1021435   &                                        \\
A2559A  &       &       & cD     &  J23130267-1337227   &                                        \\
A2559B  &       &       & D      &  J23130561-1345017   &                                        \\
A2577   &  -155 & -0.50 & D      &  J23204673-2259319   &                                        \\
A2580   &  -209 & -0.35 & E/D    &  J23212630-2312281   &                                        \\
A2585 a &    93 &  0.10 & E      &                      & APMUKS(BJ) B232028.55-263312.1         \\
A2585 b &   900 &  1.00 & E      &  J23224666-2617107   &                                        \\
A2586   &    13 &  0.02 & E/D?   &  J23232437-2022340   &                                        \\
A2589   &    -9 & -0.01 & cD     &                      & NGC 7647                               \\
A2595 a &       &       & E?     &  J23250633-2032371   &                                        \\
A2595 b &       &       & E?     &  J23244419-2033398   &                                        \\
A2596 a &  -701 & -1.74 & E      &  J23250312-2323341   &                                        \\
A2596 b &    51 &  0.13 & E      &  J23250813-2324041   &                                        \\
A2597   &  -200 & -0.28 & D/cD   &                      & PGC 071390; PKS 2322-123               \\
A2603   &  -107 & -0.20 & cD     &  J23275685-2522364   &                                        \\
A2605A  &       &       & D/cD   &  J23290593-2325087   &                                        \\
A2605B  &       &       & E/D    &  J23284998-2322197   &                                        \\
A2609B  &  1268 &  2.43 & D/cD   &  J23302104-2608009   &                                        \\
A2622   &    35 &  0.04 & cD m   &                      & PGC 071807; 4C+27.53A                  \\
A2626A  &  -802 & -0.76 & cD m   &                      & IC 5338                                \\
A2631   &       &       & cD     &  J23373975+0016165   &                                        \\
A2633   &       &       & cD     &  J23380403+1310422   &                                        \\
A2634 a &  -181 & -0.18 & cD m   &                      & NGC 7720                               \\
A2634 b &   146 &  0.15 & D      &                      & NGC 7728                               \\
A2649   &       &       & D/cD   &  J23410861+2446494   &                                        \\
A2655   &       &       & D/cD   &  J23442870-2153408   &                                        \\
A2660   &   401 &  0.55 & cD m   &                      & ESO 537-G005                           \\
A2663   &       &       & D/cD   &  J23495351-2445255   &                                        \\
A2665   &       &       & cD m   &                      & MCG +01-60-039                         \\
A2666   &    -8 & -0.01 & cD m   &                      & NGC 7768                               \\
A2667   &   382 &  0.47 & D/cD   &  J23513947-2605032   &                                        \\
A2670   &   434 &  0.49 & cD m   &  J23541371-1025084   &                                        \\
A2680 a &       &       & E?     &  J23562285-2058439   &                                        \\
A2680 b &       &       & E?     &  J23562846-2102263   &                                        \\
A2680 c &       &       & E?     &  J23561236-2102339   &                                        \\
A2685 a &       &       & E      &  J23582356-2424597   &                                        \\
A2685 b &       &       & E      &  J23583082-2424578   &                                        \\
A2690 a &   101 &  0.22 & E int  &                      & AM 2357-252                            \\
A2690 b &    21 &  0.05 & E int  &                      & AM 2357-252                            \\
A2693 a &       &       & E      &  J00021206-1933359   &                                        \\
A2693 b &       &       & E      &  J00021369-1932549   &                                        \\
A2693 c &       &       & E int  &  J00021354-1933299   &                                        \\
A2694   &       &       & E/D    &  J00022410+0823541   &                                        \\
A2696Aa &  -836 & -0.92 & E      &  J00032250+0103284   &                                        \\
A2696Ab &  -515 & -0.57 & E/S    &  J00023962+0056345   &                                        \\
A2696Ac &  1079 &  1.19 & E int  &  J00024910+0045055   &                                        \\
A2698   &       &       & cD     &  J00031809+0437394   &                                        \\
A2700   &       &       & cD m   &  J00034964+0203594   &                                        \\
A2710A  &   369 &  0.60 & E/D    &  J00064059-1520204   &                                        \\
A2712 a &       &       & E      &  J00070997-1806365   &                                        \\
A2712 b &       &       & E      &  J00065602-1808055   &                                        \\
A2713 a &       &       & E      &  J00023563-4709128   &                                        \\
A2713 b &       &       & E int  &                      & APMUKS(BJ) B000005.36-472752.9         \\
A2716   &   396 &  0.50 & E/D    &  J00030107-2708065   &                                        \\
A2717A  &   107 &  0.17 & cD     &                      & ESO 349-G022                           \\
A2719   &       &       & E/D    &  J00035915-2307017   &                                        \\
A2720   &       &       & E int  &  J00044887-1804509   &                                        \\
A2721A  &  -188 & -0.22 & cD     &                      & 6dF J0005598-344317                    \\
A2722   &       &       & E/D    &  J00065930-4100132   & LCRS B000426.6-411654                  \\
A2723   &       &       & cD m   &  J00064635-7706370   &                                        \\
A2726A  &   215 &  0.74 & cD     &                      & MCG -05-01-036                         \\
A2727   &       &       & E/S    &  J00072093-8159515   &                                        \\
A2728   &       &       & E/D    &                      & APMUKS(BJ) B000540.43-610356.9         \\
A2733 a &       &       & E int  &  J00105918-3427022   &                                        \\
A2733 b &       &       & E      & i J0011210-342652    &                                        \\
A2741A  &   -30 & -0.09 & E/D    &  J00133835-3232176   &                                        \\
A2769   &       &       & E/D    &  J00240886-3938040   &                                        \\
A2771B  &   -19 & -0.04 & D/cD   &  J00243207-4007300   &                                        \\
A2772   &       &       & E/D    &  J00250080-3759089   &                                        \\
A2773   &       &       & D/cD   &  J00250678-4326523   &                                        \\
A2779   &       &       & cD db  &  J00285939-5306017   &                                        \\
A2785   &       &       & E int  &  J00310694-6238424   &                                        \\
A2787   &       &       & D      &  J00315688-5511451   &                                        \\
A2789   &       &       & cD     &  J00332092-6915153   &                                        \\
A2798   &  -223 & -0.30 & D      &                      & APMBGC 411+129-068                     \\
A2799A  &  -149 & -0.27 & E/D    &  J00372753-3907467   &                                        \\
A2801   &    -2 &  0.00 & cD m   &                      & KOS SP3 033                            \\
A2804   &   638 &  1.07 & E/D    &                      & PGC 198847; DUKST 411-041              \\
A2806   &   101 &  0.25 & D      &                      & NGC 0212                               \\
A2811   &   178 &  0.21 & cD m   &  J00420892-2832087   &                                        \\
A2812   &       &       & cD     &                      & LCRS B004002.3-382604                  \\
A2817   &       &       & E/S    &  J00454115-5350324   &                                        \\
A2818   &       &       & cD     &  J00454911-5007204   &                                        \\
A2819A  &   135 &  0.33 & E/D    &                      & PGC 087434                             \\
A2819B  &    72 &  0.20 & E/D    &                      & PGC 073444                             \\
A2821   &       &       & D/cD   &  J00475258-6411175   &                                        \\
A2822 a &       &       & S      &                      & LCRS B004521.5-384434                  \\
A2822 b &       &       & E int  &  J00482265-3828127   &                                        \\
A2825 a &       &       & E/S    &                      & APMUKS(BJ) B004600.30-460057.8         \\
A2825 b &       &       & E int  &                      & APMUKS(BJ) B004635.34-460338.5         \\
A2826   &       &       & cD     &                      & APMUKS(BJ) B004730.58-624218.2         \\
A2828   &       &       & E      &  J00511192-3931173   &                                        \\
A2832   &       &       & cD m   &  J00520020-2335340   &                                        \\
A2835   &       &       & E      &  J00525775-4651556   &                                        \\
A2837   &       &       & D/cD   &  J00524046-8015380   &                                        \\
A2841   &       &       & cD     &  J00550446-4856158   &                                        \\
A2847   &   169 &  0.43 & cD     &                      & APM 005621.03-343615.9                 \\
A2854 a &  -488 & -0.55 & E int  &                      & ESO 195-IG022 NED01                    \\
A2854 b &    25 &  0.03 & E int  &                      & ESO 195-IG022 NED02                    \\
A2857   &       &       & cD     &  J01015966-3956238   &                                        \\
A2860C  &  -946 & -1.32 & E/D    &                      & 6dF J0103381-395438                    \\
A2860Da &   127 &  0.22 & E/S    &  J01040370-3947158   &                                        \\
A2860Db &   178 &  0.31 & E int  &  J01045017-3945493   &                                        \\
A2866   &       &       & D/cD   &  J01062973-1730143   &                                        \\
A2867Aa &       &       & E      &                      & APMBGC 352+093-030                     \\
A2867Ab &       &       & E      &  J01073199-3404014   &                                        \\
A2870A  &  -305 & -0.50 & D/cD   &                      & IC 1625                                \\
A2871B  &   -50 & -0.16 & D/cD   &  J01075037-3643217   &                                        \\
A2874   &  -331 & -0.38 & cD m   &                      & ESO 296-G001                           \\
A2877   &    -4 &  0.00 & cD m   &                      & IC 1633                                \\
A2878A  &   142 &  0.65 & D      &  J01100178-2940574   &                                        \\
A2880   &       &       & D/cD   &  J01105000-4920085   &                                        \\
A2889   &       &       & cD     &  J01144293-4829440   &                                        \\
A2894   &       &       & D/cD   &  J01173616-2238089   &                                        \\
A2906   &       &       & E int  &  J01233638-2704173   &                                        \\
A2911   &   118 &  0.22 & cD db  &                      & [GVd92] 012350.4-381329                \\
A2921   &       &       & E int  &  J01320397-2443082   &                                        \\
A2922A  & -1363 & -1.25 & E/S    &                      & SARS 022.38210-29.83322                \\
A2922B  &  -512 & -0.98 & E      &                      & APMUKS(BJ) B012947.15-295114.7         \\
A2923A  &   -55 & -0.14 & D/cD   &  J01322147-3105323   &                                        \\
A2925   &       &       & cD     &  J01331698-4512301   &                                        \\
A2926Ba &   -77 & -0.14 & D      &  J01335308-2731019   &                                        \\
A2926Bb &  -376 & -0.67 & E/D    &  J01335669-2731438   &                                        \\
A2930   &       &       & cD     & i J0136560-344227    &                                        \\
A2932A  &       &       & cD m   &  J01401308-2905150   &                                        \\
A2937 a &       &       & D      &  J01432732-4613348   &                                        \\
A2937 b &       &       & D      &  J01432674-4613218   &                                        \\
A2938   &       &       & cD     &  J01444040-2213452   &                                        \\
A2943 a &   573 &  0.64 & D      &  J01481534-3154339   &                                        \\
A2943 b &  -523 & -0.59 & E/D    &                      & APMUKS(BJ) B014609.51-321203.6         \\
A2947   &       &       & E/D    &  J01515095-2510180   &                                        \\
A2950A  &  -642 & -0.71 & D      &  J01535389-2632514   &                                        \\
A2953   &       &       & E int  &  J01520688-7840381   &                                        \\
A2956   &       &       & D/cD   &  J01571024-2359067   &                                        \\
A2957   &       &       & D/cD   &  J01555504-7916015   &                                        \\
A2960   &       &       & E/D    &                      & LCRS B015729.6-381610                  \\
A2961A  &   -33 & -0.06 & cD m   &  J02000056-3114133   &                                        \\
A2969   &   411 &  0.48 & D      &  J02033533-4106002   &                                        \\
A2972   &   375 &  0.58 & D/cD   &  J02053867-2706409   &                                        \\
A2977B  &       &       & cD     &  J02070873-2546585   &                                        \\
A2984   &   318 &  0.56 & cD     &                      & ESO 298-G017                           \\
A2988   &       &       & cD m   &                      & FAIRALL 1081                           \\
A2990Aa &    11 &  0.02 & D      &                      & ESO 415-IG009 NED02                    \\
A2990Ab &   440 &  0.94 & E/D    &  J02142045-3033016   &                                        \\
A2992A  &    88 &  0.23 & D/cD   &  J02145095-2639364   &                                        \\
A2993 a &       &       & cD     &  J02144845-3632295   &                                        \\
A2993 b &       &       & cD     &  J02143891-3634475   &                                        \\
A2995   &       &       & E      &  J02151572-2445379   &                                        \\
A2998   &       &       & D m    &  J02161665-4816257   &                                        \\
A3004   &   176 &  0.50 & E/D    &  J02185190-4759570   &                                        \\
A3007   &       &       & cD     &                      & APMUKS(BJ) B021843.12-231709.5         \\
A3009   &    91 &  0.17 & cD m   &  J02220707-4833495   &                                        \\
A3013B  &       &       & cD     &                      & LCRS B022130.3-411422                  \\
A3015   &       &       & cD db  &  J02245794-4933079   &                                        \\
A3020   &       &       & E/S    &  J02271414-5002538   &                                        \\
A3028A  &       &       & cD     &  J02305070-2735234   &                                        \\
A3034   &       &       & cD     &                      & APMUKS(BJ) B023422.40-324229.9         \\
A3039A  &       &       & S?     &                      & 2dFGRS S519Z299                        \\
A3039B  &       &       & cD     &  J02400865-3305155   &                                        \\
A3041 a &       &       & D m    &                      & 2dFGRS S313Z102                        \\
A3041 b &       &       & D      &  J02412140-2837129   &                                        \\
A3042   &       &       & cD     &  J02431633-2654212   &                                        \\
A3043   &       &       & D/cD   &  J02433714-2848382   &                                        \\
A3047   &       &       & cD m   &  J02451334-4627194   &                                        \\
A3054C  &  -515 & -0.76 & D      &  J02484093-2745085   &                                        \\
A3055   &       &       & S      &  J02481833-4748136   &                                        \\
A3059   &       &       & E/S    &  J02501456-4619204   &                                        \\
A3069   &       &       & E int  &  J02555897-2239562   &                                        \\
A3070   &  -203 & -0.35 & D/cD   &                      & APMBGC 480+019-008                     \\
A3071 a &       &       & E/D    &  J02565706-4700041   &                                        \\
A3071 b &       &       & E int  &  J02570830-4701492   &                                        \\
A3075   &       &       & E?     &  J02590148-2259409   &                                        \\
A3076   &       &       & E/S    &                      & LCRS B025658.3-451459                  \\
A3078Aa &    53 &  0.12 & D int  &  J03002558-5150491   & PKS 0258-520                           \\
A3078Ab &   256 &  0.58 & E      &  J03020705-5147502   &                                        \\
A3079   &       &       & cD     &                      & [GVd92] 025915.5-443521                \\
A3080   &       &       & D/cD   &  J03002178-6604023   &                                        \\
A3081   &       &       & cD     &  J03020207-4058214   &                                        \\
A3083   &       &       & D/cD   &  J03040151-2222041   &                                        \\
A3084   &       &       & cD m   &  J03040396-3656274   &                                        \\
A3088B  &  -385 &       & cD m   &  J03070207-2839574   &                                        \\
A3089   &  -393 & -0.68 & E/D    &  J03081677-3642304   &                                        \\
A3090   &       &       & E int  &                      &                                        \\
A3093   &   -99 & -0.24 & D/cD   &                      & AM 0309-473 NED02                      \\
A3094Aa &   171 &  0.23 & E      &  J03112501-2655523   &                                        \\
A3094Ab &   149 &  0.20 & E int  &  J03113458-2653474   &                                        \\
A3095   &  -956 & -1.25 & E      &                      & ESO 481-IG012 NED01                    \\
A3098 a &   784 &  1.15 & D int  &                      & ESO 300-IG019 NED02                    \\
A3098 b &   923 &  1.35 & D int  &                      & ESO 300-IG019 NED01                    \\
A3098 c &  -601 & -0.88 & D      &                      & LCRS B031234.7-383254                  \\
A3098 d &  -430 & -0.63 & D      &  J03133740-3821533   &                                        \\
A3100   &    71 &  0.20 & E      &  J03135288-4747358   &                                        \\
A3102   &       &       & E int  &  J03141592-4437118   &                                        \\
A3104   &   -75 & -0.11 & D/cD   &                      & LCRS B031238.4-453620                  \\
A3106   &   -44 & -0.10 & D m    &                      & ESO 116-IG013 NED01                    \\
A3109A  &  -327 & -0.87 & cD     &  J03163934-4351169   &                                        \\
A3110   &  -661 & -0.88 & E/D    &                      & AM 0314-511                            \\
A3111 a &   128 &  0.13 & E/D int&                      & AM 0316-455 NED01                      \\
A3111 b &  1437 &  1.43 & E/D int&                      & AM 0316-455 NED02                      \\
A3112B  &   215 &  0.22 & cD m   &                      & ESO 248-G006                           \\
A3113   &       &       & D/cD   &  J03174776-4848509   &                                        \\
A3114   &       &       & E/S    &                      & LCRS B031621.3-391821                  \\
A3116   &       &       & D/cD   &                      & PGC 176119                             \\
A3120   &       &       & cD     &  J03215645-5119357   &                                        \\
A3122 a &  1042 &  1.22 & E      &                      & APMBGC 301+074+076                     \\
A3122 b &  -128 & -0.15 & E      &  J03232758-4116163   & LCRS B032139.3-412653                  \\
A3122 c &    78 &  0.09 & D      &  J03222030-4121454   & LCRS B032032.0-413225                  \\
A3123A  &    22 &  0.05 & E/S    &                      & PGC 12668                              \\
A3128A  &  -180 & -0.38 & E/D    &  J03295313-5230541   &                                        \\
A3128Ba &  -283 & -0.33 & D/cD   &  J03303848-5237096   &                                        \\
A3128Bb &  1121 &  1.31 & E int  &  J03295060-5234471   &                                        \\
A3128Bc &  -783 & -0.92 & D/cD   &  J03305107-5230315   &                                        \\
A3128Bd &  -967 & -1.13 & E int  &  J03311223-5235565   &                                        \\
A3140   &       &       & D      &  J03361596-4037441   &                                        \\
A3142Aa &   925 &  1.15 & D      &  J03363741-3947383   &                                        \\
A3142Ab &  -143 & -0.18 & E/D    &  J03362885-3945029   &                                        \\
A3142B  &   188 &  0.16 & E/D    &                      & AM 0334-395 NED02                      \\
A3143   &       &       & E/D    &  J03350729-7127474   &                                        \\
A3144 a &  -568 & -1.19 & cD m   &  J03370557-5501186   &                                        \\
A3144 b &   197 &  0.41 & D/cD   &                      & IC 1987 NED02                          \\
A3147   &       &       & D/cD   &  J03371510-6235262   &                                        \\
A3148A  &       &       & E?     &                      & FCCB 1279                              \\
A3148B  &       &       & E/D    &  J03384803-3242070   &                                        \\
A3150   &       &       & cD     &                      & FCCB 1327                              \\
A3151 a &   -63 & -0.10 & E int  &                      & ABELL 3151:[CFG91] 2                   \\
A3151 b &  -110 & -0.17 & E int  &  J03402696-2840377   &                                        \\
A3152A  &    53 &  0.14 & E/S    &                      & FCCB 1419                              \\
A3152B  &       &       & E/S    &                      & FCCB 1349                              \\
A3153 a &   313 &  0.32 & E int  &                      & FCCB 1467                              \\
A3153 b &       &       & E int  &                      & FCCB 1463                              \\
A3155   &       &       & E      &  J03401852-7005084   &                                        \\
A3157   &       &       & cD     &  J03433604-2955202   &                                        \\
A3158 a &  -397 & -0.44 & D      &                      & ESO 156-G008 NED01                     \\
A3158 b &   956 &  1.05 & D      &  J03432968-5341316   &                                        \\
A3158 c &   -13 & -0.01 & D      &                      & ESO 156-G008 NED02                     \\
A3159C  &       &       & E      &  J03445210-3244325   &                                        \\
A3159E  &       &       & E/D    &                      & FCCB 1711                              \\
A3163   &       &       & cD     &  J03454375-5130111   &                                        \\
A3164   &       &       & E/D    &  J03454670-5702088   &                                        \\
A3166C  &   -69 & -0.28 & E      &  J03464387-3248454   &                                        \\
A3167 a &       &       & S?     &  J03473833-2826425   &                                        \\
A3167 b &       &       & E?     &  J03473712-2825495   &                                        \\
A3169A  &       &       & E int  &                      & FCCB 2039                              \\
A3169Ba &       &       & E/S    &                      & FCCB 2021                              \\
A3169Bb &       &       & E      &                      & FCCB 2053                              \\
A3169Bc &       &       & E/S    &                      & APMUKS(BJ) B034616.26-333306.9         \\
A3171B  &       &       & D/cD   &  J03483926-3402481   &                                        \\
A3175   &       &       & E      &  J03501427-1802262   &                                        \\
A3178   &       &       & E/D    &  J03514510-1958192   &                                        \\
A3184   &       &       & cD     &  J03543570-3745076   &                                        \\
A3186 a &       &       & E/D    &                      & SUMSS J035229-740151                   \\
A3186 b &       &       & E/D    &  J03514511-7358205   &                                        \\
A3193 a &  -270 & -0.43 & E/D    &                      & NGC 1506                               \\
A3193 b &  -387 & -0.63 & E/D    &                      & NGC 1500                               \\
A3210   &       &       & D/cD   &  J04023972-5618243   &                                        \\
A3219   &       &       & cD     &  J04060341-6535579   &                                        \\
A3223Aa &    89 &  0.14 & E      &                      & AM 0406-305 NED02                      \\
A3223Ab &  -153 & -0.24 & D/cD   &                      & MCG -05-10-009                         \\
A3228 a &       &       & D      &  J04111067-4850591   &                                        \\
A3228 b &       &       & D      &  J04110621-4850141   &                                        \\
A3229   &       &       & E/S    &  J04111711-6246081   &                                        \\
A3241   &       &       & D      &  J04155942-6446483   &                                        \\
A3250   &       &       & E/D    &  J04224272-3314441   &                                        \\
A3251 a &       &       & E/S    &  J04222582-6350319   &                                        \\
A3251 b &       &       & E/D    &  J04223367-6349209   &                                        \\
A3256   &       &       & E int  &                      & APMUKS(BJ) B042601.62-361046.6         \\
A3257   &       &       & D/cD   &  J04275796-3401148   &                                        \\
A3258   &       &       & D/cD   &                      & LCRS B042603.6-444406                  \\
A3265   &       &       & D      &  J04321122-3637020   &                                        \\
A3266   &   241 &  0.21 & cD m   &                      & ESO 118-IG030 NED02                    \\
A3267   &       &       & E/S    &  J04325200-3402538   &                                        \\
A3268   &       &       & E      &  J04324885-3538284   & LEDA 646359                            \\
A3271   &  -430 & -0.57 & E/D    &                      & LSBG F202-044                          \\
A3274   &       &       & E?     &                      &                                        \\
A3276   &       &       & E      &  J04350173-3356426   &                                        \\
A3281   &       &       & D      & i J0441052-381741    &                                        \\
A3282   &       &       & E      &  J04405855-4510506   &                                        \\
A3284   &       &       & E/D    &  J04411980-4503055   &                                        \\
A3289   &       &       & E/S    &  J04445648-3328369   &                                        \\
A3292   &       &       & D/cD   &  J04495643-4440243   &                                        \\
A3293   &       &       & D/cD   &  J04524818-3446575   &                                        \\
A3295   &       &       & cD m   &                      & APMUKS(BJ) B045137.16-320104.3         \\
A3296   &       &       & E/D    &  J04551230-3612451   &                                        \\
A3300   &       &       & cD     &  J04595744-2441597   &                                        \\
A3301   &    34 &  0.05 & D/cD   &                      & NGC 1759                               \\
A3303   &       &       & cD m   &  J05005684-5116318   &                                        \\
A3305   &       &       & E int  &  J05015288-3912477   &                                        \\
A3309   &       &       & D/cD   &  J05034914-3356540   &                                        \\
A3315   &       &       & D      &  J05072057-2938072   &                                        \\
A3316   &       &       & E/S    &  J05063001-4746049   &                                        \\
A3322   &       &       & cD     &  J05101744-4519179   &                                        \\
A3323   &       &       & cD db  &                      & ESO-LV 4220430                         \\
A3324 a &       &       & E/D    &  J05113081-4411040   &                                        \\
A3324 b &       &       & E/S    &  J05114187-4412181   &                                        \\
A3327   &       &       & E      &  J05135144-3909503   &                                        \\
A3329   &       &       & E      &  J05144289-4444161   &                                        \\
A3332   &       &       & cD m   &  J05163507-4212093   &                                        \\
A3334   &    64 &  0.10 & D/cD   &  J05175363-5834254   &                                        \\
A3336   &       &       & D/cD   &  J05213072-4049014   &                                        \\
A3340   &       &       & cD     &  J05252354-3054237   &                                        \\
A3342   &       &       & cD m   &  J05255358-3035064   &                                        \\
A3343   &       &       & E int  &  J05254904-4715093   &                                        \\
A3344   &       &       & D/cD   &  J05263048-3029199   &                                        \\
A3346   &       &       & E/S?   &  J05272435-4721220   &                                        \\
A3347   &       &       & E?     &  J05273387-4708450   &                                        \\
A3348   &       &       & S      &  J05280810-4737458   &                                        \\
A3353   &       &       & E/D    &  J05332684-2858443   &                                        \\
A3359   &       &       & E/S?   &  J05373705-4519006   &                                        \\
A3361   &       &       & cD m   &  J05405749-4809476   &                                        \\
A3362   &       &       & D/cD   &  J05405085-6142372   &                                        \\
A3363   &       &       & E/D    &                      & PGC 147862                             \\
A3367Aa &   315 &  0.43 & E/S    &                      & ESO 488-G038                           \\
A3367Ab &   310 &  0.42 & E/S    &  J05494164-2432420   &                                        \\
A3368 a &       &       & E/D    &  J05503186-2232028   &                                        \\
A3368 b &       &       & E/D    &  J05505989-2238223   &                                        \\
A3370   &       &       & E/D    &  J05545131-3219357   &                                        \\
A3372   &       &       & E/S    &  J05552295-3451325   &                                        \\
A3376   &   -14 & -0.02 & cD     &                      & ESO 307-G013                           \\
A3377   &       &       & cD     &  J06014637-2045117   &                                        \\
A3378   &       &       & cD     &  J06055401-3518081   &                                        \\
A3380   &       &       & D      &  J06065806-4929363   & PKS 0605-494                           \\
A3381B  &     0 &  0.00 & D      &                      & MCG -06-14-005                         \\
A3383 a &       &       & E/D    &  J06103815-1853201   &                                        \\
A3383 b &       &       & E/D    &                      &                                        \\
A3384   &       &       & E?     &                      &                                        \\
A3386   &       &       & E?     &  J06220396-4236268   &                                        \\
A3391   &   353 &  0.33 & cD m   &                      & ESO 161-IG007 NED02                    \\
A3392   &   -76 & -0.20 & E int  &  J06270669-3529152   & PKS 0625-354                           \\
A3396   &   640 &       & D/cD   &  J06284979-4143373   &                                        \\
A3397A  &       &       & E int  &  J06295215-5211004   &                                        \\
A3400   &       &       & E/D    &  J06404475-4602001   &                                        \\
A3402   &       &       & E/S    &  J06413783-4946548   &                                        \\
A3403   &       &       & E/D    &  J06414957-5000149   &                                        \\
A3404   &       &       & cD m   &  J06452948-5413365   &                                        \\
A3407   &  -328 & -0.49 & D/cD   &                      & ESO 207-G019                           \\
A3408 a &   -61 & -0.08 & D m    &  J07082956-4912505   &                                        \\
A3408 b &       &       & D m    &  J07081135-4909525   &                                        \\
A3418   &       &       & E int  &  J09215529-2153009   &                                        \\
A3425   &       &       & E?     &  J09432931-2339077   &                                        \\
A3427   &       &       & cD?    &  J09504461-2239393   &                                        \\
A3429   &  -620 & -1.07 & cD m   &                      & ESO 499-G030                           \\
A3431   &       &       & E?     &  J10004956-2417256   &                                        \\
A3432   &       &       & cD?    &  J10012512-3301265   &                                        \\
A3433   &       &       & E/D    &  J10022204-3117465   &                                        \\
A3454   &       &       & cD?    &  J10484214-8153386   &                                        \\
A3455   &       &       & D/cD   &  J10521898-3401198   &                                        \\
A3456   &       &       & cD     &  J10533859-3224339   &                                        \\
A3457   &       &       & cD?    &  J10543534-2339026   &                                        \\
A3466   &       &       & D/cD   &                      & ESO 438-G004                           \\
A3472   &       &       & E      &  J11153563-3015306   &                                        \\
A3480   &       &       & cD     &  J11210054-3113241   &                                        \\
A3481   &       &       & D/cD   &  J11212398-3210247   &                                        \\
A3482   &       &       & E/D    &                      & 6dF J1122515-325754                    \\
A3484   &       &       & cD m   &  J11262730-2225003   &                                        \\
A3485   &       &       & E/D    &  J11270674-3128585   &                                        \\
A3487   &       &       & D      &  J11315655-3112035   &                                        \\
A3488   &       &       & D/cD   &  J11403972-2745320   &                                        \\
A3490   &  -424 & -0.74 & cD     &  J11452010-3425596   &                                        \\
A3492   &       &       & E/D    &  J11562245-3330456   &                                        \\
A3493   &       &       & E int  &  J11570301-2256523   &                                        \\
A3494 a &       &       & D int  &  J11570975-3209065   &                                        \\
A3494 b &       &       & E      &  J11555819-3216559   &                                        \\
A3497 a &    29 &  0.05 & E/D    &  J12000606-3123162   &                                        \\
A3497 b &    74 &  0.12 & E/D    &  J11594630-3131421   &                                        \\
A3500   &       &       & E/D    &  J12034246-3006348   &                                        \\
A3502   &       &       & E int  &  J12041066-2813536   &                                        \\
A3504   &       &       & E/D    &  J12083474-3316500   &                                        \\
A3505   &   139 &  0.18 & D      &                      & PGC 662257                             \\
A3506   &       &       & cD m   &  J12125147-2839504   &                                        \\
A3507   &       &       & cD     &                      & ESO 505-G027                           \\
A3510   &       &       & E      &  J12181635-3025361   &                                        \\
A3511   &       &       & cD?    &  J12194675-4338486   &                                        \\
A3522   &       &       & cD     &  J12390307-1929064   &                                        \\
A3524A  &    59 &  0.16 & cD     &                      & MCG -06-28-010                         \\
A3526A  &  -125 & -0.25 & cD     &                      & NGC 4696                               \\
A3527   &       &       & cD     &  J12495241-3645096   &                                        \\
A3530 a &   152 &  0.21 & E int  &                      & AM 1252-300 NED02                      \\
A3530 b &  -111 & -0.15 & E int  &                      & ESO 443-G011                           \\
A3537A  &   168 &  0.80 & cD     &                      & ESO 443-G024                           \\
A3539   &       &       & E int  &  J13030039-1746288   &                                        \\
A3544   &       &       & E/D    &  J13110649-3259336   &                                        \\
A3545B  &  1266 &  1.24 & E/D    &  J13112051-3404540   &                                        \\
A3546   &  -132 & -0.48 & cD m   &  J13130596-2958432   &                                        \\
A3549B  &       &       & E/D    &                      & 6dF J1314196-291455                    \\
A3551   &       &       & E int  &  J13180926-3055522   &                                        \\
A3552   &   848 &  1.24 & D/cD   &  J13185505-3149034   &                                        \\
A3553 a &  -675 & -1.58 & E/D    &  J13191498-3710469   &                                        \\
A3553 b &  -803 & -1.88 & E/D    &  J13190778-3714049   &                                        \\
A3554   &  -351 & -0.61 & D/cD   &                      & ESO 382-G043                           \\
A3556   &    22 &  0.03 & D/cD   &                      & ESO 444-G025                           \\
A3557B  &   208 &  0.72 & E/D    &  J13245526-2853156   &                                        \\
A3558   &  -297 & -0.32 & cD m   &                      & ESO 444-G046                           \\
A3559A  &  -377 & -0.73 & D int  &                      & ESO 444-G055                           \\
A3560 a &   492 &  0.50 & E      &  J13314673-3253401   & PGC684268                              \\
A3560 b &   418 &  0.42 & cD     &  J13322533-3308164   &                                        \\
A3562   &   241 &  0.25 & cD     &                      & ESO 444-G072                           \\
A3565   &   -84 & -0.12 & D/cD   &                      & IC 4296                                \\
A3567   &       &       & D/cD   &  J13394541-3626390   &                                        \\
A3568   &   601 &  0.83 & E      &  J13414090-3426001   &                                        \\
A3569   &   703 &  1.75 & E      &  J13424361-3545105   &                                        \\
A3570 a &   262 &  0.47 & E int  &                      & ESO-LV 3250191                         \\
A3570 b &   332 &  0.60 & E      &                      & ESO 325-G016                           \\
A3570 c &   333 &  0.60 & E int  &                      & ESO 325-G019                           \\
A3571   &  -190 & -0.21 & cD     &                      & ESO 383-G076                           \\
A3572   &   357 &  0.41 & E      &  J13481399-3322547   &                                        \\
A3573   &       &       & cD     &  J13482434-3441057   &                                        \\
A3574   &   -93 & -0.23 & cD m   &                      & IC 4329                                \\
A3576 a &    71 &  0.25 & E/D    &  J13524587-3018111   &                                        \\
A3576 b &  -169 & -0.60 & S      &  J13533659-3020335   &                                        \\
A3578A  &  -371 & -0.99 & E/D    &                      & ESO 510-G033; PGC 049804               \\
A3580   &       &       & D      &  J14025576-2343192   &                                        \\
A3581   &   -31 & -0.06 & E/D    &                      & IC 4374                                \\
A3590   &       &       & E?     &  J14174261-3236401   &                                        \\
A3605   &       &       & E/D    &  J14350441-2825306   &                                        \\
A3610   &       &       & cD     &  J14483539-2125245   &                                        \\
A3615   &       &       & E/D    &  J15025462-8033428   &                                        \\
A3618   &       &       & E int  &  J15200603-2834202   & PKS 1517-283                           \\
A3619A  &       &       & ?      &  J15241201-3224124   &                                        \\
A3622 a &       &       & E?     &  J15314357-1846241   &                                        \\
A3622 b &       &       & S      &                      &                                        \\
A3626   &       &       & E      &  J16213168-8347210   &                                        \\
A3627   & -1016 & -1.12 & E/D    &                      & ESO 137-G008                           \\
A3629   &       &       & E      &  J16391590-8228093   &                                        \\
A3630 a &       &       & E      &  J16393828-7600076   &                                        \\
A3630 b &       &       & E/S    &  J16395053-7605456   &                                        \\
A3634   &       &       & E?     &  J18590131-5455374   &                                        \\
A3636   &       &       & E?     &  J19004882-4501343   &                                        \\
A3638 a &       &       & E/S    &  J19252969-4257106   &                                        \\
A3638 b &       &       & E      &  J19250106-4302045   &                                        \\
A3639   &   306 &  0.48 & E/S    &  J19281277-5056244   &                                        \\
A3641   &       &       & E      &  J19335893-4252167   &                                        \\
A3642   &       &       & cD     &  J19362792-6135442   &                                        \\
A3646   &       &       & E/D    &  J19435058-4033154   &                                        \\
A3647   &       &       & E?     &  J19442652-5703177   &                                        \\
A3653   &   584 &  0.74 & E int  &  J19530336-5202132   &                                        \\
A3656   &   168 &  0.46 & D/cD   &                      & IC 4931                                \\
A3667   &    84 &  0.09 & D/cD   &                      & IC 4965                                \\
A3668   &       &       & E int  &  J20115976-4129464   &                                        \\
A3670   &       &       & E      &  J20141866-2942364   &                                        \\
A3671   &       &       & E int  &  J20145763-3928471   &                                        \\
A3680   &       &       & E/S    &  J20295854-6934062   &                                        \\
A3681A  &       &       & E/S    &  J20272567-3327329   &                                        \\
A3681B  &       &       & E/D    &  J20282766-3325394   &                                        \\
A3683   &       &       & E int  &  J20291338-3236446   &                                        \\
A3685   &       &       & S?     &  J20315379-5625562   &                                        \\
A3686   &       &       & E/S    &  J20315331-2625121   &                                        \\
A3691   &  -369 & -0.43 & E/D    &                      & [GVd92] 203055.0-381237                \\
A3693B  &   191 &  0.22 & E      &  J20341991-3429387   &                                        \\
A3694 a &       &       & E/D    &  J20344138-3403569   &                                        \\
A3694 b &       &       & E int  &  J20345007-3402058   &                                        \\
A3695 a &    44 &  0.05 & E int  &                      & ESO 400-IG040 NED02                    \\
A3695 b &  -279 & -0.30 & E int  &                      & ESO 400-IG040 NED01                    \\
A3697 a &       &       & E      &  J20363506-5655310   &                                        \\
A3697 b &       &       & E int  &  J20363299-5656110   &                                        \\
A3698 a &  -627 & -0.77 & S0     &                      & NGC 6936                               \\
A3698 b &  -349 & -0.43 & E      &                      & NGC 6924                               \\
A3701   &       &       & E int  &  J20400827-7114596   & PKS 2035-714                           \\
A3709   &       &       & E/S    &  J20423376-3238358   &                                        \\
A3711 a &       &       & E int  &  J20462570-2926032   &                                        \\
A3711 b &       &       & E/S    &  J20465353-2927237   &                                        \\
A3712   &       &       & E/S    &  J20471279-3235309   &                                        \\
A3715   &       &       & cD     &  J20494852-3029434   &                                        \\
A3716   &   377 &  0.46 & E/D    &  J20515691-5237473   & ESO 187-G026                           \\
A3727 a &    22 &  0.04 & E int  &  J20593594-3632265   &                                        \\
A3727 b &    27 &  0.05 & E/D    &  J20593652-3629085   &                                        \\
A3731   &       &       & E/S    &                      & PGC606673; PKS 2057-388                \\
A3733   &   385 &  0.54 & E      &                      & ESO 464-G018                           \\
A3740 a &       &       & E int  &                      & LCRS B210253.3-385829                  \\
A3740 b &       &       & E      &                      & LCRS B210245.5-385807                  \\
A3741   &       &       & S      &                      & FAIRALL 0190                           \\
A3747 a &   342 &  0.80 & E/S    &                      & ESO 286-G059                           \\
A3747 b &   116 &  0.27 & E/S    &                      & ESO 286-G060                           \\
A3753   &       &       & E      &  J21143444-2647034   &                                        \\
A3757A  &   741 &  1.00 & E      &                      & LCRS B211517.2-452711                  \\
A3770   &       &       & E/D    &  J21284406-2053347   &                                        \\
A3773   &       &       & E?     &  J21292508-1952418   &                                        \\
A3786   &       &       & E/S    &  J21382586-8203016   &                                        \\
A3796B  &       &       & E int  &  J21392989-5123440   &                                        \\
A3810 a &       &       & E?     &  J21475642-6424373   &                                        \\
A3810 b &       &       & E?     &  J21482034-6425174   &                                        \\
A3813A  &   170 &  0.27 & D/cD   &                      & ESO 466-G008                           \\
A3816A  &    50 &  0.15 & D/cD   &                      & PGC 067496; PKS 2148-555               \\
A3827   &   256 &  0.23 & E int  &                      & ESO 146-IG005 NED01                    \\
A3832   &   241 &  0.22 & E/D    &  J22051469-3027323   &                                        \\
A3836A  &       &       & E/D    &                      & APMBGC 237-051+106                     \\
A3837   &  -341 & -0.92 & E int  &  J22091297-2719430   &                                        \\
A3840   &       &       & E/D    &  J22103508-3951433   &                                        \\
A3851   &    34 &  0.06 & E/S    &  J22170024-5231367   &                                        \\
A3854A  &   -24 & -0.05 & cD m   &  J22174585-3543293   &                                        \\
A3856   &    87 &  0.12 & cD m   &                      & LCRS B221542.3-390904                  \\
A3866   &    99 &  0.10 & E/D    &  J22203257-3509483   &                                        \\
A3873B  &       &       & E?     &  J22230536-2919293   &                                        \\
A3875   &       &       & cD m   &  J22260448-5713310   &                                        \\
A3876   &       &       & E/D    &                      & APMUKS(BJ) B222310.07-480008.8         \\
A3877 a &       &       & E int  &                      & ESO 238-IG011 NED01                    \\
A3877 b &       &       & E int  &                      & ESO 238-IG011 NED02                    \\
A3877 c &       &       & E      &                      & FAIRALL 1017                           \\
A3878   &   224 &  0.63 & E int  &  J22265151-3157436   &                                        \\
A3879 a &    23 &  0.04 & E      &  J22274915-6901238   &                                        \\
A3879 b &   182 &  0.31 & E      &  J22270719-6904508   &                                        \\
A3888   &  -101 & -0.08 & E int  &  J22342640-3744354   &                                        \\
A3892A  &   681 &  0.78 & E      &  J22380550-3040304   &                                        \\
A3893   &  -195 & -0.54 & E/D    &  J22375969-2354044   &                                        \\
A3907 a &       &       & E int  &                      & ESO 109-IG017 NED01                    \\
A3907 b &       &       & E      &  J22452745-6247578   &                                        \\
A3910A  &       &       & E      &  J22460845-4558323   &                                        \\
A3916B  &  -262 & -0.40 & E      &  J22482000-7155246   &                                        \\
A3918Aa &       &       & E      &                      & 2dFGRS S261Z041                        \\
A3918Ab &       &       & E/S    &                      & APMUKS(BJ) B224541.64-285415.5         \\
A3920   &   -91 & -0.28 & E int  &  J22492865-4053335   &                                        \\
A3942   &       &       & E int  &  J22570925-7409013   &                                        \\
A3943   &       &       & E?     &  J22561304-2823583   &                                        \\
A3944A  &       &       & E      &  J22563977-4000379   &                                        \\
A3945   &       &       & E int  &                      & LCRS B225504.3-392551                  \\
A3948B  &       &       & cD?    &  J22583706-2640418   &                                        \\
A3957   &       &       & D/cD   &                      & APMUKS(BJ) B225858.41-602604.2         \\
A3958   &       &       & E      &  J23022274-2910386   &                                        \\
A3973   &       &       & E/D    &  J23075063-5543590   &                                        \\
A3980   &  -340 & -0.76 & E/D    &  J23125961-2823169   &                                        \\
A3982   &       &       & E int  &  J23144327-6735488   &                                        \\
A3985 a &   976 &  0.92 & E      &  J23155829-2320168   &                                        \\
A3985 b & -1215 & -1.14 & S0     &                      & 6dF J2316151-232336                    \\
A3986   &       &       & E/D    &  J23170941-7440161   &                                        \\
A3998   &    89 &  0.16 & cD     &                      & ESO 347-G009                           \\
A4000   &       &       & E/D    &  J23230498-4038328   &                                        \\
A4005   &       &       & cD     &  J23261387-5318581   &                                        \\
A4008A  &    14 &  0.04 & E/D    &                      & LCRS B232749.0-393326                  \\
A4009   &       &       & E?     &  J23303484-2915519   &                                        \\
A4010   &   213 &  0.33 & E/D    &  J23311412-3630405   &                                        \\
A4013   &   154 &  0.19 & E int  &  J23315871-3515558   &                                        \\
A4015   &       &       & E      &  J23320607-3728037   &                                        \\
A4031   &       &       & cD?    &  J23452134-2429079   &                                        \\
A4032   &       &       & S?     &  J23461398-1946086   &                                        \\
A4034   &       &       & E int  &                      & APMUKS(BJ) B234400.73-52 NED02         \\
A4041   &       &       & E/D    &  J23484144-2846454   & PGC737551                              \\
A4043A  &       &       & E      &  J23494796-3115207   &                                        \\
A4043B  &       &       & E int  &  J23485496-3117313   &                                        \\
A4044A  &   303 &  0.85 & E?     &  J23492859-2700245   &                                        \\
A4044B  &       &       & E/D    &  J23491471-2658344   &                                        \\
A4045   &       &       & E/D    &  J23501729-1911057   &                                        \\
A4051   &       &       & E/D    &  J23533507-6244034   &                                        \\
A4059   &   440 &  0.70 & cD     &                      & ESO 349-G010                           \\
A4064   &       &       & cD?    &  J23590350-5958474   &                                        \\
A4075   &       &       & cD     &  J00010819-4644046   &                                        \\
S0001   &  -207 & -0.26 & D/cD   &  J00023401-3044061   &                                        \\
S0002 a &   512 &  1.00 & E/D    &  J00024451-2954405   &                                        \\
S0002 b &  -146 & -0.28 & E int  &  J00030566-2951595   &                                        \\
S0002 c &       &       & E      &  J00030934-2951395   &                                        \\
S0003   &    13 &  0.02 & E/D    &  J00031111-2752425   &                                        \\
S0004   &       &       & D/cD   &  J00034938-6959007   &                                        \\
S0006A  &  -731 & -1.24 & E/D    &                      & ESO 409-G012                           \\
S0007   &       &       & E/S    &  J00052320-1646108   &                                        \\
S0008   &       &       & D int  &  J00071243-6741162   &                                        \\
S0009   &   350 &  0.33 & D/cD   &  J00071019-4422077   & AM 0004-443                            \\
S0010   &   197 &  0.35 & cD     &  J00083200-2859545   &                                        \\
S0011   &       &       & cD     &                      & APMUKS(BJ) B000601.48-395252.3         \\
S0012A  &   -95 & -0.26 & D/cD   &                      & 6dF J0009467-351629                    \\
S0012C  &   297 &  0.37 & E/D    &  J00091190-3523419   &                                        \\
S0015 a &       &       & ?      &  J00124291-1712446   &                                        \\
S0015 b &       &       & ?      &  J00124389-1713385   &                                        \\
S0037   &   -87 & -0.36 & E/D    &                      & LCRS B002109.0-423154                  \\
S0038   &  -187 & -0.28 & D/cD   &                      & LCRS B002119.1-383135                  \\
S0040   &       &       & cD     &  J00244930-3645110   &                                        \\
S0041A  &    89 &  0.13 & cD     &                      & APMUKS(BJ) B002302.22-331924.6         \\
S0042   &       &       & E/D    &  J00253104-6443240   &                                        \\
S0051   &       &       & cD     &  J00274624-3641504   &                                        \\
S0055A  &       &       & E/D    &  J00281871-5159089   &                                        \\
S0058   &       &       & E/D    &  J00281596-6901276   &                                        \\
S0059   &       &       & D      &  J00303953-4731354   &                                        \\
S0064   &   243 &  0.45 & E/D    &                      & AM 0036-390 NED02                      \\
S0069   &       &       & E/D    &  J00420399-3752378   &                                        \\
S0071   &       &       & cD?    &                      & LCRS B004059.0-382923                  \\
S0073A  &       &       & E int  &                      & AM 0041-393 NED01                      \\
S0076   &       &       & E int  &  J00463428-5537036   &                                        \\
S0077   &       &       & E      &  J00464721-5444336   &                                        \\
S0078   &    60 &  0.26 & E/D    &  J00472712-4814124   & ESO 195-G001                           \\
S0084B  &  -986 & -1.39 & E int  &                      & DUKST 411-062                          \\
S0093   &       &       & cD     &  J00531903-5725125   &                                        \\
S0097Aa &       &       & E/S0   &  J00542888-6551216   & ESO 079-IG009 NED02                    \\
S0097Ab &       &       & E/S0   &  J00534001-6553009   &                                        \\
S0104   &       &       & cD?    &  J00545071-7933118   &                                        \\
S0107   &       &       & E/S    &                      & AM 0055-840                            \\
S0108A  &   401 &  0.88 & E/D    &  J00572212-2926554   &                                        \\
S0109A  &  -299 & -0.69 & E/D    &                      & MCG -05-03-017                         \\
S0113   &  -219 & -0.59 & E/D    &  J01003872-4014118   &                                        \\
S0114   &  -226 & -0.30 & cD     &  J01013026-2919062   &                                        \\
S0115   &       &       & E/S0   &  J01014201-4943180   &                                        \\
S0119A  &       &       & E/S    &                      & 2dFGRS S292Z226                        \\
S0119Ca &       &       & E int  &  J01025747-2911215   &                                        \\
S0119Cb &       &       & E int  &  J01025648-2911155   &                                        \\
S0120B  &   202 &  0.64 & E/D    &  J01034906-4252397   &                                        \\
S0122   &  -336 & -0.92 & E int  &                      & ESO 295-G035                           \\
S0125A  &       &       & E/D    &  J01062092-5054120   &                                        \\
S0127   &       &       & E/D    &  J01075163-4002287   &                                        \\
S0128   &       &       & E      &                      & AM 0104-811 NED01                      \\
S0131   &       &       & E      &  J01090751-6743142   &                                        \\
S0132   &       &       & E int  &  J01100666-5109153   &                                        \\
S0136B  &       &       & E/S    &  J01115108-2944190   &                                        \\
S0137A  &  -254 & -0.84 & E/D    &                      & NGC 0432                               \\
S0139Ca &       &       & D/cD   &  J01132623-3003370   &                                        \\
S0139Cb &       &       & cD?    &  J01132993-3005000   &                                        \\
S0141Aa &     6 &  0.02 & D/cD   &                      & NGC 0439                               \\
S0141Ab &  -158 & -0.42 & E/D    &                      & NGC 0441                               \\
S0141B  &  -238 & -0.32 & ?      &  J01120940-3214326   & ESO 352-G018                           \\
S0151A  &       &       & E/D    &  J01203781-3027529   &                                        \\
S0154   &       &       & cD     &  J01223506-2832046   &                                        \\
S0156   &   -24 & -0.04 & E      &  J01254144-3928394   &                                        \\
S0158   &       &       & E/D    &  J01245648-8104579   &                                        \\
S0160   &   -76 & -0.12 & E/D    &  J01301197-3254132   &                                        \\
S0164   &       &       & D      &  J01323108-6751001   &                                        \\
S0167   &  -621 & -0.81 & E/S0   &                      & APMUKS(BJ) B013206.06-330529.2         \\
S0168   &  -172 & -0.24 & E      &  J01342941-2745053   &                                        \\
S0177   &       &       & cD m   &  J01400217-2742160   &                                        \\
S0184   &       &       & E/D    &  J01430811-5826214   &                                        \\
S0187   &       &       & cD?    &  J01445531-4908551   &                                        \\
S0194   &       &       & cD     &  J01480072-6251597   &                                        \\
S0195   &       &       & cD?    &  J01481642-5552075   &                                        \\
S0199   &       &       & S0     &                      & IC 1741                                \\
S0209 a &       &       & E?     &  J01554700-7828137   &                                        \\
S0209 b &       &       & S?     &  J01571971-7823232   &                                        \\
S0210   &       &       & cD     &  J01573600-6422578   &                                        \\
S0213   &       &       & E int  &  J02002190-2236210   &                                        \\
S0217   &   253 &  0.54 & E      &                      & ESO 245-IG011 NED01                    \\
S0218 a &       &       & E/D    &  J02014575-4815015   &                                        \\
S0218 b &       &       & E/D    &  J02015606-4814555   &                                        \\
S0219   &       &       & cD     &  J02020199-3547303   &                                        \\
S0223   &       &       & D/cD   &  J02064721-3717203   &                                        \\
S0225   &       &       & E/D    &  J02070561-6113119   &                                        \\
S0235   &       &       & cD     &  J02140653-3349577   &                                        \\
S0236 a &       &       & D      &  J02141824-6808547   &                                        \\
S0236 b &       &       & D      &  J02140982-6809357   &                                        \\
S0239   &       &       & cD?    &                      & ESO 198-G001                           \\
S0241   &       &       & E/D    &  J02174815-6449408   &                                        \\
S0244Ba &   135 &  0.38 & S      &  J02193986-2559231   &                                        \\
S0244Bb &  -163 & -0.45 & S0     &  J02203597-2600417   &                                        \\
S0244Bc &    53 &  0.15 & E/S    &  J02200192-2557469   &                                        \\
S0247   &       &       & E/D    &  J02202012-3953455   &                                        \\
S0250   &       &       & D      &                      & ESO 198-G008                           \\
S0262   &       &       & E int  &  J02252823-6336043   &                                        \\
S0263B  &       &       & cD m   &                      & AM 0224-233                            \\
S0267 a &       &       & E      &  J02270852-4712207   &                                        \\
S0267 b &       &       & E      &  J02265929-4713267   &                                        \\
S0268   &   -49 & -0.13 & E int  &                      & MCG -03-07-023 NED02                   \\
S0271   &       &       & cD     &                      & LCRS B022805.5-390631                  \\
S0273   &   408 &  0.66 & cD     &                      & ESO 545-G028                           \\
S0274   &   214 &  0.86 & E/S    &                      & ESO 115-G015                           \\
S0280 a &       &       & E/S    &  J02341574-5937364   &                                        \\
S0280 b &       &       & S      &  J02335952-5936125   &                                        \\
S0288   &       &       & D/cD   &  J02365018-5707382   &                                        \\
S0291   &       &       & D/cD   &  J02445984-2902041   &                                        \\
S0292A  &       &       & E/D    &  J02443993-4729025   &                                        \\
S0296   &   -81 & -0.17 & cD     &                      & LCRS B024443.7-423434                  \\
S0300   &  -188 & -0.40 & D/cD   &                      & LCRS B024704.3-412924                  \\
S0301   &   197 &  0.32 & cD     &                      & IC 1860                                \\
S0304   &       &       & D/cD   &                      & APMUKS(BJ) B025009.52-430029.0         \\
S0308C  &       &       & E/D    &  J02541471-5156122   &                                        \\
S0311   &       &       & cD     &  J02542693-6624511   &                                        \\
S0315A  &   -79 & -0.31 & E/D    &                      & FAIRALL 0733                           \\
S0320   &       &       & cD     &  J03034638-4055244   &                                        \\
S0322   &       &       & D      &                      & ESO 014-G008                           \\
S0337A  &    32 &  0.07 & E/D    &  J03180335-2937593   &                                        \\
S0341 a &       &       & E      &                      & ESO 200-IG006 NED03                    \\
S0341 b &       &       & E      &                      & ESO 200-IG006 NED01                    \\
S0342   &       &       & E/D    &  J03203035-4359405   &                                        \\
S0346   &   197 &  0.31 & D/cD   &  J03222217-4918287   &                                        \\
S0351 a &       &       & E      &                      & APMUKS(BJ) B032338.86-342937.5         \\
S0351 b &       &       & E      &  J03261932-3421418   &                                        \\
S0354   &       &       & E/D    &  J03280902-5746036   &                                        \\
S0355   &       &       & E/D    &  J03273517-6618270   &                                        \\
S0356   &   120 &  0.26 & E/D    &  J03295245-4602201   &                                        \\
S0357B  &       &       & E/D    &                      & MCG -04-09-020                         \\
S0361   &       &       & D/cD   &                      & FCCB 0897                              \\
S0362   &       &       & E int? &  J03325116-6414383   &                                        \\
S0364B  &       &       & E/D    &                      & AM 0332-391 NED05                      \\
S0365 a &   -43 & -0.08 & E      &                      & LCRS B033327.9-423523                  \\
S0365 b &   -42 & -0.08 & E      &                      & LCRS B033340.4-423910                  \\
S0367   &   574 &  1.05 & E      &                      & LCRS B033349.0-451942                  \\
S0368   &       &       & E/D    &                      & FCCB 1034                              \\
S0369   &       &       & E      &  J03354169-5857136   &                                        \\
S0373 a &   231 &  0.60 & S0     &                      & NGC 1316                               \\
S0373 b &  -102 & -0.27 & SBc    &                      & NGC 1399                               \\
S0373 c &   107 &  0.28 & E      &                      & NGC 1365                               \\
S0377   &  -149 & -0.29 & S0     &  J03404191-5512492   &                                        \\
S0380   &       &       & E/D    &  J03410681-7500515   &                                        \\
S0381   &       &       & cD     &  J03432298-6232001   &                                        \\
S0384A  &   189 &  0.26 & cD     &  J03454640-4112149   & MCG -07-08-006                         \\
S0385A  &       &       & E int  &  J03470672-3148484   & FCCB 1947                              \\
S0390   &       &       & cD     &  J03470086-5401532   &                                        \\
S0392   &       &       & E?     &  J03455132-6914022   &                                        \\
S0393   &   465 &  0.44 & cD     &                      & LCRS B034643.0-454151                  \\
S0399A  &       &       & E int  &  J03543022-5348272   &                                        \\
S0404C  &  -468 & -1.24 & D/cD   &                      & PGC 014135                             \\
S0405   &       &       & D/cD   &  J03513399-8213103   &                                        \\
S0409   &       &       & E      &  J03573734-6819593   &                                        \\
S0411   &       &       & D/cD   &  J04011822-6453484   &                                        \\
S0416   &       &       & E int  &                      & AM 0403-435 NED03                      \\
S0425   &       &       & E/S0   &  J04075852-6004176   &                                        \\
S0426A  &       &       & D/cD m &                      & ESO 118-IG006                          \\
S0431 a &       &       & S?     &  J04122902-4832281   &                                        \\
S0431 b &       &       & E/S    &  J04122770-4835161   &                                        \\
S0433   &       &       & D m    &  J04143153-5047436   &                                        \\
S0440A  &       &       & E/D    &  J04194837-2752505   &                                        \\
S0442   &       &       & E int  &  J04201408-5126379   &                                        \\
S0448A  &       &       & E      &  J04233800-3347086   &                                        \\
S0448B  &       &       & E      &  J04234176-3342316   &                                        \\
S0449   &       &       & E/D    &                      & AM 0422-275 NED02                      \\
S0450 a &       &       & D/cD   &  J04230300-6837520   &                                        \\
S0450 b &       &       & S      &  J04252957-6839289   &                                        \\
S0453   &       &       & E int  &  J04255998-3240251   &                                        \\
S0455   &       &       & E/D    &  J04260438-4827334   &                                        \\
S0458 a &       &       & E      &  J04281623-2935519   &                                        \\
S0458 b &       &       & S?     &  J04273520-2949270   &                                        \\
S0461   &       &       & cD     &                      & LSBG F202-049                          \\
S0463   &  -233 & -0.38 & cD m   &                      & IC 2082 NED02                          \\
S0464   &       &       & E/D    &                      & SGC0428.5-3646                         \\
S0465A  &       &       & E      &                      & MCG -05-11-012                         \\
S0466   &       &       & E int  &                      & APMUKS(BJ) B042944.05-275526.6         \\
S0471 a &       &       & E/D    &  J04353130-2830173   &                                        \\
S0471 b &       &       & E/D    &  J04354235-2828370   &                                        \\
S0473   &       &       & D      &                      & ESO 484-G037                           \\
S0474   &       &       & E/S    &  J04365488-2016064   &                                        \\
S0479   &       &       & cD     &                      & ESO 202-G043                           \\
S0483   &       &       & E?     &  J04395047-3301310   &                                        \\
S0485 a &       &       & D/cD   &  J04373691-7309426   &                                        \\
S0485 b &       &       & D      &  J04373976-7315056   &                                        \\
S0485 c &       &       & E/D    &  J04374833-7315125   &                                        \\
S0487A  &   -36 & -0.15 & E/S0   &                      & ESO 251-G021                           \\
S0488A  &   594 &  1.04 & E      &  J04413537-2947009   &                                        \\
S0489   &       &       & E/D    &                      & MCG -06-11-004                         \\
S0491   &       &       & E/S0   &                      & APMUKS(BJ) B044030.76-325541.4         \\
S0494   &       &       & E?     &  J04435026-2117316   &                                        \\
S0495 a &       &       & E      &                      & AM 0441-473 NED02                      \\
S0495 b &       &       & E      &  J04423528-4729555   &                                        \\
S0495 c &       &       & E      &  J04430741-4727239   &                                        \\
S0497A  &    33 &  0.11 & D/cD m &                      & NGC 1668                               \\
S0499   &       &       & E?     &  J04475122-2913443   &                                        \\
S0512 a &  -271 & -0.51 & S      &                      & ESO 305-G012                           \\
S0512 b &   115 &  0.22 & E      &  J05090313-3749333   &                                        \\
S0515 a &       &       & E/D    &                      & 6dF J0511495-414554                    \\
S0515 b &       &       & E/S0   &                      & FAIRALL 1133                           \\
S0515 c &       &       & E/D    &  J05124029-4131204   &                                        \\
S0515 d &       &       & E      &  J05125598-4146244   &                                        \\
S0518   &       &       & E int  &  J05152362-5034003   &                                        \\
S0519   &       &       & cD?    &  J05165790-2237046   &                                        \\
S0520   &       &       & E?     &  J05163736-5430017   &                                        \\
S0521   &   118 &  0.45 & D/cD   &                      & IC 2122                                \\
S0522   &       &       & E      &                      & PGC 401869; PKS 0517-562               \\
S0527   &       &       & E/D    &                      & IRAS F05236-3245                       \\
S0528 a &       &       & E      &  J05252707-4503073   &                                        \\
S0528 b &       &       & S      &  J05260982-4455533   &                                        \\
S0532   &       &       & E/S0   &  J05265212-5114352   &                                        \\
S0536   &     0 &  0.00 & E/D    &                      & NGC 1989                               \\
S0537   &       &       & E/D    &                      & PGC 2824422; PKS 0533-594              \\
S0538A  &       &       & E      &  J05354165-4248060   &                                        \\
S0540   &   -20 & -0.06 & D      &                      & ESO 306-G017                           \\
S0541 a &       &       & E      &  J05400771-5943057   &                                        \\
S0541 b &       &       & E      &  J05401917-5953087   &                                        \\
S0542   &       &       & D      &                      & ESO 204-G035                           \\
S0547   &    98 &  0.26 & D      &                      & ESO 253-G027                           \\
S0549 a &    -2 & -0.01 & E      &                      & PGC 088451; PKS 0548-322               \\
S0549 b &   208 &  0.56 & E      &  J05513295-3214370   &                                        \\
S0554   &       &       & cD     &  J05561190-2036460   &                                        \\
S0555   &   -34 & -0.07 & D/cD m &                      & ESO 364-G018                           \\
S0557   &       &       & E?     &  J05572923-4705403   &                                        \\
S0560   &   122 &  0.26 & E/D    &  J06004903-5835296   &                                        \\
S0561   &       &       & E      &  J06005344-6035064   &                                        \\
S0562B  &       &       & D/cD m &  J06023634-2745556   &                                        \\
S0567   &       &       & D/cD   &  J06060859-6248055   &                                        \\
S0568   &       &       & E/D    &  J06090797-2730329   & PGC 148465                             \\
S0569A  &       &       & cD     &  J06093916-4737213   &                                        \\
S0573   &       &       & E/D    &  J06120351-3257472   &                                        \\
S0574Ba &  1377 &  1.51 & E int  &                      & ESO 254-IG037 NED01                    \\
S0574Bb &   680 &  0.75 & E int  &                      & ESO 254-IG037 NED02                    \\
S0575A  &       &       & D      &                      & MCG -06-14-012                         \\
S0576   &       &       & E/S    &  J06142685-4433136   &                                        \\
S0577   &       &       & E?     &  J06151853-3407149   &                                        \\
S0578   &       &       & D m    &  J06153477-2915464   &                                        \\
S0580   &       &       & cD     &                      & ESO 206-G001                           \\
S0584   &   715 &  0.63 & E int  &  J06225553-5334343   &                                        \\
S0585   &   356 &  0.56 & D      &                      & NGC 2235                               \\
S0588   &       &       & S?     &  J06254300-3215034   &                                        \\
S0589   &       &       & E      &  J06283226-3227523   &                                        \\
S0590   &       &       & cD?    &  J06304015-4200131   &                                        \\
S0591   &       &       & Sb     &                      & NGC 2255                               \\
S0593   &       &       & E/S    &                      & ESO 308-G024                           \\
S0595   &       &       & cD     &                      & ESO 366-G016                           \\
S0597   &       &       & E int  &  J06492362-3301474   &                                        \\
S0598 a &       &       & E int  &  J06485566-6748262   &                                        \\
S0598 b &       &       & E int  &  J06491987-6745035   &                                        \\
S0599   &   206 &  0.48 & E/D    &  J06551809-5533250   &                                        \\
S0601   &    14 &  0.04 & E/D    &                      & ESO 207-G015                           \\
S0606   &       &       & cD     &  J07574040-5315541   &                                        \\
S0610   &       &       & E      &                      & ESO 495-G013                           \\
S0613   &       &       & E      &  J08480925-2306342   &                                        \\
S0615   &       &       & E?     &  J09225786-2219522   &                                        \\
S0617   &  -163 & -0.44 & D/cD   &                      & ESO 565-G030                           \\
S0620A  &       &       & D      &                      & AM 0946-254 NED03                      \\
S0622   &   -97 & -0.29 & S0     &  J10004400-3811549   &                                        \\
S0623   &   -33 & -0.11 & cD m   &                      & ESO 567-G001                           \\
S0626   &       &       & E/D int&  J10043994-3216422   &                                        \\
S0627   &       &       & cD?    &  J10052349-3530168   &                                        \\
S0628B  &   -71 & -0.24 & E/D    &  J10060995-3944369   &                                        \\
S0630   &       &       & E?     &  J10093009-3340309   &                                        \\
S0633   &       &       & S0     &  J10220872-3649330   &                                        \\
S0636 a &   118 &  0.16 & S      &  J10315208-3451133   & NGC 3281                               \\
S0636 b &   559 &  0.75 & S      &  J10302648-3521343   & NGC 3271                               \\
S0636 c &  -410 & -0.55 & E/D    &                      & NGC 3258                               \\
S0636 d &  -402 & -0.54 & E/D    &                      & NGC 3268                               \\
S0639A  &   367 &  0.80 & E/D    &                      & ESO 264-G031                           \\
S0641   &       &       & cD?    &  J10424354-3328236   &                                        \\
S0643Aa &       &       & E      &                      & ESO 318-G007                           \\
S0643Ab &       &       & SBa    &                      & ESO 318-G008                           \\
S0646   &       &       & E/D    &  J10460990-2921094   &                                        \\
S0647   &       &       & E int  &  J10480201-3250510   &                                        \\
S0648 a &       &       & E/D    &  J10490518-4250596   &                                        \\
S0648 b &       &       & E      &  J10494197-4250275   &                                        \\
S0648 c &       &       & E      &  J10483217-4251276   & PKS 1046-426                           \\
S0649 a &       &       & E/D    &  J11024598-2546345   &                                        \\
S0649 b &       &       & E      &  J11022047-2549153   &                                        \\
S0651   &       &       & cD     &                      & PGC 806038; AM 1104-224                \\
S0652   &       &       & cD     &  J11081357-3335203   &                                        \\
S0653   &       &       & cD     &  J11100424-2737597   &                                        \\
S0656   &       &       & cD db? &  J11111522-3236530   &                                        \\
S0661 a &       &       & E/D    &  J11210554-4051518   &                                        \\
S0661 b &       &       & E      &  J11210562-4049458   &                                        \\
S0661 c &       &       & E      &  J11205804-4051558   &                                        \\
S0663   &       &       & E/D    &  J11233693-4200444   &                                        \\
S0664 a &       &       & E/D    &  J11252694-4505025   &                                        \\
S0664 b &       &       & S0     &  J11254051-4502588   &                                        \\
S0665A  &   222 &  0.72 & cD     &                      & ESO 377-G046                           \\
S0668 a &       &       & E/D    &  J11290349-2411476   &                                        \\
S0668 b &       &       & E int  &  J11285318-2409426   &                                        \\
S0671   &       &       & cD     &  J11385599-4424286   &                                        \\
S0673A  &       &       & E      &  J11402182-4650065   &                                        \\
S0673B  &       &       & E      &                      & PGC 512662; PKS 1137-463               \\
S0679   &       &       & E int  &  J11510561-3310090   &                                        \\
S0680A  &       &       & E/D    &  J11522849-3131453   &                                        \\
S0681   &       &       & E/S    &  J11560799-4547559   &                                        \\
S0682 a &       &       & E?     &                      &                                        \\
S0682 b &       &       & E?     &                      &                                        \\
S0683B  &    -3 & -0.01 & E/S    &  J11563920-3145425   &                                        \\
S0689   &  -162 & -0.42 & E/D    &  J12110780-4641240   &                                        \\
S0692 a &       &       & E int  &  J12183442-3353391   &                                        \\
S0692 b &       &       & E int  &  J12183442-3353391   &                                        \\
S0693   &       &       & cD? m  &  J12240718-3957058   &                                        \\
S0696   &       &       & E/D m  &  J12294680-1955092   &                                        \\
S0697   &       &       & cD     &  J12320990-3415524   &                                        \\
S0699   &       &       & E?     &  J12362786-4324441   &                                        \\
S0701   &       &       & E/D    &  J12364841-3531511   &                                        \\
S0702   &       &       & E      &                      & ESO 322-G037                           \\
S0708   &       &       & cD?    &  J12442299-3324579   &                                        \\
S0712   &       &       & E/D    &  J12493348-4403575   &                                        \\
S0713   &       &       & D/cD   &  J12510993-2232152   &                                        \\
S0714   &   -90 & -0.14 & D/cD   &                      & PGC 043557                             \\
S0717B  &  -176 & -0.32 & E      &  J12580825-2812520   &                                        \\
S0718   &       &       & D/cD   &  J12594829-3340177   &                                        \\
S0722   &       &       & D/cD m &                      & ESO 575-G057                           \\
S0727 a &       &       & E/D    &  J13202999-4100582   &                                        \\
S0727 b &       &       & E int? &  J13203609-4102031   &                                        \\
S0727 c &       &       & E/S    &  J13203468-4102171   &                                        \\
S0728A  &       &       & S?     &  J13204747-2717352   &                                        \\
S0728B  &       &       & S?     &  J13205738-2720012   &                                        \\
S0728C  &       &       & E?     &  J13205310-2718172   &                                        \\
S0729   &   436 &  0.81 & E      &  J13213069-3547390   &                                        \\
S0730   &       &       & D/cD   &  J13215508-2658514   &                                        \\
S0731   &  -616 & -1.17 & D      &  J13235403-3439383   &                                        \\
S0734 a &   258 &  1.12 & E int  &                      & ESO 324-G025 NED03                     \\
S0734 b &   -31 & -0.14 & E      &                      & ESO 324-G025 NED02                     \\
S0734 c &       &       & E      &                      & ESO 324-G025 NED01                     \\
S0736   &       &       & E/D m  &  J13305946-2802259   &                                        \\
S0737   &       &       & E/D m  &                      & ESO 324-G040                           \\
S0738 a &       &       & E/D    &  J13380030-4517599   &                                        \\
S0738 b &       &       & E/S    &  J13374513-4518509   &                                        \\
S0740   &  -791 & -1.43 & D/cD   &                      & ESO 325-G004                           \\
S0742Ba &  -164 & -0.25 & S      &                      & ESO 383-G072                           \\
S0742Bb &  -284 & -0.44 & S      &  J13431957-3406386   &                                        \\
S0743B  &  -257 & -0.42 & E int  &                      & ESO 325-IG012 NED02                    \\
S0744A  &  1147 &  1.69 & D/cD m &  J13472973-3208290   &                                        \\
S0750   &       &       & E      &  J13533312-3820212   &                                        \\
S0751   &       &       & D/cD   &  J13540397-2543275   &                                        \\
S0753   &  -126 & -0.27 & cD     &                      & NGC 5419                               \\
S0754Aa &    59 &  0.08 & E/D    &  J14061920-3948538   &                                        \\
S0754Ab & -1179 & -1.51 & S      &                      & ESO 325-G052                           \\
S0754Ac &       &       & E/S0   &  J14063378-3946378   &                                        \\
S0756 a &  -121 & -0.61 & E/D    &                      & ESO 578-G029                           \\
S0756 b &   102 &  0.51 & E      &                      & MCG -03-36-008                         \\
S0757Ba &   658 &  1.12 & E/D    &  J14122578-3307247   &                                        \\
S0757Bb &   509 &  0.86 & E/D    &  J14122220-3308067   &                                        \\
S0759 a &       &       & E int  &  J14155775-2235251   &                                        \\
S0759 b &       &       & E int  &  J14155266-2234437   &                                        \\
S0763   &       &       & E/D    &  J14225967-3106016   &                                        \\
S0767   &       &       & D/cD   &  J14344548-3241116   &                                        \\
S0771B  &       &       & E?     &  J14415458-3849493   &                                        \\
S0772   &    20 &  0.03 & cD     &                      & ESO 327-G013                           \\
S0773 a &       &       & E m    &  J14473324-1912217   &                                        \\
S0773 b &       &       & E      &  J14473020-1913567   &                                        \\
S0775A  &       &       & cD     &                      & ESO 327-G023                           \\
S0776 a &       &       & E/S    &  J14534322-3732408   &                                        \\
S0776 b &       &       & E/S    &  J14534666-3733168   &                                        \\
S0777   &       &       & E/D    &  J14535692-3107486   &                                        \\
S0778Aa &       &       & S      &                      & ESO 386-IG039                          \\
S0778Ab &       &       & SB0    &                      & ESO 386-G033                           \\
S0778Ba &   -70 & -0.13 & E/S    &                      & ESO 386-G034                           \\
S0778Bb & -1185 & -2.24 & S0     &                      & ESO 386-G038                           \\
S0778Bc &    78 &  0.15 & E      &                      & MCG -06-33-005                         \\
S0780   &       &       & cD     &  J14592489-1811183   &                                        \\
S0787 a &       &       & E/S    &  J16043965-8421087   &                                        \\
S0787 b &       &       & S      &  J16060954-8418328   &                                        \\
S0787 c &       &       & S      &  J16025800-8423242   &                                        \\
S0789 a &       &       & E int  &  J16153251-8257177   &                                        \\
S0789 b &       &       & E?     &  J16194083-8301061   &                                        \\
S0792   &       &       & cD     &  J17051896-8210575   & PGC223878                              \\
S0793 a &       &       & E/S    &  J17155679-8113064   &                                        \\
S0793 b &       &       & E int  &  J17152745-8110251   &                                        \\
S0793 c &       &       & E/S    &  J17171160-8115094   &                                        \\
S0800A  &    18 &  0.04 & D      &  J18281784-7709311   &                                        \\
S0805A  &   -57 & -0.10 & cD     &                      & IC 4765                                \\
S0808   &       &       & D/cD   &                      & ESO 231-G014                           \\
S0810   &       &       & cD     &  J19124353-7517544   &                                        \\
S0814   &       &       & E int  &  J19285038-4109477   &                                        \\
S0818   &       &       & E?     &  J19334099-7125066   &                                        \\
S0820   &       &       & E/D    &  J19332496-3940214   &                                        \\
S0827   &       &       & cD m   &  J19463121-4256352   &                                        \\
S0829   &       &       & D/cD   &                      & PGC 185731; PKS 1943-433               \\
S0831   &       &       & E/D    &  J19513156-3211216   &                                        \\
S0836A  &  -322 & -0.71 & D      &                      & ESO 399-G010                           \\
S0838   &       &       & ?      &                      &                                        \\
S0839A  &   318 &  0.65 & E/D    &  J20010840-5253419   &                                        \\
S0840   &  -488 & -1.04 & cD     &                      & ESO 185-G054                           \\
S0844A  &       &       & D/cD   &                      & IC 4947                                \\
S0849   &  -265 & -0.22 & D/cD   &  J20090639-5422478   &                                        \\
S0851A  &   -95 & -0.40 & D/cD   &                      & NGC 6868                               \\
S0855 a &       &       & S      &  J20112844-3158016   &                                        \\
S0855 b &       &       & E/D    &  J20103684-3154301   &                                        \\
S0855 c &       &       & S      &  J20104052-3145320   &                                        \\
S0859   &   119 &  0.32 & E/D int&  J20164771-6132063   &                                        \\
S0860   &       &       & cD?    &  J20300214-8611150   &                                        \\
S0861 a &       &       & E/D    &  J20184669-5241274   &                                        \\
S0861 b &       &       & E/S    &  J20184737-5239274   &                                        \\
S0863 a &       &       & E int  &  J20191533-3914006   &                                        \\
S0863 b &       &       & E int  &                      &                                        \\
S0866   &   348 &  0.45 & cD     &                      & AM 2018-495                            \\
S0868 a &       &       & E/D m  &  J20225911-2056561   &                                        \\
S0868 b &       &       & E/S0   &                      & ESO 596-G031                           \\
S0869 a &       &       & E/D    &  J20264290-6147040   &                                        \\
S0869 b &       &       & E?     &  J20262835-6149049   &                                        \\
S0869 c &       &       & S?     &  J20253763-6143088   &                                        \\
S0872 a &       &       & E/D    &  J20285264-7629164   &                                        \\
S0872 b &       &       & E/D    &  J20285630-7628213   &                                        \\
S0873Aa &       &       & S      &                      & ESO 400-G017                           \\
S0873Ab &       &       & E      &                      & AM 2022-334 NED02                      \\
S0877A  &       &       & E?     &  J20313219-5351542   &                                        \\
S0879   &       &       & E int  &  J20322581-4101329   &                                        \\
S0882Aa &  -142 & -0.31 & D/cD   &                      & MCG -07-42-014                         \\
S0882Ab &  -289 & -0.63 & S?     &                      & ESO 285-IG036                          \\
S0884   &       &       & E/D    &  J20355132-5040171   &                                        \\
S0885   &       &       & E/D    &                      & ESO 143-G035                           \\
S0887 a &       &       & D int  &  J20373837-3709537   &                                        \\
S0887 b &       &       & D      &  J20364776-3711568   &                                        \\
S0890   &    80 &  0.36 & E/D    &                      & MCG -07-42-017                         \\
S0891Aa &    93 &  0.32 & D m    &                      & ESO 597-G026                           \\
S0891Ab &  -220 & -0.75 & D m    &  J20404273-2026279   &                                        \\
S0894   &  -262 & -0.79 & cD     &                      & ESO 528-G036                           \\
S0897Ba &  -107 & -0.16 & cD dbS &                      & IC 5049B                               \\
S0897Bb &  -107 & -0.16 & cD dbN &                      & IC 5049A                               \\
S0898A  &   361 &  0.45 & E      &                      & MC 2045-302                            \\
S0899   &   105 &  0.24 & cD     &  J20482839-3851224   &                                        \\
S0900   &   -86 & -0.19 & cD     &  J20470884-3805187   & PGC 065371                             \\
S0901 a &       &       & E      &  J20483771-4111574   &                                        \\
S0901 b &       &       & E/S    &  J20491410-4115014   &                                        \\
S0903   &       &       & cD?    &  J20501957-2404498   &                                        \\
S0907   &    24 &  0.07 & E/D    &                      & MCG -07-43-001                         \\
S0908   &       &       & E?     &  J20550091-3734198   &                                        \\
S0913   &       &       & E?     &  J21005073-6704314   &                                        \\
S0914   &       &       & E      &  J21003612-2852594   &                                        \\
S0916A  &       &       & E      &                      & ESO 341-G028                           \\
S0917   &   300 &  0.48 & cD m   &                      & MCG -07-43-011                         \\
S0918 a &    -8 & -0.01 & E      &                      & ESO 341-IG031                          \\
S0918 b &   302 &  0.50 & E/D    &  J21030320-3756272   &                                        \\
S0919B  &       &       & cD m   &                      & ESO 286-G041                           \\
S0922A  &   -95 & -0.40 & E/S    &                      & ESO 342-G008                           \\
S0924A  &     2 &  0.01 & D/cD   &                      & NGC 7014                               \\
S0925   &       &       & S?     &  J21093870-2700225   &                                        \\
S0928   &       &       & D/cD   &  J21183733-4535243   &                                        \\
S0932   &       &       & cD     &  J21205896-7217325   &                                        \\
S0939   &       &       & cD dbm &                      & ESO 287-IG010                          \\
S0946   &       &       & cD?    &  J21260910-3202176   &                                        \\
S0949   &       &       & E/D    &  J21361245-8356574   &                                        \\
S0950   &       &       & S      &  J21312772-2849428   &                                        \\
S0953   &       &       & D/cD   &  J21332271-7155194   &                                        \\
S0955   &  -739 & -1.05 & cD m   &                      & ESO 011-G004                           \\
S0957   &       &       & E?     &  J21355958-5228235   &                                        \\
S0958 a &       &       & E/S    &  J21360053-5614346   &                                        \\
S0958 b &       &       & E/S    &  J21360455-5606246   &                                        \\
S0958 c &       &       & E/S    &  J21364188-5615190   &                                        \\
S0963   &  -123 & -0.31 & D/cD   &                      & NGC 7103                               \\
S0964B  &  -323 & -0.88 & E/D    &                      & ESO 343-G023                           \\
S0966   &       &       & D/cD   &  J21440248-4323474   &                                        \\
S0968A  &       &       & cD     &  J21452953-5136250   &                                        \\
S0971A  &       &       & S int  &                      & NGC 7119A                              \\
S0975 a &  -261 & -1.14 & E?     &  J21480407-1739376   &                                        \\
S0975 b &   131 &  0.57 & E?     &                      & APMUKS(BJ) B214458.20-175144.6         \\
S0976   &       &       & E      &  J21492796-6429194   &                                        \\
S0977   &       &       & E?     &  J21490311-2110169   &                                        \\
S0978   &  -576 & -1.41 & E/D    &                      & PGC 130695; PKS 2148-427               \\
S0983   &   157 &  0.47 & E int  &  J22000539-1912153   &                                        \\
S0987Ba &  1041 &  1.12 & D      &  J22030334-2231004   &                                        \\
S0987Bb & -1159 & -1.24 & D      &  J22015379-2226003   &                                        \\
S0988   &       &       & cD     &                      & FAIRALL 0126                           \\
S0989   &       &       & D/cD   &                      & ESO 237-G035                           \\
S0999A  &       &       & E/D    &                      & ESO 601-G027                           \\
S0999B  &       &       & D/cD   &  J22094538-2051516   &                                        \\
S1000A  &       &       & E int  &  J22113175-3340476   &                                        \\
S1004A  &  -103 & -0.25 & D/cD   &  J22133875-4319574   &                                        \\
S1006   &       &       & cD     &  J22162756-1708233   &                                        \\
S1007   &       &       & cD?    &  J22170459-6107287   &                                        \\
S1011   &       &       & D/cD   &  J22200277-6205096   &                                        \\
S1014   &       &       & E/D    &  J22240739-8010317   &                                        \\
S1030   &       &       & E/D    &  J22302036-7126393   &                                        \\
S1038   &       &       & D/cD   &  J22350710-6940266   &                                        \\
S1039   &       &       & E/D int&  J22351101-5223239   & PKS 2232-526                           \\
S1040   &       &       & E?     &  J22353503-2822165   &                                        \\
S1042A  &   708 &  1.11 & E?     &  J22354466-3843006   &                                        \\
S1043A  &  -532 & -0.47 & D/cD m &                      & ESO 534-G002                           \\
S1047B  &       &       & E/D    &                      & LCRS B223411.0-392605                  \\
S1050Aa &  -486 & -0.73 & D      &  J22393114-3609122   & PKS 2236-364                           \\
S1050Ab &   215 &  0.32 & D      &  J22393424-3624101   &                                        \\
S1050Ac &  -149 & -0.22 & E int  &  J22401381-3613060   &                                        \\
S1056A  &       &       & E      &  J22444476-3746377   &                                        \\
S1057C  &  -602 & -0.74 & D/cD   &  J22463109-7118525   &                                        \\
S1062A  &       &       & cD m   &                      & ESO 049-G004                           \\
S1063   &       &       & cD?    &                      & LCRS B224549.3-444744                  \\
S1065   &   -30 & -0.09 & D/cD   &                      & ESO 346-G003                           \\
S1067   &   -46 & -0.15 & cD     &                      & ESO 290-G020                           \\
S1071A  & -1124 & -1.42 & S0     &  J22535622-1737281   &                                        \\
S1078   &       &       & E/D    &  J23003680-6837279   &                                        \\
S1081   &       &       & E/D m  &  J23030115-6949438   &                                        \\
S1086A  &  -119 & -0.12 & E/D    &  J23045164-3237521   &                                        \\
S1086B  &  -664 & -0.94 & E/D    &                      & APMUKS(BJ) B230206.53-324914.9         \\
S1091   &       &       & cD  m  &  J23133513-8557344   &                                        \\
S1096A  &   -43 & -0.07 & S      &  J23114080-2905436   &                                        \\
S1096B  &   -24 & -0.07 & E      &  J23113622-2859528   &                                        \\
S1096C  &   -59 & -0.11 & cD?    &  J23113914-2906388   &                                        \\
S1098   &       &       & S      &                      & ESO 291-G006                           \\
S1099 a &  -648 & -1.28 & E int  &  J23130574-2308369   &                                        \\
S1099 b &   663 &  1.31 & E/D    &  J23131618-2310210   &                                        \\
S1101A  &   157 &  0.37 & cD     &                      & ESO 291-G009                           \\
S1105   &       &       & E/D    &  J23174308-7501024   & PKS 2314-752                           \\
S1106Ba &  -263 & -0.31 & D/cD   &  J23173346-4250204   &                                        \\
S1106Bb &  -881 & -1.03 & D/cD   &  J23164732-4242371   &                                        \\
S1116   &       &       & cD m   &  J23224355-6409548   &                                        \\
S1121 a &       &       & E?     &  J23250440-4112032   &                                        \\
S1121 b &       &       & E int  &  J23251176-4112121   &                                        \\
S1122A  &       &       & D?     &  J23264194-8126549   &                                        \\
S1122B  &       &       & D?     &  J23244560-8126015   &                                        \\
S1124   &       &       & cD     &  J23270825-4936242   &                                        \\
S1126B  &       &       & E?     &                      & APMUKS(BJ) B232520.00-315938.8         \\
S1127A  &  -103 & -0.57 & E int  &  J23282432-2908395   &                                        \\
S1127B  &  -138 & -0.15 & cD     &  J23281539-2908105   &                                        \\
S1136B  &   146 &  0.25 & E int  &                      & ESO 470-G020                           \\
S1140   &   220 &  0.29 & cD     &                      & ESO 292-G007                           \\
S1146 a &   358 &  0.90 & E int  &  J23463276-2314351   &                                        \\
S1146 b &  -475 & -1.19 & E int  &  J23462529-2318251   &                                        \\
S1147   &       &       & cD     &                      & ESO 292-G022                           \\
S1149   &       &       & D/cD   &  J23480604-7400187   &                                        \\
S1150   &       &       & cD     &  J23474929-3535115   &                                        \\
S1153   &       &       & cD m   &  J23491831-4731229   &                                        \\
S1155A  &  -522 & -0.62 & D/cD   &  J23521022-2904448   & MCG -05-56-026                         \\
S1155B  & -1099 & -2.36 & D/cD m &                      & MCG -05-56-021                         \\
S1160   &       &       & cD?    &                      & APMUKS(BJ) B235131.90-443856.1         \\
S1165Aa &    -8 & -0.02 & S      &                      & APMUKS(BJ) B235542.93-302323.4         \\
S1165Ab &   -86 & -0.25 & E/S0   &                      & 6dF J2358395-295042                    \\
S1165Ac &    87 &  0.26 & S      &                      & 2dFGRS S276Z197                        \\
S1165Ad &  -117 & -0.34 & S0     &                      & MCG -05-01-016                         \\
S1169   &       &       & D/cD   &  J00004464-4623436   &                                        \\
S1170B  &       &       & cD m   &  J00010368-3649084   &                                        \\
S1172A  &  -465 & -0.46 & cD m   &  J00012242-3845212   &                                        \\
S1173   &  -222 & -0.71 & D      &                      & AM 2359-441; PGC000160                 \\
S1174   &       &       & cD     &                      & APMUKS(BJ) B235916.45-371445.8         \\
\enddata
\end{deluxetable}

\clearpage

\clearpage

\begin{deluxetable}{lccccc}
% excluded the following which need to go into Tables 1a/b:
% S0399  & $03\ 56\ 23.84$& $-53\ 52\ 41.5$  & 11894     & 20476    & 2MASX J03523929-5350016                   \\ 
\tabletypesize{\scriptsize} \tablecaption{Identification of discarded BCMs and the clusters on which they are projected.}
\tablewidth{0pt}
\tablehead{
\colhead{Abell No.} & \colhead{ R. A.}    & \colhead{ Dec.}      & \colhead{$v_{cl}$\tablenotemark{a}}       & \colhead{$v_{BCM}$\tablenotemark{b}}      & \colhead{Other names}    \\
\colhead{}          & \colhead{$(J2000)$} & \colhead{$(J2000)$}  & \colhead{$(km\ s^{-1})$}                  & \colhead{$(km\ s^{-1})$}                  & \colhead{}               \\
\colhead{(1)}       & \colhead{(2)}       & \colhead{(3)}        & \colhead{(4)}                             & \colhead{(5)}                             & \colhead{(6)} }
\startdata
A0002  & $00\ 07\ 50.56$& $-19\ 42\ 26.8$  & 36575     & 19551    & 2MASX J00075059-1942265                   \\
A0022  & $00\ 20\ 39.10$& $-25\ 35\ 29.7$  & 38548     & 19097    & 2dFGRS S138Z189                           \\
A0034  & $00\ 27\ 19.40$& $-08\ 48\ 21.0$  & 39657     & 12193    & 2MASX J00271944-0848212                   \\
A0099  & $00\ 45\ 11.38$& $-17\ 16\ 10.1$  & 28794n    &  8562    & 2MASX J00451141-1716107                   \\
A0107  & $00\ 50\ 15.33$& $-19\ 14\ 43.0$  & 17952n    & 25809~b  & 2MASX J00501533-1914431                   \\
A0180  & $01\ 22\ 31.19$& $+03\ 07\ 31.0$  & 40368n    & 35961    & 2MASX J01223119+0307312                   \\
A0327  & $02\ 12\ 43.64$& $-26\ 09\ 49.9$  & 50801     & 17628    & 2MASX J02124363-2609504                   \\
A0403  & $02\ 58\ 10.24$& $+03\ 21\ 42.4$  & 30044     &  3126    & NGC 1153                                  \\
A0403  & $02\ 58\ 41.48$& $+03\ 26\ 05.1$  & 30044     &  7089    & UGC 02446                                 \\
A0415  & $03\ 06\ 55.96$& $-11\ 59\ 00.6$  & 23756     &  3993    & MCG -02-08-052                            \\
A0419  & $03\ 08\ 28.79$& $-23\ 36\ 52.3$  & 20833     & 12240    & APMBGC 480-127-065                        \\
A0447  & $03\ 37\ 57.89$& $-05\ 00\ 02.7$  & 33709n    & 10772    & 2MASX J03375780-0500006                   \\
A0499  & $04\ 37\ 45.31$& $-20\ 30\ 26.0$  & 46464n    & 15065    & 2MASX J04374531-2030263                   \\
A0510  & $04\ 46\ 40.49$& $-21\ 01\ 49.4$  & 54507n    & 20792    & 2MASX J04464049-2101495                   \\
A0550  & $05\ 53\ 13.60$& $-20\ 59\ 51.7$  & 29420n    & 17806    & 2MASX J05531362-2059516                   \\
A0677  & $08\ 32\ 32.38$& $+35\ 45\ 21.4$  & 40890     & 99145~b  & SDSS J083232.17+354525.0                  \\
A0715  & $08\ 53\ 38.46$& $+35\ 28\ 11.0$  & 42956     &  2293    & SDSS J085338.48+352811.5                  \\
A0812  & $09\ 32\ 39.41$& $+37\ 53\ 14.2$  & 41648     & 57251~b  & 2MASX J09323937+3753141                   \\
A0912  & $10\ 01\ 11.65$& $+00\ 13\ 33.1$  & 13506     &  9799    & UGC 05388                                 \\
A0912  & $09\ 59\ 26.32$& $-00\ 15\ 14.5$  & 13506     & 14386    & CGCG 008-008                              \\
A0994  & $10\ 22\ 37.76$& $+19\ 23\ 49.1$  & 36606     & 11797*   & MCG +03-27-012; PGC 030388                \\
A1027  & $10\ 30\ 34.41$& $+53\ 30\ 37.1$  & 20686     & 18728    & UGC 05703                                 \\
A1068  & $10\ 40\ 43.74$& $+39\ 47\ 47.8$  & 41431     & 13014    & UGC 05810                                 \\
A1068  & $10\ 41\ 44.44$& $+40\ 02\ 29.8$  & 41431     & 12947    & KUG 1038+403B                             \\
A1076  & $10\ 43\ 35.56$& $+58\ 06\ 22.1$  & 34994     & 21418    & MCG +10-15-123                            \\
A1232  & $11\ 22\ 06.59$& $+17\ 45\ 10.9$  & 50245n    & 25932    & 2MASX J11220653+1745123                   \\
A1277  & $11\ 29\ 37.73$& $+12\ 51\ 11.4$  & 73110     & 15610    & IC 2877                                   \\
A1329  & $11\ 38\ 30.89$& $+71\ 07\ 17.6$  & 44689     & 10005    & 2MASX J11383083+7107169                   \\
A1351  & $11\ 42\ 31.98$& $+58\ 37\ 01.9$  & 96545n    &          & MCG +10-17-046                            \\
A1372  & $11\ 46\ 04.06$& $+11\ 34\ 52.8$  & 25014     &  2977    & 2MASX J11460404+1134529                   \\
A1468  & $12\ 05\ 32.20$& $+51\ 30\ 16.3$  & 26051     &  8595    & UGC 07082                                 \\
A1521  & $12\ 18\ 57.35$& $-13\ 46\ 09.1$  & 28054     & 24987    & 2MASX J12185737-1346093                   \\
A1587  & $12\ 40\ 46.44$& $+27\ 33\ 53.5$  & 60563     & 16967    & KUG 1238+278A                             \\
A1727  & $13\ 23\ 44.73$& $-23\ 10\ 47.5$  & 54300e    &  4767    & ESO 508-G065                              \\
A1802  & $13\ 51\ 32.60$& $-26\ 37\ 57.8$  & 28663     &  7361    & ESO 510-G004                              \\
A1809  & $13\ 53\ 26.52$& $+05\ 12\ 28.2$  & 23808     &   816    & NGC 5338                                  \\
A1853  & $14\ 05\ 39.75$& $-19\ 38\ 14.4$  & 41132     & 27519    & 2MASX J14053979-1938147                   \\
A1890  & $14\ 16\ 19.67$& $+08\ 17\ 36.8$  & 17228     &  7333    & NGC 5528                                  \\
A1924  & $14\ 31\ 29.67$& $-22\ 22\ 02.0$  & 33515n    &  7165    & ESO 579-G025                              \\
A1927  & $14\ 31\ 00.68$& $+25\ 29\ 25.4$  & 28482     &  4538    & UGC 09340                                 \\
A1935  & $14\ 34\ 46.16$& $-19\ 25\ 14.8$  & 19666     & 14476    & 2MASX J14344616-1925146                   \\
A1954  & $14\ 42\ 36.02$& $+28\ 39\ 18.1$  & 54178n    & 13699    & CGCG 164-014                              \\
A1972  & $14\ 47\ 20.54$& $+23\ 57\ 01.1$  & 35573n    &  4480    & CGCG 134-033                              \\
A2023  & $15\ 05\ 50.76$& $+02\ 53\ 04.4$  & 30453     & 16651    & 2MASX J15055077+0253047                   \\
A2030  & $15\ 10\ 55.75$& $-00\ 19\ 24.9$  & 27431n    & 21721    & 2MASX J15105577-0019252                   \\
A2283  & $17\ 44\ 45.95$& $+69\ 40\ 37.4$  & 54862n    & 10793    & 2MASX J17444572+6940370                   \\
A2345  & $21\ 27\ 30.40$& $-12\ 05\ 30.8$  & 53603     & 17006    & 2MASX J21273041-1205308                   \\
A2362  & $21\ 41\ 06.61$& $-14\ 21\ 02.1$  & 18275     & 22650~b  & 2MASX J21410660-1421012                   \\
A2376  & $21\ 45\ 14.93$& $-09\ 29\ 44.4$  & 26861n    &  5758    & 2MASX J21451490-0929445                   \\
A2381  & $21\ 50\ 45.79$& $+01\ 59\ 03.8$  & 21765n    &          & 2MASX J21504575+0159031                   \\
A2381  & $21\ 50\ 49.84$& $+02\ 01\ 14.7$  & 21765n    &  7904    & IC 1405                                   \\
A2381  & $21\ 51\ 04.90$& $+01\ 59\ 12.8$  & 21765n    &  8216    & IC 1406                                   \\
A2381  & $21\ 51\ 15.26$& $+02\ 30\ 48.7$  & 21765n    &  8823    & CGCG 376-043                              \\
A2381  & $21\ 51\ 26.07$& $+02\ 26\ 51.1$  & 21765n    &          & 2MASX J21512603+0226505                   \\
A2405  & $21\ 59\ 42.21$& $-17\ 48\ 02.8$  & 27614     & 10918    & 2MASX J21594215-1748019                   \\
A2416  & $22\ 05\ 44.26$& $-25\ 13\ 03.3$  & 62457     & 53963    & 2MASX J22054423-2513031                   \\
A2456  & $22\ 35\ 35.31$& $-15\ 12\ 39.8$  & 22493     &  6526    & MCG -03-57-024                            \\
A2527  & $23\ 05\ 22.25$& $-25\ 17\ 03.3$  & 48764     & 24283    & 2MASX J23052230-2517033                   \\
A2541  & $23\ 10\ 26.28$& $-22\ 55\ 48.6$  & 34059     & 27143    & 2MASX J23102630-2255490                   \\
A2631  & $23\ 37\ 42.30$& $+00\ 18\ 14.0$  & 83282     & 35883    & 2MASX J23374228+0018135                   \\
A2631  & $23\ 37\ 44.13$& $+00\ 21\ 27.9$  & 83282     & 20010    & 2MASX J23374415+0021274                   \\
A2649  & $23\ 41\ 36.71$& $+24\ 53\ 09.1$  & 28333n    & 11789    & IC 5347                                   \\
A2667  & $23\ 51\ 40.36$& $-25\ 59\ 47.7$  & 70173     & 61218*   & 2MASX J23514036-2559482                   \\
A2694  & $00\ 03\ 20.46$& $+08\ 37\ 07.4$  & 29200     & 11902    & UGC 00010                                 \\
A2698  & $00\ 03\ 44.14$& $+04\ 28\ 54.2$  & 29186n    & 24876    & 2MASX J00034411+0428544                   \\
A2719  & $00\ 03\ 30.32$& $-22\ 56\ 37.3$  & 29406n    & 25964    & 2MASX J00033032-2256371                   \\
A2720  & $00\ 05\ 24.39$& $-18\ 04\ 05.2$  & 56691e    & 17265    & 2MASX J00052440-1804049                   \\
A2723  & $00\ 06\ 53.97$& $-77\ 08\ 06.3$  & 38170e    & 24547    & 2MASX J00065356-7708060                   \\
A2798  & $00\ 36\ 51.24$& $-28\ 22\ 00.9$  & 33517n    &  7194    & ESO 410-G027                              \\
A2811  & $00\ 42\ 53.61$& $-28\ 28\ 10.4$  & 32228     & 24742    & DUKST 411-021                             \\
A2822  & $00\ 48\ 18.29$& $-38\ 28\ 01.1$  & 40820     & 31478    & LCRS B004555.5-384422                     \\
A2860  & $01\ 03\ 39.65$& $-39\ 52\ 40.9$  & 16515     &  9062    & 2MASX J01033966-3952408                   \\
A2866  & $01\ 06\ 34.92$& $-17\ 17\ 35.6$  & 30119     & 15773    & 2MASX J01063495-1717355                   \\
A2889  & $01\ 14\ 29.85$& $-48\ 28\ 25.9$  & 46715n    &  6935    & FAIRALL 0686                              \\
A2896  & $01\ 18\ 18.70$& $-37\ 06\ 15.2$  & 22622     &  9519    & ESO 352-G038                              \\
A2896  & $01\ 16\ 56.88$& $-36\ 46\ 14.3$  & 22622     & 20321    & 2MASX J01165687-3646144                   \\
A2896  & $01\ 17\ 07.46$& $-37\ 01\ 27.5$  & 22622     & 24825    & AM 0114-371                               \\
A2906  & $01\ 23\ 33.63$& $-27\ 04\ 01.1$  & 59980     & 48844    & 2dFGRS S217Z261                           \\
A2922  & $01\ 32\ 21.78$& $-29\ 36\ 00.5$  & 32835     & 25454    & 2MASX J01322179-2936011                   \\
A2942  & $01\ 47\ 45.37$& $-21\ 49\ 59.2$  & 37221n    & 13579    & MCG -04-05-007                            \\
A2944  & $01\ 49\ 34.96$& $-25\ 54\ 40.5$  & 43655     & 18347    & 2MASX J01493499-2554410                   \\
A2972  & $02\ 05\ 22.45$& $-27\ 16\ 10.8$  & 33958     & 23072    & 2dFGRS S226Z061                           \\
A2995  & $02\ 14\ 55.57$& $-24\ 51\ 17.0$  & 17288*    & 11050    & DUKST 478-017                             \\
A3056  & $02\ 49\ 18.11$& $-27\ 55\ 41.7$  & 40740     & 16526    & 2MASX J02491813-2755417                   \\
A3059  & $02\ 51\ 01.16$& $-46\ 18\ 56.1$  & 28430     & 14164    & 2MASX J02510115-4618565                   \\
A3069  & $02\ 55\ 28.51$& $-22\ 45\ 15.0$  & 37324     & 10924    & 2MASX J02552848-2245151                   \\
A3069  & $02\ 56\ 23.59$& $-22\ 41\ 12.0$  & 37324     & 19087    & 2MASX J02562361-2241120                   \\
A3080  & $03\ 01\ 09.13$& $-66\ 07\ 24.2$  & 41356     & 30584    & 2MASX J03010918-6607242                   \\
A3087  & $03\ 06\ 36.76$& $-29\ 50\ 25.0$  & 41778     & 13011    & ESO 417-G017; AM 0304-300                 \\
A3087  & $03\ 05\ 57.06$& $-29\ 46\ 24.0$  & 41778     & 74539~b  & 2MASX J03055711-2946242                   \\
A3144  & $03\ 35\ 06.43$& $-55\ 05\ 31.2$  & 13714     &  9960    & ESO 155-G054                              \\
A3144  & $03\ 37\ 10.62$& $-55\ 25\ 05.1$  & 13714     & 22930~b  & APMBGC 156+114+029                        \\
A3150  & $03\ 39\ 52.36$& $-33\ 13\ 12.2$  & 80700n    & 27581    & FCCB 1377                                 \\
A3164  & $03\ 45\ 40.12$& $-56\ 46\ 02.2$  & 17678     & 13766    & 2MASX J03454012-5646028                   \\
A3257  & $04\ 27\ 45.76$& $-34\ 10\ 04.5$  & 42960e    & 10835    & APMUKS(BJ) B042553.75-341641.4            \\
A3257  & $04\ 28\ 06.28$& $-33\ 54\ 21.7$  & 42960e    & 15949    & IRAS F04262-3400                          \\
A3268  & $04\ 32\ 52.63$& $-35\ 35\ 08.1$  & 36911n    & 15961    & 2MASX J04325262-3535078                   \\
A3284  & $04\ 42\ 12.66$& $-45\ 04\ 54.1$  & 45181n    &  9984    & 2MASX J04421271-4504545                   \\
A3307  & $05\ 03\ 38.86$& $-29\ 36\ 43.4$  & 46180n    & 18143    & 2MASXi J0503387-293643                    \\
A3322  & $05\ 10\ 35.84$& $-45\ 20\ 00.0$  & 60187:    & 22772    & 2MASX J05103593-4519599                   \\
A3359  & $05\ 37\ 10.99$& $-45\ 20\ 32.0$  & 36964e    & 10833    & ESO 253-G016                              \\
A3359  & $05\ 38\ 22.74$& $-45\ 17\ 12.0$  & 42219     & 15262    & 2MASX J05382277-4517125                   \\
A3372  & $05\ 55\ 49.85$& $-34\ 40\ 11.1$  & 24809     & 19882    & LEDA 659102                               \\
A3381  & $06\ 10\ 51.48$& $-33\ 52\ 56.3$  & 11393     &  8890    & ESO 364-G039                              \\
A3383  & $06\ 10\ 42.43$& $-19\ 01\ 00.4$  & 40378n    & 31800    & 2MASX J06104244-1901012                   \\
A3418  & $09\ 22\ 32.86$& $-21\ 57\ 49.3$  & 23923n    & 16581    & 2MASX J09223286-2157491                   \\
A3428  & $09\ 52\ 50.62$& $-33\ 44\ 31.4$  & 18005e    &  2578    & IC 2517                                   \\
A3429  & $09\ 58\ 20.90$& $-25\ 10\ 26.8$  & 14757     &  2395    & UGCA 190                                  \\
A3455  & $10\ 52\ 23.31$& $-34\ 12\ 14.2$  & 33552     & 28933    & 2MASX J10522332-3412148                   \\
A3459  & $11\ 00\ 13.06$& $-30\ 57\ 35.4$  & 44847e    & 19420    & 2MASX J11001307-3057360                   \\
A3462  & $11\ 05\ 17.82$& $-28\ 29\ 07.9$  & 52605e    & 26760    & 2MASX J11051780-2829077                   \\
A3472  & $11\ 15\ 32.29$& $-30\ 17\ 29.3$  & 38274n    & 20987    & 2MASX J11153231-3017296                   \\
A3485  & $11\ 26\ 47.24$& $-31\ 27\ 43.5$  & 68023e    &  9644    & ESO 439-G007                              \\
A3485  & $11\ 27\ 03.39$& $-31\ 23\ 00.9$  & 68023e    &  9700    & 2MASX J11270340-3123005                   \\
A3494  & $11\ 57\ 38.01$& $-32\ 03\ 50.4$  & 20722     &  8425    & 2MASX J11573808-3203500                   \\
A3500  & $12\ 02\ 55.58$& $-30\ 07\ 37.6$  & 20445     & 12977    & AM 1200-295 NED02                         \\
A3524  & $12\ 40\ 01.10$& $-34\ 15\ 22.6$  & 22352     & 20504    & 2MASX J12400112-3415231                   \\
A3542  & $13\ 08\ 41.52$& $-34\ 34\ 30.5$  & 27552     & 10461    & MCG -06-29-013                            \\
A3552  & $13\ 17\ 42.62$& $-32\ 06\ 05.6$  & 14738n    &  2310    & IC 4214                                   \\
A3552  & $13\ 18\ 29.73$& $-31\ 37\ 50.9$  & 14738n    &  3653    & IC 4219                                   \\
A3553  & $13\ 18\ 01.66$& $-36\ 56\ 57.9$  & 15140n    &  3175    & ESO 382-G034                              \\
A3560  & $13\ 31\ 53.63$& $-33\ 14\ 00.7$  & 14194     &  3711    & NGC 5193                                  \\
A3576  & $13\ 51\ 39.47$& $-30\ 29\ 22.5$  & 22116n    &  4554    & ESO 445-G059                              \\
A3576  & $13\ 51\ 41.27$& $-30\ 30\ 07.3$  & 22116n    &  4655    & 2MASX J13514125-3030074                   \\
A3576  & $13\ 51\ 49.10$& $-30\ 18\ 36.3$  & 22116n    &  7122    & FLASH J135149.06-301835.3                 \\
A3576  & $13\ 52\ 07.94$& $-30\ 27\ 06.9$  & 22116n    &  4705    & ESO 445-G062                              \\
A3590  & $14\ 18\ 11.74$& $-32\ 42\ 46.8$  & 31039n    & 38987~b  & 2MASXi J1418117-324246                    \\
A3599  & $14\ 27\ 48.44$& $-23\ 32\ 31.4$  & 32712n    &  7695    & 2MASX J14274842-2332299                   \\
A3602  & $14\ 32\ 52.94$& $-44\ 19\ 17.7$  & 31388e    &  1078    & 2MASX J14325291-4419177                   \\
A3639  & $19\ 28\ 18.94$& $-50\ 50\ 06.0$  & 44827     & 15110    & 2MASX J19281892-5050064                   \\
A3677  & $20\ 25\ 23.72$& $-33\ 17\ 56.2$  & 11128     &  9860    & ESO 400-G016                              \\
A3677  & $20\ 27\ 37.93$& $-32\ 57\ 26.4$  & 11182     &  2173    & ESO 400-G025                              \\
A3677  & $20\ 28\ 25.29$& $-33\ 04\ 28.6$  & 11182     &  3673    & ESO 400-G028                              \\
A3677  & $20\ 26\ 23.88$& $-33\ 21\ 04.6$  & 11128     & 13841~b  & 2MASX J20262389-3321033                   \\
A3685  & $20\ 32\ 16.04$& $-56\ 25\ 37.7$  & 41360n    & 18668    & [WF81] 2028-566:1                         \\
A3716  & $20\ 51\ 56.94$& $-52\ 37\ 47.2$  & 13706n    & 16685~b  & ESO 187-G026                              \\
A3747  & $21\ 08\ 30.18$& $-43\ 29\ 21.3$  &  9303     &  5086    & AM 2105-434 NED01;                        \\
A3778  & $21\ 33\ 02.95$& $-22\ 41\ 53.2$  & 33660     &  9942    & 2MASX J21330293-2241529                   \\
A3810  & $21\ 48\ 21.97$& $-64\ 27\ 04.2$  & 64995e    & 16400    & FAIRALL 0983                              \\
A3832  & $22\ 05\ 17.10$& $-30\ 33\ 07.3$  & 35696     & 47307    & 2MASX J22051709-3033073                   \\
A3833  & $22\ 05\ 17.10$& $-30\ 33\ 07.3$  & 35696     & 47307    & 2MASX J22051709-3033073                   \\
A3873  & $22\ 23\ 18.15$& $-29\ 17\ 15.1$  & 53067     & 70751~b  & 2MASX J22231812-2917153                   \\
A3888  & $22\ 34\ 52.87$& $-37\ 44\ 05.5$  & 45842n    & 22359    & 2MASX J22345282-3744056                   \\
A3888  & $22\ 34\ 23.33$& $-37\ 43\ 32.3$  & 45842n    & 50132~b  & 6dF J2234234-374333                       \\
A3910  & $22\ 47\ 08.25$& $-45\ 54\ 54.6$  & 26955     & 15578    & APMBGC 290+072+059                        \\
A3998  & $23\ 20\ 31.20$& $-41\ 46\ 09.4$  & 26976     & 16749    & ESO 347-IG007                             \\
A4009  & $23\ 30\ 48.25$& $-29\ 15\ 34.8$  & 31804     & 20435    & 2MASX J23304829-2915348                   \\
A4013  & $23\ 31\ 49.81$& $-35\ 17\ 29.5$  & 59295     & 26801    & 2MASX J23314981-3517299                   \\
A4015  & $23\ 32\ 58.32$& $-37\ 21\ 22.7$  & 47734n    & 29082    & 2MASX J23325833-3721225                   \\
A4041  & $23\ 48\ 26.21$& $-28\ 44\ 48.7$  & 67456     & 15564    & 2MASX J23482623-2844484                   \\
A4044  & $23\ 49\ 58.45$& $-26\ 51\ 26.5$  & 32971     & 10070    & ESO 537-G015                              \\
A4044  & $23\ 50\ 14.59$& $-26\ 57\ 24.4$  & 32971     &  9983    & 2MASX J23501459-2657248                   \\
A4045  & $23\ 48\ 51.39$& $-19\ 23\ 26.9$  & 16627n    &  8650    & ESO 606-G009                              \\
A4045  & $23\ 48\ 52.05$& $-19\ 35\ 03.3$  & 16627n    &          & 2MASX J23485208-1935029                   \\
A4045  & $23\ 48\ 53.27$& $-19\ 24\ 24.0$  & 16627n    &          & 2MASX J23485323-1924239                   \\
A4045  & $23\ 49\ 15.60$& $-18\ 56\ 54.9$  & 16627n    &          & 2MASX J23491560-1856548                   \\
A4045  & $23\ 49\ 30.33$& $-19\ 32\ 28.2$  & 16627n    &          & 2MASX J23493036-1932282                   \\
A4045  & $23\ 50\ 44.68$& $-19\ 19\ 12.8$  & 16627n    &          & 2MASX J23504469-1919120                   \\
A4064  & $23\ 59\ 03.53$& $-59\ 58\ 46.8$  & 45598e    & 39571    & 2MASX J23590350-5958474                   \\
S0001  & $00\ 02\ 32.34$& $-30\ 37\ 17.5$  & 19414n    &  8990    & ESO 409-G007                              \\
S0002  & $00\ 03\ 01.47$& $-29\ 44\ 47.4$  & 18467     &          & 2MASX J00030150-2944475                   \\
S0069  & $00\ 41\ 31.99$& $-37\ 53\ 04.1$  & 21500n    &  7096    & AM 0039-380 NED02                         \\
S0107  & $00\ 52\ 40.78$& $-83\ 51\ 19.1$  & 14840e    &  4689    & ESO 002-G010                              \\
S0113  & $00\ 59\ 46.57$& $-40\ 20\ 00.0$  & 16639     &  6918    & IC 1609                                   \\
S0113  & $01\ 00\ 45.46$& $-40\ 06\ 19.9$  & 16639     &  6773    & AM 0058-402 NED01                         \\
S0119  & $01\ 02\ 57.48$& $-29\ 11\ 21.9$  & 41478     & 82178~b  & PGC3202991; 2MASX J01025747-2911215       \\
S0131  & $01\ 04\ 44.13$& $-67\ 43\ 04.7$  & 13760e    &          & 2MASX J01044414-6743046                   \\
S0131  & $01\ 10\ 41.01$& $-67\ 23\ 57.3$  & 13760e    &          & 2MASX J01104105-6723564                   \\
S0151  & $01\ 21\ 28.41$& $-30\ 27\ 44.3$  & 37028     & 11010    & 2MASX J01212843-3027447                   \\
S0294  & $02\ 45\ 43.38$& $-32\ 24\ 13.6$  & 59280n    & 44579    & 2dFGRS S466Z036                           \\
S0294  & $02\ 45\ 54.40$& $-32\ 21\ 36.4$  & 59280n    & 90241~b  & 2dFGRS S466Z031                           \\
S0294  & $02\ 45\ 57.97$& $-32\ 19\ 13.6$  & 59280n    & 66586~b  & 2MASX J02455805-3219145                   \\
S0304  & $02\ 51\ 42.45$& $-42\ 45\ 01.9$  & 46607e    &  5520    & ESO 247-G008                              \\
S0308  & $02\ 54\ 14.64$& $-51\ 56\ 12.4$  & 18214     & 24449~b  & 2MASX J02541471-5156122                   \\
S0329  & $03\ 12\ 35.91$& $-49\ 37\ 51.5$  & 18656     &  9300    & FAIRALL 0741                              \\
S0346  & $03\ 20\ 41.24$& $-49\ 15\ 04.8$  & 21345     &          & 2MASX J03204119-4915047                   \\
S0372  & $03\ 35\ 06.43$& $-55\ 05\ 31.2$  & 13191n    &  9960    & ESO 155-G054                              \\
S0372  & $03\ 37\ 10.62$& $-55\ 25\ 05.1$  & 13191n    & 22930~b  & APMBGC 156+114+029                        \\
S0379  & $03\ 44\ 11.43$& $-19\ 19\ 10.0$  & 30649e    &  1527    & ESO 549-G007                              \\
S0399  & $03\ 52\ 54.68$& $-53\ 43\ 23.5$  & 11894     &          & 2MASX J03525462-5343234                   \\
S0416  & $04\ 04\ 46.26$& $-43\ 51\ 03.1$  & 20574     &  3750    & AM 0403-435 NED01                         \\
S0448  & $04\ 23\ 37.99$& $-33\ 47\ 08.4$  & 28506e    & 19428    & 2MASX J04233800-3347086                   \\
S0491  & $04\ 42\ 33.25$& $-32\ 47\ 55.0$  & 23720     & 12837    & APMUKS(BJ) B044040.17-325332.2            \\
S0520  & $05\ 16\ 37.64$& $-54\ 34\ 58.7$  & 88501n    &          &                                           \\
S0521  & $05\ 16\ 38.73$& $-37\ 06\ 07.6$  &  4597     &  1344    & ESO 362-G011                              \\
S0541  & $05\ 41\ 07.35$& $-59\ 41\ 46.7$  & 19361     & 15981    & 2MASX J05410740-5941458                   \\
S0549  & $05\ 50\ 40.91$& $-32\ 08\ 15.4$  & 20476     & 12600    & ESO 424-G026                              \\
S0549  & $05\ 50\ 49.82$& $-31\ 44\ 26.1$  & 20688     & 12000    & ESO 424-G027                              \\
S0549  & $05\ 50\ 49.93$& $-32\ 24\ 21.4$  & 20476     & 14513    & 2MASX J05504996-3224206                   \\
S0571  & $06\ 11\ 40.26$& $-33\ 07\ 28.1$  & 23463     & 11059    & AM 0609-330                               \\
S0588  & $06\ 25\ 29.98$& $-32\ 17\ 14.4$  & 20842     &  8308    & ESO 426-G007                              \\
S0596  & $06\ 45\ 40.50$& $-37\ 19\ 33.2$  & 49819e    &  9760    & J06454054-3719334                         \\
S0626  & $10\ 04\ 49.49$& $-32\ 10\ 39.9$  & 26786     &  2630    & ESO 435-G036                              \\
S0631  & $10\ 09\ 38.26$& $-39\ 56\ 17.2$  &  9284     &  5358    & ESO 316-G034                              \\
S0647  & $10\ 48\ 01.99$& $-32\ 50\ 51.6$  & 25547e    & 18065    & 2MASX J10480201-3250510                   \\
S0683  & $11\ 56\ 59.68$& $-31\ 45\ 25.8$  & 11213     &  6392    & ESO 440-G034                              \\
S0698  & $12\ 35\ 22.38$& $-23\ 24\ 42.6$  & 71046n:   &  9730    & 2MASX J12352241-2324424                   \\
S0715  & $12\ 53\ 03.16$& $-27\ 41\ 27.5$  & 16916     & 25677~b  & 2MASX J12530315-2741279                   \\
S0722  & $13\ 06\ 56.90$& $-20\ 14\ 52.8$  & 14207     &  6341    & 2MASX J13065689-2014527                   \\
S0728  & $13\ 19\ 00.64$& $-27\ 37\ 42.8$  & 13646n    &  2323    & IC 0874                                   \\
S0728  & $13\ 19\ 50.20$& $-27\ 24\ 33.5$  & 13646n    &  2168    & NGC 5078                                  \\
S0728  & $13\ 21\ 46.00$& $-27\ 25\ 45.5$  & 13646n    &  1868    & NGC 5101                                  \\
S0728  & $13\ 20\ 53.08$& $-27\ 18\ 16.3$  & 24918n    & 35750    & 2MASX J13205310-2718172                   \\
S0731  & $13\ 23\ 02.42$& $-34\ 52\ 46.9$  & 15332     &  7814    & 2MASX J13230241-3452464                   \\
S0742  & $13\ 44\ 49.28$& $-34\ 13\ 55.9$  & 11572     &  7515    & 2MASX J13444930-3413557                   \\
S0743  & $13\ 46\ 56.64$& $-39\ 53\ 03.4$  & 11316     &  6921    & ESO 325- G 018                            \\
S0743  & $13\ 47\ 02.35$& $-39\ 50\ 57.7$  & 11316     &  7096    & 2MASX J13470233-3950575                   \\
S0759  & $14\ 15\ 28.30$& $-22\ 38\ 26.1$  & 13801     &  6308    & ESO 579-G007                              \\
S0773  & $14\ 47\ 36.75$& $-19\ 23\ 14.1$  & 21945     &  6938    & ESO 580-G031                              \\
S0773  & $14\ 47\ 54.48$& $-19\ 07\ 47.4$  & 21945     &  2727    & ESO 580-G034                              \\
S0778  & $14\ 56\ 06.63$& $-37\ 41\ 46.8$  &  6985     &  2936    & ESO 386-G033                              \\
S0778  & $14\ 56\ 25.20$& $-37\ 35\ 59.0$  &  6985     &  2805    & ESO 386-IG039                             \\
S0812  & $19\ 21\ 19.56$& $-35\ 15\ 11.6$  & 40817e    & 15107    & 2MASX J19211951-3515110                   \\
S0838  & $20\ 00\ 34.64$& $-38\ 47\ 28.6$  & 60131e    &  6269    & 2MASX J20003468-3847290                   \\
S0852  & $20\ 10\ 18.03$& $-34\ 00\ 42.4$  & 17744n:   & 10189    & 2MASX J20101798-3400420                   \\
S0877  & $20\ 31\ 11.41$& $-53\ 41\ 40.1$  & 35942n    & 15046    & 2MASX J20311146-5341401                   \\
S0898  & $20\ 48\ 06.23$& $-30\ 13\ 35.4$  & 11422     &  8305    & ESO 463-G025                              \\
S0899  & $20\ 50\ 05.17$& $-39\ 01\ 28.2$  & 12129     &  6369    & 2MASX J20500514-3901279                   \\
S0900  & $20\ 48\ 42.71$& $-37\ 59\ 50.8$  &  7117     &  2713    & NGC 6958                                  \\
S0908  & $20\ 55\ 39.47$& $-37\ 31\ 41.5$  & 37993n:   &  2684    & 2MASX J20553948-3731420                   \\
S0914  & $21\ 00\ 40.02$& $-28\ 51\ 41.5$  & 22328     & 11339    & ESO 464-G012                              \\
S0916  & $21\ 01\ 38.34$& $-41\ 25\ 08.4$  & 14540     & 25004~b  & 2MASX J21013840-4125081                   \\
S0916  & $21\ 01\ 50.64$& $-41\ 25\ 33.1$  & 14540     & 24008~b  & AM 2058-413 NED05                         \\
S0925  & $21\ 09\ 38.71$& $-27\ 00\ 22.0$  & 30893n    & 25842    & 2MASX J21093870-2700225                   \\
S0933  & $21\ 19\ 34.43$& $-45\ 23\ 03.4$  & 23913     &  2763    & 2MASX J21193452-4523051                   \\
S0957  & $21\ 37\ 18.73$& $-52\ 37\ 13.7$  & 19244n    & 34455*~b & 2MASX J21371875-5237134                   \\
S0964  & $21\ 43\ 10.13$& $-38\ 37\ 47.9$  & 16549     &  9552    & ESO 343-G021                              \\
S0964  & $21\ 43\ 11.92$& $-38\ 58\ 05.6$  & 16549     &  4724    & IC 5128                                   \\
S0966  & $21\ 44\ 05.58$& $-43\ 19\ 26.9$  & 56391e    & 16501    & SARS 325.23401-43.55397                   \\
S0989  & $22\ 05\ 54.59$& $-50\ 07\ 14.3$  & 10823     &  2919    & NGC 7196                                  \\
S0989  & $22\ 07\ 09.45$& $-49\ 59\ 41.3$  & 10823     &  2897    & NGC 7200                                  \\
S1042  & $22\ 35\ 17.40$& $-38\ 44\ 47.3$  & 18204     & 22230~b  & LCRS B223223.8-390020                     \\
S1056  & $22\ 44\ 44.74$& $-37\ 46\ 37.7$  & 30871     & 10460    & 2MASX J22444476-3746377                   \\
S1057  & $22\ 46\ 07.78$& $-71\ 19\ 24.2$  & 19940     &  8604    & 2MASX J22460778-7119244                   \\
S1063  & $22\ 49\ 07.14$& $-44\ 27\ 55.9$  &104176n    & 24490    & LCRS B224612.6-444349                     \\
S1071  & $22\ 53\ 40.82$& $-17\ 28\ 43.8$  & 20566     &  9030    & ESO 603-G02                               \\
S1121  & $23\ 24\ 58.01$& $-41\ 11\ 37.9$  & 57090n    & 16204    & LCRS B232214.8-412807                     \\
S1122  & $23\ 22\ 43.63$& $-81\ 23\ 18.8$  & 42963     &  9572    & 2MASX  J23224358-8123188                  \\
\enddata
\tablenotetext{a}{ Only one radial velocity for a representative cluster component is given for 
clusters with known superposition; we made sure that $v_{BCM}$ is incompatible with all redshift
components known to us; appended with ``n'' if taken from literature, ``:'' if uncertain, and ``e'' 
if photometric estimate; an asterisk indicates a value that is a factor of 2 to 4 lower than 
the photometric estimate.}
\tablenotetext{b}{ Appended with an asterisk if taken from Andernach's database, and with ``b'' if
in the background to the cluster.}
%\tablecomments{}
\end{deluxetable}

\clearpage

% revised 08/09/08  H. Andernach  (added clusters S0372 and S0933) 
\begin{deluxetable}{ll}
\tabletypesize{\scriptsize} \tablecaption{List of discarded clusters}
\tablewidth{0pt}
\tablehead{
\colhead{Abell No.} & \colhead{Reason}         \\
\colhead{(1)}       & \colhead{(2)} }
\startdata
A0319 & DSS plate defect         \\
A0812 & BCM is bg         \\
A1329 & BCM is fg         \\
A1727 & no dominant galaxy; faint         \\
A2023 & BCM is fg         \\
A2724 & no dominant galaxy; faint         \\
A2725 & too faint         \\
A2896 & BCM is fg         \\
A2942 & BCM is fg         \\
A2944 & BCM is fg         \\
A3052 & complex field; cluster not BM1         \\
A3056 & BCM is fg         \\
A3087 & BCMs are fg/bg         \\
A3307 & BCM is fg         \\
A3428 & BCM is fg; very sparse         \\
A3459 & BCM is fg         \\
A3462 & BCM is fg         \\
A3542 & BCM is fg         \\
A3599 & BCM is fg         \\
A3602 & BCM is fg; low gal. latitude         \\
A3677 & BCM in between two subcl. along line of sight \\
A3778 & no dominant galaxy         \\
A3833 & same as A3832         \\
S0294 & BCMs are fg/bg         \\
S0329 & BCM is fg         \\
S0372 & BCM is fg        \\
S0376 & no dominant galaxy         \\
S0379 & BCM is fg         \\
S0571 & BCM is fg         \\
S0596 & too faint         \\
S0631 & BCM is fg         \\
S0675 & BCM is bg         \\
S0698 & BCM is fg         \\
S0715 & BCM is bg         \\
S0790 & too faint, low galact. lat.         \\
S0812 & BCM probably fg         \\
S0852 & BCM is fg         \\
S0933 & no dominant galaxy \\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize} \tablecaption{Relative peculiar velocities of the BCMs as function of their morphological type.}
\tablewidth{0pt}
\tablehead{
\colhead{Samples:}   & \colhead{All}  & \colhead{cD}    & \colhead{E}    & \colhead{S} \\
}
\startdata
Number of BCMs:                  &  452&  234 & 180  &   27 \\
percentile 25                    & 0.15& 0.15 & 0.20 & 0.14 \\
Median $|v_{pec}|/{\sigma}_{cl}$  & 0.32& 0.27 & 0.45 & 0.38 \\
percentile 75                    & 0.63& 0.46 & 0.76 & 0.66 \\
Mean  $|v_{pec}|/{\sigma}_{cl}$   & 0.44& 0.35 & 0.52 & 0.43 \\
Std. error on mean:              & 0.02& 0.02 & 0.03 & 0.07 \\
\enddata
%\tablecomments{}
\end{deluxetable}\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Relative peculiar velocities of the BCMs vs.\ cluster richness and BM type}
\tablewidth{0pt}
\tablehead{
\colhead{Samples:}   & \colhead{R0}  & \colhead{R1}    & \colhead{R2+}   & \colhead{BM1}      & \colhead{BM2}  \\
}
\startdata

Number of BCMs:                    &  140 &    84 &   52 &   84 &  105  \\
percentile 25                      & 0.16 &  0.18 & 0.09 & 0.09 & 0.21  \\
Median $|v_{pec}|/{\sigma}_{cl}$    & 0.33 &  0.32 & 0.25 & 0.26 & 0.40  \\
percentile 75                      & 0.58 &  0.52 & 0.48 & 0.48 & 0.64  \\
Mean $|v_{pec}|/{\sigma}_{cl}$      & 0.43 &  0.40 & 0.33 & 0.31 & 0.48  \\
Std. error on mean:                & 0.03 &  0.04 & 0.04 & 0.03 & 0.04  \\
\enddata
%\tablecomments{}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize} \tablecaption{Cluster velocity dispersion vs.\ cluster richness and BCM morphological type.}
\tablewidth{0pt} \tablehead{ \colhead{} & \colhead{} & \multicolumn{3}{c}{ Cluster } & \colhead{} & \multicolumn{3}{c}{ BCM type } \\
\cline{3-5} \cline{7-9} \\[-0.3 truecm]
\colhead{Samples:} & \colhead{} & \colhead{R0} & \colhead{R1} & \colhead{R2+} & \colhead{} & \colhead{cD}   & \colhead{E}    & \colhead{S} }
\startdata
Number of BCMs:                        & & 362  & 167  &  94 & & 299 &261 &  41 \\
percentile 25                          & & 362  & 453  & 532 & & 456 &368 & 348 \\
Median ${\sigma}_{cl}$ ($km\ s^{-1}$)  & & 515  & 659  & 744 & & 632 &536 & 520 \\
percentile 75                          & & 678  & 809  & 902 & & 793 &753 & 653 \\
Mean  ${\sigma}_{cl}$  ($km\ s^{-1}$)  & & 539  & 651  & 744 & & 647 &566 & 514 \\
Std. error on mean: ($km\ s^{-1}$)     & &  12  &  18  &  30 & &  15 & 15 &  33 \\
\enddata
%\tablecomments{}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize} \tablecaption{Relative peculiar
velocities of the BCMs vs.\
cluster richness}
\tablewidth{0pt}
\tablehead{ \colhead{} & \colhead{} & \multicolumn{3}{c}{ cD subsample} & \colhead{} & \multicolumn{3}{c}{ E subsample} \\
\cline{3-5} \cline{7-9} \\[-0.3 truecm]
\colhead{Richness classes} & \colhead{} & \colhead{R0} & \colhead{R1} &
\colhead{R2+} & \colhead{} & \colhead{R0}   & \colhead{R1}    &
\colhead{R2+} } \startdata
Number of BCMs:                        & & 107   & 78    &  49  & & 132  & 50   &  25 \\
percentile 25                          & & 0.15  & 0.15  & 0.11 & & 0.16 & 0.19 & 0.22 \\
Median $|v_{pec}|/{\sigma}_{cl}$       & & 0.28  & 0.30  & 0.22 & & 0.44 & 0.35 & 0.44 \\
percentile 75                          & & 0.47  & 0.45  & 0.34 & & 0.76 & 0.77 & 0.73 \\
Mean $|v_{pec}|/{\sigma}_{cl}$         & & 0.37  & 0.36  & 0.31 & & 0.51 & 0.50 & 0.51 \\
Std. error on mean:                    & & 0.03  & 0.03  & 0.04 & & 0.04 & 0.06 & 0.08 \\
\enddata
%\tablecomments{}
\end{deluxetable}
